Newton-type Methods with the Proximal Gradient Step for Sparse Estimation

In this paper, we propose new methods to efficiently solve convex optimization problems encountered in sparse estimation, which include a new quasi-Newton method that avoids computing the Hessian matrix and improves efficiency, and we prove its fast convergence. We also prove the local convergence of the Newton method under weaker assumptions. Our proposed methods offer a more efficient and effective approach, particularly for L1 regularization and group regularization problems, as they involve variable selection with each update. Through numerical experiments, we demonstrate the efficiency of our methods in solving problems encountered in sparse estimation. Our contributions include theoretical guarantees and practical applications for various problems.

==> figure1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-09 00:25:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 58.24, 36.18) rectangle (355.85,355.85);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 58.24, 36.18) rectangle (355.85,355.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24, 72.37) --
	(355.85, 72.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24,151.30) --
	(355.85,151.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24,230.22) --
	(355.85,230.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24,309.15) --
	(355.85,309.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.81, 36.18) --
	(105.81,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.89, 36.18) --
	(173.89,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.97, 36.18) --
	(241.97,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.05, 36.18) --
	(310.05,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,111.83) --
	(355.85,111.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,190.76) --
	(355.85,190.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,269.68) --
	(355.85,269.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,348.61) --
	(355.85,348.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 36.18) --
	( 71.77,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.85, 36.18) --
	(139.85,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.93, 36.18) --
	(207.93,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.01, 36.18) --
	(276.01,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.09, 36.18) --
	(344.09,355.85);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.77,341.32) --
	( 71.79,341.25) --
	( 71.80,341.18) --
	( 71.82,341.11) --
	( 71.85,341.04) --
	( 71.86,340.97) --
	( 71.88,340.91) --
	( 71.90,340.84) --
	( 71.92,340.77) --
	( 71.93,340.70) --
	( 71.95,340.63) --
	( 71.96,340.57) --
	( 71.98,340.50) --
	( 72.00,340.43) --
	( 72.01,340.36) --
	( 72.03,340.30) --
	( 72.05,340.23) --
	( 72.07,340.17) --
	( 72.08,340.10) --
	( 72.10,340.03) --
	( 72.11,339.97) --
	( 72.13,339.90) --
	( 72.15,339.84) --
	( 72.16,339.77) --
	( 72.18,339.71) --
	( 72.19,339.64) --
	( 72.21,339.58) --
	( 72.23,339.52) --
	( 72.24,339.45) --
	( 72.26,339.39) --
	( 72.28,339.33) --
	( 72.30,339.26) --
	( 72.32,339.20) --
	( 72.34,339.14) --
	( 72.36,339.08) --
	( 72.37,339.02) --
	( 72.39,338.95) --
	( 72.41,338.89) --
	( 72.42,338.83) --
	( 72.44,338.77) --
	( 72.46,338.71) --
	( 72.47,338.65) --
	( 72.49,338.59) --
	( 72.51,338.53) --
	( 72.53,338.47) --
	( 72.55,338.41) --
	( 72.57,338.36) --
	( 72.58,338.30) --
	( 72.60,338.24) --
	( 72.62,338.18) --
	( 72.64,338.12) --
	( 72.65,338.07) --
	( 72.67,338.01) --
	( 72.69,337.95) --
	( 72.71,337.90) --
	( 72.73,337.84) --
	( 72.74,337.78) --
	( 72.76,337.73) --
	( 72.78,337.67) --
	( 72.80,337.62) --
	( 72.81,337.56) --
	( 72.83,337.51) --
	( 72.85,337.45) --
	( 72.86,337.40) --
	( 72.88,337.34) --
	( 72.90,337.29) --
	( 72.92,337.24) --
	( 72.93,337.18) --
	( 72.95,337.13) --
	( 72.97,337.08) --
	( 72.98,337.03) --
	( 73.00,336.97) --
	( 73.02,336.92) --
	( 73.03,336.87) --
	( 73.05,336.82) --
	( 73.07,336.77) --
	( 73.08,336.71) --
	( 73.10,336.66) --
	( 73.12,336.61) --
	( 73.13,336.56) --
	( 73.15,336.51) --
	( 73.17,336.46) --
	( 73.19,336.41) --
	( 73.20,336.36) --
	( 73.21,336.31) --
	( 73.23,336.27) --
	( 73.25,336.22) --
	( 73.26,336.17) --
	( 73.28,336.12) --
	( 73.30,336.07) --
	( 73.31,336.02) --
	( 73.33,335.98) --
	( 73.34,335.93) --
	( 73.36,335.88) --
	( 73.37,335.83) --
	( 73.39,335.79) --
	( 73.41,335.74) --
	( 73.42,335.69) --
	( 73.44,335.65) --
	( 73.46,335.60) --
	( 73.47,335.55) --
	( 73.49,335.51) --
	( 73.50,335.46) --
	( 73.52,335.42) --
	( 73.53,335.37) --
	( 73.55,335.33) --
	( 73.57,335.28) --
	( 73.58,335.24) --
	( 73.60,335.19) --
	( 73.61,335.15) --
	( 73.63,335.11) --
	( 73.65,335.06) --
	( 73.66,335.02) --
	( 73.68,334.97) --
	( 73.70,334.93) --
	( 73.71,334.89) --
	( 73.72,334.84) --
	( 73.74,334.80) --
	( 73.76,334.76) --
	( 73.77,334.72) --
	( 73.79,334.67) --
	( 73.81,334.63) --
	( 73.83,334.59) --
	( 73.84,334.55) --
	( 73.86,334.51) --
	( 73.87,334.47) --
	( 73.89,334.42) --
	( 73.91,334.38) --
	( 73.92,334.34) --
	( 73.94,334.30) --
	( 73.95,334.26) --
	( 73.97,334.22) --
	( 73.99,334.18) --
	( 74.00,334.14) --
	( 74.02,334.10) --
	( 74.03,334.06) --
	( 74.05,334.02) --
	( 74.06,333.98) --
	( 74.08,333.94) --
	( 74.10,333.90) --
	( 74.11,333.86) --
	( 74.13,333.82) --
	( 74.14,333.78) --
	( 74.16,333.74) --
	( 74.18,333.71) --
	( 74.20,333.67) --
	( 74.22,333.63) --
	( 74.23,333.59) --
	( 74.25,333.55) --
	( 74.27,333.51) --
	( 74.28,333.48) --
	( 74.29,333.44) --
	( 74.31,333.40) --
	( 74.33,333.36) --
	( 74.34,333.33) --
	( 74.36,333.29) --
	( 74.37,333.25) --
	( 74.39,333.22) --
	( 74.40,333.18) --
	( 74.42,333.14) --
	( 74.44,333.11) --
	( 74.45,333.07) --
	( 74.47,333.03) --
	( 74.49,333.00) --
	( 74.51,332.96) --
	( 74.52,332.92) --
	( 74.54,332.89) --
	( 74.56,332.85) --
	( 74.57,332.82) --
	( 74.59,332.78) --
	( 74.61,332.75) --
	( 74.63,332.71) --
	( 74.65,332.68) --
	( 74.67,332.64) --
	( 74.68,332.61) --
	( 74.70,332.57) --
	( 74.72,332.54) --
	( 74.74,332.50) --
	( 74.75,332.47) --
	( 74.77,332.43) --
	( 74.79,332.40) --
	( 74.80,332.37) --
	( 74.82,332.33) --
	( 74.84,332.30) --
	( 74.86,332.26) --
	( 74.88,332.23) --
	( 74.89,332.20) --
	( 74.91,332.16) --
	( 74.92,332.13) --
	( 74.94,332.10) --
	( 74.96,332.06) --
	( 74.97,332.03) --
	( 74.99,332.00) --
	( 75.01,331.96) --
	( 75.03,331.93) --
	( 75.05,331.90) --
	( 75.07,331.87) --
	( 75.09,331.83) --
	( 75.11,331.80) --
	( 75.13,331.77) --
	( 75.14,331.74) --
	( 75.16,331.70) --
	( 75.17,331.67) --
	( 75.19,331.64) --
	( 75.21,331.61) --
	( 75.23,331.58) --
	( 75.24,331.54) --
	( 75.26,331.51) --
	( 75.28,331.48) --
	( 75.29,331.45) --
	( 75.31,331.42) --
	( 75.33,331.39) --
	( 75.34,331.36) --
	( 75.36,331.32) --
	( 75.38,331.29) --
	( 75.40,331.26) --
	( 75.41,331.23) --
	( 75.43,331.20) --
	( 75.45,331.17) --
	( 75.46,331.14) --
	( 75.48,331.11) --
	( 75.49,331.08) --
	( 75.51,331.05) --
	( 75.53,331.02) --
	( 75.54,330.99) --
	( 75.56,330.96) --
	( 75.58,330.93) --
	( 75.59,330.90) --
	( 75.61,330.87) --
	( 75.63,330.84) --
	( 75.65,330.81) --
	( 75.66,330.78) --
	( 75.68,330.75) --
	( 75.70,330.72) --
	( 75.71,330.69) --
	( 75.73,330.66) --
	( 75.75,330.63) --
	( 75.77,330.60) --
	( 75.78,330.57) --
	( 75.80,330.54) --
	( 75.81,330.52) --
	( 75.83,330.49) --
	( 75.85,330.46) --
	( 75.86,330.43) --
	( 75.88,330.40) --
	( 75.90,330.37) --
	( 75.91,330.34) --
	( 75.92,330.31) --
	( 75.94,330.29) --
	( 75.96,330.26) --
	( 75.98,330.23) --
	( 75.99,330.20) --
	( 76.01,330.17) --
	( 76.02,330.15) --
	( 76.04,330.12) --
	( 76.06,330.09) --
	( 76.07,330.06) --
	( 76.09,330.03) --
	( 76.10,330.01) --
	( 76.12,329.98) --
	( 76.14,329.95) --
	( 76.16,329.92) --
	( 76.17,329.90) --
	( 76.19,329.87) --
	( 76.21,329.84) --
	( 76.23,329.81) --
	( 76.24,329.79) --
	( 76.26,329.76) --
	( 76.27,329.73) --
	( 76.29,329.71) --
	( 76.31,329.68) --
	( 76.32,329.65) --
	( 76.34,329.62) --
	( 76.36,329.60) --
	( 76.37,329.57) --
	( 76.39,329.54) --
	( 76.41,329.52) --
	( 76.42,329.49) --
	( 76.44,329.46) --
	( 76.45,329.44) --
	( 76.47,329.41) --
	( 76.48,329.39) --
	( 76.50,329.36) --
	( 76.52,329.33) --
	( 76.53,329.31) --
	( 76.55,329.28) --
	( 76.56,329.25) --
	( 76.58,329.23) --
	( 76.60,329.20) --
	( 76.61,329.18) --
	( 76.63,329.15) --
	( 76.65,329.12) --
	( 76.67,329.10) --
	( 76.68,329.07) --
	( 76.70,329.05) --
	( 76.71,329.02) --
	( 76.73,329.00) --
	( 76.75,328.97) --
	( 76.76,328.95) --
	( 76.78,328.92) --
	( 76.79,328.90) --
	( 76.81,328.87) --
	( 76.82,328.84) --
	( 76.84,328.82) --
	( 76.86,328.79) --
	( 76.87,328.77) --
	( 76.89,328.74) --
	( 76.90,328.72) --
	( 76.92,328.69) --
	( 76.94,328.67) --
	( 76.95,328.64) --
	( 76.97,328.62) --
	( 76.98,328.60) --
	( 77.00,328.57) --
	( 77.01,328.55) --
	( 77.03,328.52) --
	( 77.05,328.50) --
	( 77.06,328.47) --
	( 77.08,328.45) --
	( 77.09,328.42) --
	( 77.11,328.40) --
	( 77.12,328.37) --
	( 77.14,328.35) --
	( 77.16,328.33) --
	( 77.17,328.30) --
	( 77.19,328.28) --
	( 77.20,328.25) --
	( 77.22,328.23) --
	( 77.23,328.21) --
	( 77.25,328.18) --
	( 77.27,328.16) --
	( 77.28,328.13) --
	( 77.30,328.11) --
	( 77.32,328.09) --
	( 77.33,328.06) --
	( 77.35,328.04) --
	( 77.37,328.02) --
	( 77.38,327.99) --
	( 77.40,327.97) --
	( 77.41,327.94) --
	( 77.43,327.92) --
	( 77.45,327.90) --
	( 77.46,327.87) --
	( 77.48,327.85) --
	( 77.49,327.83) --
	( 77.51,327.80) --
	( 77.52,327.78) --
	( 77.54,327.76) --
	( 77.56,327.74) --
	( 77.58,327.71) --
	( 77.60,327.69) --
	( 77.62,327.67) --
	( 77.64,327.64) --
	( 77.66,327.62) --
	( 77.67,327.60) --
	( 77.69,327.57) --
	( 77.71,327.55) --
	( 77.73,327.53) --
	( 77.74,327.51) --
	( 77.76,327.48) --
	( 77.78,327.46) --
	( 77.80,327.44) --
	( 77.82,327.42) --
	( 77.84,327.39) --
	( 77.86,327.37) --
	( 77.87,327.35) --
	( 77.89,327.33) --
	( 77.91,327.30) --
	( 77.93,327.28) --
	( 77.95,327.26) --
	( 77.97,327.24) --
	( 77.99,327.21) --
	( 78.00,327.19) --
	( 78.02,327.17) --
	( 78.04,327.15) --
	( 78.06,327.12) --
	( 78.08,327.10) --
	( 78.10,327.08) --
	( 78.11,327.06) --
	( 78.13,327.04) --
	( 78.15,327.01) --
	( 78.17,326.99) --
	( 78.18,326.97) --
	( 78.20,326.95) --
	( 78.22,326.93) --
	( 78.24,326.91) --
	( 78.26,326.88) --
	( 78.28,326.86) --
	( 78.29,326.84) --
	( 78.31,326.82) --
	( 78.33,326.80) --
	( 78.35,326.78) --
	( 78.37,326.75) --
	( 78.39,326.73) --
	( 78.40,326.71) --
	( 78.42,326.69) --
	( 78.44,326.67) --
	( 78.46,326.65) --
	( 78.48,326.63) --
	( 78.50,326.60) --
	( 78.52,326.58) --
	( 78.54,326.56) --
	( 78.56,326.54) --
	( 78.58,326.52) --
	( 78.59,326.50) --
	( 78.61,326.48) --
	( 78.63,326.46) --
	( 78.64,326.43) --
	( 78.66,326.41) --
	( 78.68,326.39) --
	( 78.69,326.37) --
	( 78.71,326.35) --
	( 78.72,326.33) --
	( 78.74,326.31) --
	( 78.76,326.29) --
	( 78.77,326.27) --
	( 78.79,326.25) --
	( 78.81,326.23) --
	( 78.83,326.21) --
	( 78.85,326.18) --
	( 78.86,326.16) --
	( 78.88,326.14) --
	( 78.90,326.12) --
	( 78.91,326.10) --
	( 78.93,326.08) --
	( 78.94,326.06) --
	( 78.96,326.04) --
	( 78.98,326.02) --
	( 78.99,326.00) --
	( 79.01,325.98) --
	( 79.02,325.96) --
	( 79.04,325.94) --
	( 79.05,325.92) --
	( 79.07,325.90) --
	( 79.09,325.88) --
	( 79.10,325.86) --
	( 79.12,325.84) --
	( 79.14,325.82) --
	( 79.15,325.80) --
	( 79.17,325.78) --
	( 79.19,325.76) --
	( 79.20,325.74) --
	( 79.22,325.72) --
	( 79.23,325.70) --
	( 79.25,325.68) --
	( 79.27,325.66) --
	( 79.28,325.64) --
	( 79.30,325.62) --
	( 79.31,325.60) --
	( 79.33,325.58) --
	( 79.35,325.56) --
	( 79.36,325.54) --
	( 79.38,325.52) --
	( 79.39,325.50) --
	( 79.41,325.48) --
	( 79.43,325.46) --
	( 79.44,325.44) --
	( 79.46,325.42) --
	( 79.48,325.40) --
	( 79.49,325.38) --
	( 79.51,325.36) --
	( 79.53,325.34) --
	( 79.55,325.32) --
	( 79.57,325.30) --
	( 79.59,325.28) --
	( 79.60,325.26) --
	( 79.62,325.24) --
	( 79.64,325.22) --
	( 79.66,325.20) --
	( 79.68,325.18) --
	( 79.70,325.17) --
	( 79.72,325.15) --
	( 79.73,325.13) --
	( 79.75,325.11) --
	( 79.77,325.09) --
	( 79.78,325.07) --
	( 79.80,325.05) --
	( 79.82,325.03) --
	( 79.84,325.01) --
	( 79.85,324.99) --
	( 79.87,324.97) --
	( 79.89,324.95) --
	( 79.90,324.93) --
	( 79.92,324.92) --
	( 79.94,324.90) --
	( 79.96,324.88) --
	( 79.98,324.86) --
	( 80.00,324.84) --
	( 80.01,324.82) --
	( 80.03,324.80) --
	( 80.05,324.78) --
	( 80.06,324.76) --
	( 80.08,324.75) --
	( 80.10,324.73) --
	( 80.12,324.71) --
	( 80.13,324.69) --
	( 80.15,324.67) --
	( 80.17,324.65) --
	( 80.19,324.63) --
	( 80.21,324.61) --
	( 80.23,324.60) --
	( 80.24,324.58) --
	( 80.26,324.56) --
	( 80.28,324.54) --
	( 80.30,324.52) --
	( 80.32,324.50) --
	( 80.33,324.48) --
	( 80.35,324.47) --
	( 80.37,324.45) --
	( 80.39,324.43) --
	( 80.40,324.41) --
	( 80.42,324.39) --
	( 80.44,324.37) --
	( 80.45,324.35) --
	( 80.47,324.34) --
	( 80.49,324.32) --
	( 80.51,324.30) --
	( 80.52,324.28) --
	( 80.54,324.26) --
	( 80.56,324.24) --
	( 80.57,324.23) --
	( 80.59,324.21) --
	( 80.61,324.19) --
	( 80.63,324.17) --
	( 80.64,324.15) --
	( 80.66,324.14) --
	( 80.68,324.12) --
	( 80.69,324.10) --
	( 80.71,324.08) --
	( 80.73,324.06) --
	( 80.75,324.05) --
	( 80.76,324.03) --
	( 80.78,324.01) --
	( 80.80,323.99) --
	( 80.82,323.97) --
	( 80.84,323.96) --
	( 80.85,323.94) --
	( 80.87,323.92) --
	( 80.89,323.90) --
	( 80.90,323.88) --
	( 80.92,323.87) --
	( 80.94,323.85) --
	( 80.95,323.83) --
	( 80.97,323.81) --
	( 80.99,323.79) --
	( 81.01,323.78) --
	( 81.02,323.76) --
	( 81.04,323.74) --
	( 81.06,323.72) --
	( 81.07,323.71) --
	( 81.09,323.69) --
	( 81.11,323.67) --
	( 81.12,323.65) --
	( 81.14,323.64) --
	( 81.16,323.62) --
	( 81.17,323.60) --
	( 81.19,323.58) --
	( 81.21,323.56) --
	( 81.22,323.55) --
	( 81.24,323.53) --
	( 81.26,323.51) --
	( 81.28,323.49) --
	( 81.30,323.48) --
	( 81.32,323.46) --
	( 81.34,323.44) --
	( 81.35,323.42) --
	( 81.37,323.41) --
	( 81.38,323.39) --
	( 81.40,323.37) --
	( 81.42,323.36) --
	( 81.44,323.34) --
	( 81.45,323.32) --
	( 81.47,323.30) --
	( 81.49,323.29) --
	( 81.51,323.27) --
	( 81.52,323.25) --
	( 81.54,323.23) --
	( 81.56,323.22) --
	( 81.57,323.20) --
	( 81.59,323.18) --
	( 81.61,323.17) --
	( 81.63,323.15) --
	( 81.64,323.13) --
	( 81.66,323.11) --
	( 81.67,323.10) --
	( 81.69,323.08) --
	( 81.70,323.06) --
	( 81.72,323.05) --
	( 81.74,323.03) --
	( 81.75,323.01) --
	( 81.77,322.99) --
	( 81.79,322.98) --
	( 81.81,322.96) --
	( 81.82,322.94) --
	( 81.84,322.93) --
	( 81.86,322.91) --
	( 81.87,322.89) --
	( 81.89,322.88) --
	( 81.91,322.86) --
	( 81.92,322.84) --
	( 81.94,322.83) --
	( 81.96,322.81) --
	( 81.98,322.79) --
	( 81.99,322.78) --
	( 82.01,322.76) --
	( 82.03,322.74) --
	( 82.04,322.73) --
	( 82.06,322.71) --
	( 82.08,322.69) --
	( 82.09,322.67) --
	( 82.11,322.66) --
	( 82.12,322.64) --
	( 82.14,322.62) --
	( 82.16,322.61) --
	( 82.17,322.59) --
	( 82.19,322.57) --
	( 82.21,322.56) --
	( 82.22,322.54) --
	( 82.24,322.53) --
	( 82.26,322.51) --
	( 82.28,322.49) --
	( 82.30,322.48) --
	( 82.31,322.46) --
	( 82.33,322.44) --
	( 82.35,322.43) --
	( 82.36,322.41) --
	( 82.38,322.39) --
	( 82.39,322.38) --
	( 82.41,322.36) --
	( 82.43,322.34) --
	( 82.44,322.33) --
	( 82.46,322.31) --
	( 82.48,322.29) --
	( 82.50,322.28) --
	( 82.51,322.26) --
	( 82.53,322.25) --
	( 82.55,322.23) --
	( 82.56,322.21) --
	( 82.58,322.20) --
	( 82.60,322.18) --
	( 82.61,322.16) --
	( 82.63,322.15) --
	( 82.65,322.13) --
	( 82.66,322.12) --
	( 82.68,322.10) --
	( 82.70,322.08) --
	( 82.71,322.07) --
	( 82.73,322.05) --
	( 82.75,322.03) --
	( 82.77,322.02) --
	( 82.79,322.00) --
	( 82.81,321.99) --
	( 82.83,321.97) --
	( 82.84,321.95) --
	( 82.86,321.94) --
	( 82.87,321.92) --
	( 82.89,321.91) --
	( 82.91,321.89) --
	( 82.92,321.87) --
	( 82.94,321.86) --
	( 82.96,321.84) --
	( 82.98,321.83) --
	( 83.00,321.81) --
	( 83.01,321.79) --
	( 83.03,321.78) --
	( 83.05,321.76) --
	( 83.08,321.75) --
	( 83.10,321.73) --
	( 83.12,321.71) --
	( 83.14,321.70) --
	( 83.15,321.68) --
	( 83.17,321.67) --
	( 83.19,321.65) --
	( 83.20,321.63) --
	( 83.22,321.62) --
	( 83.23,321.60) --
	( 83.25,321.59) --
	( 83.26,321.57) --
	( 83.28,321.56) --
	( 83.30,321.54) --
	( 83.31,321.52) --
	( 83.33,321.51) --
	( 83.35,321.49) --
	( 83.36,321.48) --
	( 83.38,321.46) --
	( 83.40,321.45) --
	( 83.41,321.43) --
	( 83.43,321.41) --
	( 83.45,321.40) --
	( 83.47,321.38) --
	( 83.48,321.37) --
	( 83.50,321.35) --
	( 83.52,321.34) --
	( 83.53,321.32) --
	( 83.55,321.31) --
	( 83.56,321.29) --
	( 83.58,321.27) --
	( 83.60,321.26) --
	( 83.62,321.24) --
	( 83.64,321.23) --
	( 83.66,321.21) --
	( 83.68,321.20) --
	( 83.70,321.18) --
	( 83.72,321.17) --
	( 83.73,321.15) --
	( 83.75,321.13) --
	( 83.77,321.12) --
	( 83.79,321.10) --
	( 83.81,321.09) --
	( 83.83,321.07) --
	( 83.86,321.06) --
	( 83.88,321.04) --
	( 83.90,321.03) --
	( 83.91,321.01) --
	( 83.93,321.00) --
	( 83.94,320.98) --
	( 83.96,320.97) --
	( 83.97,320.95) --
	( 83.99,320.93) --
	( 84.00,320.92) --
	( 84.01,320.90) --
	( 84.03,320.89) --
	( 84.04,320.87) --
	( 84.05,320.86) --
	( 84.07,320.84) --
	( 84.08,320.83) --
	( 84.09,320.81) --
	( 84.11,320.80) --
	( 84.12,320.78) --
	( 84.14,320.77) --
	( 84.15,320.75) --
	( 84.17,320.74) --
	( 84.18,320.72) --
	( 84.20,320.71) --
	( 84.21,320.69) --
	( 84.22,320.68) --
	( 84.24,320.66) --
	( 84.26,320.65) --
	( 84.27,320.63) --
	( 84.29,320.62) --
	( 84.31,320.60) --
	( 84.32,320.59) --
	( 84.33,320.57) --
	( 84.35,320.56) --
	( 84.37,320.54) --
	( 84.39,320.53) --
	( 84.41,320.51) --
	( 84.43,320.50) --
	( 84.45,320.48) --
	( 84.46,320.47) --
	( 84.48,320.45) --
	( 84.50,320.44) --
	( 84.51,320.42) --
	( 84.53,320.41) --
	( 84.55,320.39) --
	( 84.57,320.38) --
	( 84.59,320.36) --
	( 84.60,320.35) --
	( 84.62,320.33) --
	( 84.63,320.32) --
	( 84.65,320.30) --
	( 84.67,320.29) --
	( 84.68,320.27) --
	( 84.70,320.26) --
	( 84.72,320.24) --
	( 84.74,320.23) --
	( 84.75,320.21) --
	( 84.77,320.20) --
	( 84.79,320.18) --
	( 84.80,320.17) --
	( 84.82,320.15) --
	( 84.84,320.14) --
	( 84.86,320.12) --
	( 84.87,320.11) --
	( 84.89,320.09) --
	( 84.91,320.08) --
	( 84.92,320.06) --
	( 84.94,320.05) --
	( 84.96,320.04) --
	( 84.97,320.02) --
	( 84.99,320.01) --
	( 85.01,319.99) --
	( 85.02,319.98) --
	( 85.04,319.96) --
	( 85.06,319.95) --
	( 85.08,319.93) --
	( 85.10,319.92) --
	( 85.11,319.90) --
	( 85.13,319.89) --
	( 85.15,319.87) --
	( 85.16,319.86) --
	( 85.18,319.85) --
	( 85.20,319.83) --
	( 85.22,319.82) --
	( 85.23,319.80) --
	( 85.25,319.79) --
	( 85.27,319.77) --
	( 85.28,319.76) --
	( 85.30,319.74) --
	( 85.31,319.73) --
	( 85.33,319.71) --
	( 85.35,319.70) --
	( 85.37,319.69) --
	( 85.39,319.67) --
	( 85.40,319.66) --
	( 85.42,319.64) --
	( 85.44,319.63) --
	( 85.46,319.61) --
	( 85.47,319.60) --
	( 85.49,319.58) --
	( 85.51,319.57) --
	( 85.52,319.56) --
	( 85.54,319.54) --
	( 85.56,319.53) --
	( 85.58,319.51) --
	( 85.60,319.50) --
	( 85.62,319.48) --
	( 85.64,319.47) --
	( 85.66,319.45) --
	( 85.68,319.44) --
	( 85.70,319.43) --
	( 85.72,319.41) --
	( 85.74,319.40) --
	( 85.76,319.38) --
	( 85.78,319.37) --
	( 85.80,319.35) --
	( 85.81,319.34) --
	( 85.83,319.33) --
	( 85.85,319.31) --
	( 85.86,319.30) --
	( 85.88,319.28) --
	( 85.90,319.27) --
	( 85.91,319.26) --
	( 85.93,319.24) --
	( 85.95,319.23) --
	( 85.96,319.21) --
	( 85.98,319.20) --
	( 86.00,319.18) --
	( 86.02,319.17) --
	( 86.03,319.16) --
	( 86.05,319.14) --
	( 86.07,319.13) --
	( 86.08,319.11) --
	( 86.10,319.10) --
	( 86.12,319.08) --
	( 86.13,319.07) --
	( 86.15,319.06) --
	( 86.17,319.04) --
	( 86.18,319.03) --
	( 86.20,319.01) --
	( 86.22,319.00) --
	( 86.24,318.99) --
	( 86.26,318.97) --
	( 86.27,318.96) --
	( 86.29,318.94) --
	( 86.31,318.93) --
	( 86.32,318.92) --
	( 86.34,318.90) --
	( 86.36,318.89) --
	( 86.37,318.87) --
	( 86.39,318.86) --
	( 86.41,318.85) --
	( 86.43,318.83) --
	( 86.44,318.82) --
	( 86.46,318.80) --
	( 86.48,318.79) --
	( 86.50,318.78) --
	( 86.51,318.76) --
	( 86.53,318.75) --
	( 86.55,318.73) --
	( 86.56,318.72) --
	( 86.58,318.71) --
	( 86.59,318.69) --
	( 86.61,318.68) --
	( 86.63,318.66) --
	( 86.65,318.65) --
	( 86.66,318.64) --
	( 86.68,318.62) --
	( 86.69,318.61) --
	( 86.71,318.60) --
	( 86.73,318.58) --
	( 86.75,318.57) --
	( 86.76,318.55) --
	( 86.78,318.54) --
	( 86.79,318.53) --
	( 86.81,318.51) --
	( 86.82,318.50) --
	( 86.84,318.49) --
	( 86.85,318.47) --
	( 86.87,318.46) --
	( 86.89,318.44) --
	( 86.90,318.43) --
	( 86.92,318.42) --
	( 86.93,318.40) --
	( 86.95,318.39) --
	( 86.97,318.37) --
	( 86.98,318.36) --
	( 87.00,318.35) --
	( 87.01,318.33) --
	( 87.03,318.32) --
	( 87.05,318.31) --
	( 87.06,318.29) --
	( 87.08,318.28) --
	( 87.09,318.27) --
	( 87.11,318.25) --
	( 87.12,318.24) --
	( 87.14,318.22) --
	( 87.15,318.21) --
	( 87.17,318.20) --
	( 87.19,318.18) --
	( 87.21,318.17) --
	( 87.23,318.16) --
	( 87.25,318.14) --
	( 87.27,318.13) --
	( 87.29,318.12) --
	( 87.32,318.10) --
	( 87.34,318.09) --
	( 87.36,318.07) --
	( 87.38,318.06) --
	( 87.40,318.05) --
	( 87.41,318.03) --
	( 87.43,318.02) --
	( 87.45,318.01) --
	( 87.47,317.99) --
	( 87.48,317.98) --
	( 87.50,317.97) --
	( 87.52,317.95) --
	( 87.54,317.94) --
	( 87.56,317.93) --
	( 87.57,317.91) --
	( 87.59,317.90) --
	( 87.61,317.89) --
	( 87.62,317.87) --
	( 87.64,317.86) --
	( 87.66,317.84) --
	( 87.68,317.83) --
	( 87.69,317.82) --
	( 87.71,317.80) --
	( 87.73,317.79) --
	( 87.74,317.78) --
	( 87.76,317.76) --
	( 87.78,317.75) --
	( 87.80,317.74) --
	( 87.82,317.72) --
	( 87.83,317.71) --
	( 87.85,317.70) --
	( 87.87,317.68) --
	( 87.88,317.67) --
	( 87.90,317.66) --
	( 87.91,317.64) --
	( 87.93,317.63) --
	( 87.95,317.62) --
	( 87.96,317.60) --
	( 87.98,317.59) --
	( 88.00,317.58) --
	( 88.01,317.56) --
	( 88.03,317.55) --
	( 88.05,317.54) --
	( 88.06,317.52) --
	( 88.08,317.51) --
	( 88.10,317.50) --
	( 88.12,317.48) --
	( 88.14,317.47) --
	( 88.15,317.46) --
	( 88.17,317.44) --
	( 88.19,317.43) --
	( 88.21,317.42) --
	( 88.22,317.40) --
	( 88.24,317.39) --
	( 88.26,317.38) --
	( 88.28,317.36) --
	( 88.30,317.35) --
	( 88.31,317.34) --
	( 88.33,317.32) --
	( 88.35,317.31) --
	( 88.36,317.30) --
	( 88.38,317.28) --
	( 88.40,317.27) --
	( 88.41,317.26) --
	( 88.43,317.25) --
	( 88.44,317.23) --
	( 88.46,317.22) --
	( 88.48,317.21) --
	( 88.49,317.19) --
	( 88.51,317.18) --
	( 88.52,317.17) --
	( 88.54,317.15) --
	( 88.55,317.14) --
	( 88.57,317.13) --
	( 88.59,317.11) --
	( 88.60,317.10) --
	( 88.62,317.09) --
	( 88.64,317.07) --
	( 88.65,317.06) --
	( 88.67,317.05) --
	( 88.69,317.03) --
	( 88.70,317.02) --
	( 88.72,317.01) --
	( 88.74,317.00) --
	( 88.75,316.98) --
	( 88.77,316.97) --
	( 88.79,316.96) --
	( 88.81,316.94) --
	( 88.82,316.93) --
	( 88.84,316.92) --
	( 88.86,316.90) --
	( 88.88,316.89) --
	( 88.90,316.88) --
	( 88.91,316.87) --
	( 88.93,316.85) --
	( 88.95,316.84) --
	( 88.97,316.83) --
	( 88.99,316.81) --
	( 89.00,316.80) --
	( 89.02,316.79) --
	( 89.04,316.77) --
	( 89.06,316.76) --
	( 89.07,316.75) --
	( 89.09,316.74) --
	( 89.11,316.72) --
	( 89.13,316.71) --
	( 89.15,316.70) --
	( 89.16,316.68) --
	( 89.18,316.67) --
	( 89.20,316.66) --
	( 89.22,316.64) --
	( 89.24,316.63) --
	( 89.26,316.62) --
	( 89.28,316.61) --
	( 89.30,316.59) --
	( 89.32,316.58) --
	( 89.34,316.57) --
	( 89.35,316.55) --
	( 89.37,316.54) --
	( 89.39,316.53) --
	( 89.41,316.52) --
	( 89.43,316.50) --
	( 89.45,316.49) --
	( 89.46,316.48) --
	( 89.48,316.46) --
	( 89.50,316.45) --
	( 89.51,316.44) --
	( 89.53,316.43) --
	( 89.55,316.41) --
	( 89.56,316.40) --
	( 89.58,316.39) --
	( 89.60,316.37) --
	( 89.61,316.36) --
	( 89.63,316.35) --
	( 89.65,316.34) --
	( 89.66,316.32) --
	( 89.68,316.31) --
	( 89.69,316.30) --
	( 89.71,316.29) --
	( 89.73,316.27) --
	( 89.75,316.26) --
	( 89.76,316.25) --
	( 89.78,316.23) --
	( 89.79,316.22) --
	( 89.81,316.21) --
	( 89.83,316.20) --
	( 89.84,316.18) --
	( 89.86,316.17) --
	( 89.87,316.16) --
	( 89.89,316.14) --
	( 89.90,316.13) --
	( 89.92,316.12) --
	( 89.93,316.11) --
	( 89.95,316.09) --
	( 89.97,316.08) --
	( 89.98,316.07) --
	( 90.00,316.06) --
	( 90.02,316.04) --
	( 90.03,316.03) --
	( 90.05,316.02) --
	( 90.06,316.01) --
	( 90.08,315.99) --
	( 90.09,315.98) --
	( 90.11,315.97) --
	( 90.12,315.95) --
	( 90.14,315.94) --
	( 90.16,315.93) --
	( 90.17,315.92) --
	( 90.19,315.90) --
	( 90.20,315.89) --
	( 90.22,315.88) --
	( 90.24,315.87) --
	( 90.25,315.85) --
	( 90.27,315.84) --
	( 90.29,315.83) --
	( 90.30,315.82) --
	( 90.32,315.80) --
	( 90.34,315.79) --
	( 90.35,315.78) --
	( 90.37,315.77) --
	( 90.39,315.75) --
	( 90.40,315.74) --
	( 90.42,315.73) --
	( 90.43,315.72) --
	( 90.45,315.70) --
	( 90.47,315.69) --
	( 90.48,315.68) --
	( 90.50,315.67) --
	( 90.52,315.65) --
	( 90.53,315.64) --
	( 90.55,315.63) --
	( 90.56,315.62) --
	( 90.58,315.60) --
	( 90.59,315.59) --
	( 90.61,315.58) --
	( 90.63,315.57) --
	( 90.64,315.55) --
	( 90.66,315.54) --
	( 90.67,315.53) --
	( 90.69,315.52) --
	( 90.71,315.50) --
	( 90.72,315.49) --
	( 90.74,315.48) --
	( 90.75,315.47) --
	( 90.77,315.45) --
	( 90.78,315.44) --
	( 90.80,315.43) --
	( 90.81,315.42) --
	( 90.83,315.40) --
	( 90.85,315.39) --
	( 90.86,315.38) --
	( 90.88,315.37) --
	( 90.90,315.35) --
	( 90.91,315.34) --
	( 90.93,315.33) --
	( 90.94,315.32) --
	( 90.96,315.30) --
	( 90.97,315.29) --
	( 90.99,315.28) --
	( 91.00,315.27) --
	( 91.02,315.25) --
	( 91.04,315.24) --
	( 91.05,315.23) --
	( 91.07,315.22) --
	( 91.09,315.20) --
	( 91.10,315.19) --
	( 91.12,315.18) --
	( 91.13,315.17) --
	( 91.15,315.16) --
	( 91.16,315.14) --
	( 91.18,315.13) --
	( 91.20,315.12) --
	( 91.22,315.11) --
	( 91.23,315.09) --
	( 91.25,315.08) --
	( 91.27,315.07) --
	( 91.28,315.06) --
	( 91.30,315.04) --
	( 91.32,315.03) --
	( 91.33,315.02) --
	( 91.34,315.01) --
	( 91.36,315.00) --
	( 91.38,314.98) --
	( 91.39,314.97) --
	( 91.41,314.96) --
	( 91.42,314.95) --
	( 91.44,314.93) --
	( 91.46,314.92) --
	( 91.47,314.91) --
	( 91.49,314.90) --
	( 91.50,314.88) --
	( 91.52,314.87) --
	( 91.53,314.86) --
	( 91.55,314.85) --
	( 91.56,314.84) --
	( 91.58,314.82) --
	( 91.60,314.81) --
	( 91.61,314.80) --
	( 91.63,314.79) --
	( 91.64,314.77) --
	( 91.66,314.76) --
	( 91.67,314.75) --
	( 91.69,314.74) --
	( 91.71,314.73) --
	( 91.72,314.71) --
	( 91.74,314.70) --
	( 91.75,314.69) --
	( 91.77,314.68) --
	( 91.79,314.66) --
	( 91.80,314.65) --
	( 91.81,314.64) --
	( 91.83,314.63) --
	( 91.85,314.62) --
	( 91.86,314.60) --
	( 91.88,314.59) --
	( 91.90,314.58) --
	( 91.91,314.57) --
	( 91.93,314.56) --
	( 91.94,314.54) --
	( 91.96,314.53) --
	( 91.98,314.52) --
	( 91.99,314.51) --
	( 92.01,314.49) --
	( 92.02,314.48) --
	( 92.04,314.47) --
	( 92.05,314.46) --
	( 92.07,314.45) --
	( 92.09,314.43) --
	( 92.10,314.42) --
	( 92.12,314.41) --
	( 92.13,314.40) --
	( 92.15,314.39) --
	( 92.17,314.37) --
	( 92.19,314.36) --
	( 92.21,314.35) --
	( 92.22,314.34) --
	( 92.24,314.33) --
	( 92.26,314.31) --
	( 92.27,314.30) --
	( 92.29,314.29) --
	( 92.30,314.28) --
	( 92.32,314.26) --
	( 92.34,314.25) --
	( 92.35,314.24) --
	( 92.37,314.23) --
	( 92.38,314.22) --
	( 92.40,314.20) --
	( 92.42,314.19) --
	( 92.44,314.18) --
	( 92.45,314.17) --
	( 92.47,314.16) --
	( 92.48,314.14) --
	( 92.50,314.13) --
	( 92.52,314.12) --
	( 92.53,314.11) --
	( 92.55,314.10) --
	( 92.56,314.08) --
	( 92.58,314.07) --
	( 92.59,314.06) --
	( 92.61,314.05) --
	( 92.62,314.04) --
	( 92.64,314.02) --
	( 92.66,314.01) --
	( 92.67,314.00) --
	( 92.69,313.99) --
	( 92.71,313.98) --
	( 92.73,313.96) --
	( 92.75,313.95) --
	( 92.76,313.94) --
	( 92.78,313.93) --
	( 92.80,313.92) --
	( 92.81,313.91) --
	( 92.83,313.89) --
	( 92.84,313.88) --
	( 92.86,313.87) --
	( 92.87,313.86) --
	( 92.89,313.85) --
	( 92.91,313.83) --
	( 92.92,313.82) --
	( 92.94,313.81) --
	( 92.95,313.80) --
	( 92.97,313.79) --
	( 92.99,313.77) --
	( 93.01,313.76) --
	( 93.02,313.75) --
	( 93.04,313.74) --
	( 93.05,313.73) --
	( 93.07,313.71) --
	( 93.08,313.70) --
	( 93.10,313.69) --
	( 93.12,313.68) --
	( 93.13,313.67) --
	( 93.15,313.66) --
	( 93.17,313.64) --
	( 93.18,313.63) --
	( 93.20,313.62) --
	( 93.21,313.61) --
	( 93.23,313.60) --
	( 93.24,313.58) --
	( 93.26,313.57) --
	( 93.28,313.56) --
	( 93.29,313.55) --
	( 93.31,313.54) --
	( 93.32,313.52) --
	( 93.34,313.51) --
	( 93.35,313.50) --
	( 93.37,313.49) --
	( 93.39,313.48) --
	( 93.40,313.47) --
	( 93.42,313.45) --
	( 93.43,313.44) --
	( 93.45,313.43) --
	( 93.47,313.42) --
	( 93.48,313.41) --
	( 93.50,313.39) --
	( 93.52,313.38) --
	( 93.53,313.37) --
	( 93.55,313.36) --
	( 93.57,313.35) --
	( 93.58,313.34) --
	( 93.60,313.32) --
	( 93.62,313.31) --
	( 93.63,313.30) --
	( 93.65,313.29) --
	( 93.67,313.28) --
	( 93.68,313.27) --
	( 93.70,313.25) --
	( 93.71,313.24) --
	( 93.73,313.23) --
	( 93.75,313.22) --
	( 93.77,313.21) --
	( 93.78,313.20) --
	( 93.80,313.18) --
	( 93.82,313.17) --
	( 93.83,313.16) --
	( 93.85,313.15) --
	( 93.86,313.14) --
	( 93.88,313.12) --
	( 93.90,313.11) --
	( 93.91,313.10) --
	( 93.93,313.09) --
	( 93.95,313.08) --
	( 93.96,313.07) --
	( 93.98,313.05) --
	( 93.99,313.04) --
	( 94.01,313.03) --
	( 94.03,313.02) --
	( 94.05,313.01) --
	( 94.07,313.00) --
	( 94.09,312.98) --
	( 94.10,312.97) --
	( 94.12,312.96) --
	( 94.14,312.95) --
	( 94.16,312.94) --
	( 94.17,312.93) --
	( 94.19,312.91) --
	( 94.21,312.90) --
	( 94.23,312.89) --
	( 94.25,312.88) --
	( 94.26,312.87) --
	( 94.28,312.86) --
	( 94.30,312.84) --
	( 94.32,312.83) --
	( 94.33,312.82) --
	( 94.35,312.81) --
	( 94.37,312.80) --
	( 94.38,312.79) --
	( 94.40,312.77) --
	( 94.42,312.76) --
	( 94.43,312.75) --
	( 94.45,312.74) --
	( 94.46,312.73) --
	( 94.48,312.72) --
	( 94.50,312.71) --
	( 94.52,312.69) --
	( 94.53,312.68) --
	( 94.55,312.67) --
	( 94.56,312.66) --
	( 94.58,312.65) --
	( 94.60,312.64) --
	( 94.62,312.62) --
	( 94.63,312.61) --
	( 94.65,312.60) --
	( 94.67,312.59) --
	( 94.69,312.58) --
	( 94.70,312.57) --
	( 94.72,312.55) --
	( 94.73,312.54) --
	( 94.75,312.53) --
	( 94.77,312.52) --
	( 94.78,312.51) --
	( 94.80,312.50) --
	( 94.82,312.49) --
	( 94.84,312.47) --
	( 94.85,312.46) --
	( 94.87,312.45) --
	( 94.88,312.44) --
	( 94.90,312.43) --
	( 94.92,312.42) --
	( 94.93,312.40) --
	( 94.95,312.39) --
	( 94.97,312.38) --
	( 94.98,312.37) --
	( 95.00,312.36) --
	( 95.01,312.35) --
	( 95.03,312.34) --
	( 95.05,312.32) --
	( 95.06,312.31) --
	( 95.08,312.30) --
	( 95.09,312.29) --
	( 95.11,312.28) --
	( 95.13,312.27) --
	( 95.14,312.26) --
	( 95.16,312.24) --
	( 95.18,312.23) --
	( 95.20,312.22) --
	( 95.21,312.21) --
	( 95.23,312.20) --
	( 95.25,312.19) --
	( 95.26,312.17) --
	( 95.28,312.16) --
	( 95.30,312.15) --
	( 95.31,312.14) --
	( 95.33,312.13) --
	( 95.35,312.12) --
	( 95.36,312.11) --
	( 95.38,312.09) --
	( 95.40,312.08) --
	( 95.41,312.07) --
	( 95.43,312.06) --
	( 95.45,312.05) --
	( 95.46,312.04) --
	( 95.48,312.03) --
	( 95.50,312.01) --
	( 95.51,312.00) --
	( 95.53,311.99) --
	( 95.54,311.98) --
	( 95.56,311.97) --
	( 95.57,311.96) --
	( 95.59,311.95) --
	( 95.61,311.93) --
	( 95.62,311.92) --
	( 95.64,311.91) --
	( 95.66,311.90) --
	( 95.68,311.89) --
	( 95.69,311.88) --
	( 95.71,311.87) --
	( 95.73,311.85) --
	( 95.74,311.84) --
	( 95.76,311.83) --
	( 95.77,311.82) --
	( 95.79,311.81) --
	( 95.81,311.80) --
	( 95.82,311.79) --
	( 95.84,311.78) --
	( 95.86,311.76) --
	( 95.87,311.75) --
	( 95.89,311.74) --
	( 95.90,311.73) --
	( 95.92,311.72) --
	( 95.94,311.71) --
	( 95.95,311.70) --
	( 95.97,311.68) --
	( 95.98,311.67) --
	( 96.00,311.66) --
	( 96.02,311.65) --
	( 96.03,311.64) --
	( 96.05,311.63) --
	( 96.06,311.62) --
	( 96.08,311.61) --
	( 96.10,311.59) --
	( 96.11,311.58) --
	( 96.13,311.57) --
	( 96.15,311.56) --
	( 96.16,311.55) --
	( 96.19,311.54) --
	( 96.21,311.53) --
	( 96.23,311.51) --
	( 96.24,311.50) --
	( 96.26,311.49) --
	( 96.28,311.48) --
	( 96.29,311.47) --
	( 96.31,311.46) --
	( 96.33,311.45) --
	( 96.34,311.44) --
	( 96.36,311.42) --
	( 96.38,311.41) --
	( 96.39,311.40) --
	( 96.41,311.39) --
	( 96.42,311.38) --
	( 96.44,311.37) --
	( 96.46,311.36) --
	( 96.48,311.35) --
	( 96.49,311.33) --
	( 96.51,311.32) --
	( 96.53,311.31) --
	( 96.55,311.30) --
	( 96.57,311.29) --
	( 96.58,311.28) --
	( 96.60,311.27) --
	( 96.62,311.26) --
	( 96.64,311.24) --
	( 96.65,311.23) --
	( 96.67,311.22) --
	( 96.69,311.21) --
	( 96.70,311.20) --
	( 96.72,311.19) --
	( 96.74,311.18) --
	( 96.75,311.17) --
	( 96.77,311.15) --
	( 96.79,311.14) --
	( 96.81,311.13) --
	( 96.82,311.12) --
	( 96.84,311.11) --
	( 96.86,311.10) --
	( 96.87,311.09) --
	( 96.89,311.08) --
	( 96.91,311.06) --
	( 96.92,311.05) --
	( 96.94,311.04) --
	( 96.95,311.03) --
	( 96.97,311.02) --
	( 96.99,311.01) --
	( 97.01,311.00) --
	( 97.03,310.99) --
	( 97.05,310.97) --
	( 97.07,310.96) --
	( 97.09,310.95) --
	( 97.10,310.94) --
	( 97.12,310.93) --
	( 97.13,310.92) --
	( 97.15,310.91) --
	( 97.17,310.90) --
	( 97.18,310.89) --
	( 97.20,310.87) --
	( 97.22,310.86) --
	( 97.23,310.85) --
	( 97.25,310.84) --
	( 97.26,310.83) --
	( 97.28,310.82) --
	( 97.30,310.81) --
	( 97.31,310.80) --
	( 97.33,310.79) --
	( 97.35,310.77) --
	( 97.36,310.76) --
	( 97.38,310.75) --
	( 97.40,310.74) --
	( 97.41,310.73) --
	( 97.43,310.72) --
	( 97.44,310.71) --
	( 97.46,310.70) --
	( 97.47,310.68) --
	( 97.49,310.67) --
	( 97.51,310.66) --
	( 97.53,310.65) --
	( 97.54,310.64) --
	( 97.56,310.63) --
	( 97.58,310.62) --
	( 97.60,310.61) --
	( 97.61,310.60) --
	( 97.63,310.58) --
	( 97.65,310.57) --
	( 97.66,310.56) --
	( 97.68,310.55) --
	( 97.70,310.54) --
	( 97.71,310.53) --
	( 97.73,310.52) --
	( 97.74,310.51) --
	( 97.76,310.50) --
	( 97.78,310.49) --
	( 97.79,310.47) --
	( 97.81,310.46) --
	( 97.83,310.45) --
	( 97.84,310.44) --
	( 97.86,310.43) --
	( 97.88,310.42) --
	( 97.90,310.41) --
	( 97.92,310.40) --
	( 97.94,310.39) --
	( 97.95,310.37) --
	( 97.97,310.36) --
	( 97.99,310.35) --
	( 98.01,310.34) --
	( 98.02,310.33) --
	( 98.04,310.32) --
	( 98.06,310.31) --
	( 98.07,310.30) --
	( 98.09,310.29) --
	( 98.11,310.28) --
	( 98.13,310.26) --
	( 98.15,310.25) --
	( 98.17,310.24) --
	( 98.19,310.23) --
	( 98.20,310.22) --
	( 98.22,310.21) --
	( 98.24,310.20) --
	( 98.26,310.19) --
	( 98.28,310.18) --
	( 98.30,310.16) --
	( 98.32,310.15) --
	( 98.34,310.14) --
	( 98.35,310.13) --
	( 98.37,310.12) --
	( 98.39,310.11) --
	( 98.41,310.10) --
	( 98.42,310.09) --
	( 98.44,310.08) --
	( 98.46,310.07) --
	( 98.48,310.05) --
	( 98.49,310.04) --
	( 98.51,310.03) --
	( 98.53,310.02) --
	( 98.54,310.01) --
	( 98.56,310.00) --
	( 98.57,309.99) --
	( 98.59,309.98) --
	( 98.61,309.97) --
	( 98.62,309.96) --
	( 98.64,309.94) --
	( 98.65,309.93) --
	( 98.67,309.92) --
	( 98.69,309.91) --
	( 98.70,309.90) --
	( 98.72,309.89) --
	( 98.74,309.88) --
	( 98.76,309.87) --
	( 98.77,309.86) --
	( 98.79,309.85) --
	( 98.80,309.84) --
	( 98.82,309.82) --
	( 98.84,309.81) --
	( 98.85,309.80) --
	( 98.87,309.79) --
	( 98.89,309.78) --
	( 98.90,309.77) --
	( 98.92,309.76) --
	( 98.94,309.75) --
	( 98.96,309.74) --
	( 98.97,309.73) --
	( 98.99,309.71) --
	( 99.01,309.70) --
	( 99.03,309.69) --
	( 99.05,309.68) --
	( 99.06,309.67) --
	( 99.08,309.66) --
	( 99.10,309.65) --
	( 99.11,309.64) --
	( 99.13,309.63) --
	( 99.14,309.62) --
	( 99.16,309.61) --
	( 99.18,309.59) --
	( 99.19,309.58) --
	( 99.21,309.57) --
	( 99.23,309.56) --
	( 99.24,309.55) --
	( 99.26,309.54) --
	( 99.28,309.53) --
	( 99.29,309.52) --
	( 99.31,309.51) --
	( 99.32,309.50) --
	( 99.34,309.49) --
	( 99.35,309.48) --
	( 99.37,309.46) --
	( 99.39,309.45) --
	( 99.40,309.44) --
	( 99.42,309.43) --
	( 99.43,309.42) --
	( 99.45,309.41) --
	( 99.47,309.40) --
	( 99.48,309.39) --
	( 99.50,309.38) --
	( 99.52,309.37) --
	( 99.53,309.36) --
	( 99.55,309.34) --
	( 99.56,309.33) --
	( 99.58,309.32) --
	( 99.60,309.31) --
	( 99.61,309.30) --
	( 99.63,309.29) --
	( 99.66,309.28) --
	( 99.68,309.27) --
	( 99.70,309.26) --
	( 99.72,309.25) --
	( 99.74,309.24) --
	( 99.76,309.23) --
	( 99.78,309.21) --
	( 99.80,309.20) --
	( 99.82,309.19) --
	( 99.84,309.18) --
	( 99.86,309.17) --
	( 99.88,309.16) --
	( 99.90,309.15) --
	( 99.92,309.14) --
	( 99.94,309.13) --
	( 99.96,309.12) --
	( 99.98,309.11) --
	(100.00,309.10) --
	(100.02,309.08) --
	(100.04,309.07) --
	(100.06,309.06) --
	(100.09,309.05) --
	(100.11,309.04) --
	(100.13,309.03) --
	(100.15,309.02) --
	(100.17,309.01) --
	(100.19,309.00) --
	(100.21,308.99) --
	(100.24,308.98) --
	(100.25,308.97) --
	(100.28,308.95) --
	(100.30,308.94) --
	(100.32,308.93) --
	(100.34,308.92) --
	(100.36,308.91) --
	(100.38,308.90) --
	(100.40,308.89) --
	(100.42,308.88) --
	(100.44,308.87) --
	(100.46,308.86) --
	(100.48,308.85) --
	(100.50,308.84) --
	(100.52,308.83) --
	(100.54,308.81) --
	(100.56,308.80) --
	(100.57,308.79) --
	(100.59,308.78) --
	(100.61,308.77) --
	(100.63,308.76) --
	(100.65,308.75) --
	(100.66,308.74) --
	(100.68,308.73) --
	(100.70,308.72) --
	(100.71,308.71) --
	(100.73,308.70) --
	(100.75,308.69) --
	(100.76,308.68) --
	(100.78,308.66) --
	(100.79,308.65) --
	(100.81,308.64) --
	(100.83,308.63) --
	(100.85,308.62) --
	(100.86,308.61) --
	(100.88,308.60) --
	(100.90,308.59) --
	(100.92,308.58) --
	(100.93,308.57) --
	(100.95,308.56) --
	(100.97,308.55) --
	(100.98,308.54) --
	(101.00,308.52) --
	(101.02,308.51) --
	(101.03,308.50) --
	(101.05,308.49) --
	(101.07,308.48) --
	(101.08,308.47) --
	(101.10,308.46) --
	(101.12,308.45) --
	(101.14,308.44) --
	(101.15,308.43) --
	(101.17,308.42) --
	(101.19,308.41) --
	(101.20,308.40) --
	(101.22,308.39) --
	(101.24,308.37) --
	(101.25,308.36) --
	(101.27,308.35) --
	(101.28,308.34) --
	(101.30,308.33) --
	(101.32,308.32) --
	(101.33,308.31) --
	(101.35,308.30) --
	(101.37,308.29) --
	(101.39,308.28) --
	(101.40,308.27) --
	(101.42,308.26) --
	(101.44,308.25) --
	(101.45,308.24) --
	(101.47,308.23) --
	(101.48,308.21) --
	(101.50,308.20) --
	(101.52,308.19) --
	(101.53,308.18) --
	(101.55,308.17) --
	(101.56,308.16) --
	(101.58,308.15) --
	(101.60,308.14) --
	(101.61,308.13) --
	(101.63,308.12) --
	(101.64,308.11) --
	(101.66,308.10) --
	(101.68,308.09) --
	(101.69,308.08) --
	(101.71,308.07) --
	(101.73,308.06) --
	(101.74,308.04) --
	(101.76,308.03) --
	(101.78,308.02) --
	(101.80,308.01) --
	(101.82,308.00) --
	(101.84,307.99) --
	(101.85,307.98) --
	(101.87,307.97) --
	(101.89,307.96) --
	(101.91,307.95) --
	(101.92,307.94) --
	(101.94,307.93) --
	(101.96,307.92) --
	(101.97,307.91) --
	(101.99,307.90) --
	(102.01,307.88) --
	(102.02,307.87) --
	(102.04,307.86) --
	(102.05,307.85) --
	(102.07,307.84) --
	(102.08,307.83) --
	(102.10,307.82) --
	(102.11,307.81) --
	(102.13,307.80) --
	(102.14,307.79) --
	(102.16,307.78) --
	(102.18,307.77) --
	(102.19,307.76) --
	(102.21,307.75) --
	(102.22,307.74) --
	(102.24,307.73) --
	(102.25,307.72) --
	(102.27,307.70) --
	(102.29,307.69) --
	(102.30,307.68) --
	(102.32,307.67) --
	(102.33,307.66) --
	(102.35,307.65) --
	(102.37,307.64) --
	(102.38,307.63) --
	(102.40,307.62) --
	(102.42,307.61) --
	(102.43,307.60) --
	(102.45,307.59) --
	(102.47,307.58) --
	(102.49,307.57) --
	(102.51,307.56) --
	(102.53,307.55) --
	(102.55,307.54) --
	(102.56,307.53) --
	(102.58,307.51) --
	(102.60,307.50) --
	(102.62,307.49) --
	(102.64,307.48) --
	(102.66,307.47) --
	(102.68,307.46) --
	(102.70,307.45) --
	(102.72,307.44) --
	(102.74,307.43) --
	(102.76,307.42) --
	(102.77,307.41) --
	(102.80,307.40) --
	(102.82,307.39) --
	(102.84,307.38) --
	(102.85,307.37) --
	(102.87,307.36) --
	(102.89,307.35) --
	(102.91,307.34) --
	(102.93,307.32) --
	(102.95,307.31) --
	(102.96,307.30) --
	(102.98,307.29) --
	(103.00,307.28) --
	(103.01,307.27) --
	(103.03,307.26) --
	(103.05,307.25) --
	(103.06,307.24) --
	(103.08,307.23) --
	(103.10,307.22) --
	(103.12,307.21) --
	(103.15,307.20) --
	(103.17,307.19) --
	(103.19,307.18) --
	(103.21,307.17) --
	(103.22,307.16) --
	(103.24,307.15) --
	(103.25,307.14) --
	(103.27,307.13) --
	(103.29,307.11) --
	(103.31,307.10) --
	(103.32,307.09) --
	(103.34,307.08) --
	(103.36,307.07) --
	(103.37,307.06) --
	(103.39,307.05) --
	(103.41,307.04) --
	(103.43,307.03) --
	(103.44,307.02) --
	(103.46,307.01) --
	(103.47,307.00) --
	(103.49,306.99) --
	(103.51,306.98) --
	(103.52,306.97) --
	(103.54,306.96) --
	(103.56,306.95) --
	(103.58,306.94) --
	(103.59,306.93) --
	(103.61,306.92) --
	(103.63,306.90) --
	(103.64,306.89) --
	(103.66,306.88) --
	(103.68,306.87) --
	(103.69,306.86) --
	(103.71,306.85) --
	(103.73,306.84) --
	(103.75,306.83) --
	(103.77,306.82) --
	(103.79,306.81) --
	(103.80,306.80) --
	(103.82,306.79) --
	(103.84,306.78) --
	(103.86,306.77) --
	(103.88,306.76) --
	(103.90,306.75) --
	(103.92,306.74) --
	(103.93,306.73) --
	(103.95,306.72) --
	(103.97,306.71) --
	(103.99,306.70) --
	(104.00,306.69) --
	(104.02,306.67) --
	(104.03,306.66) --
	(104.05,306.65) --
	(104.07,306.64) --
	(104.09,306.63) --
	(104.11,306.62) --
	(104.12,306.61) --
	(104.14,306.60) --
	(104.16,306.59) --
	(104.17,306.58) --
	(104.19,306.57) --
	(104.21,306.56) --
	(104.23,306.55) --
	(104.24,306.54) --
	(104.26,306.53) --
	(104.28,306.52) --
	(104.30,306.51) --
	(104.31,306.50) --
	(104.33,306.49) --
	(104.35,306.48) --
	(104.37,306.47) --
	(104.38,306.46) --
	(104.40,306.45) --
	(104.42,306.44) --
	(104.44,306.42) --
	(104.45,306.41) --
	(104.47,306.40) --
	(104.49,306.39) --
	(104.51,306.38) --
	(104.52,306.37) --
	(104.54,306.36) --
	(104.56,306.35) --
	(104.58,306.34) --
	(104.59,306.33) --
	(104.61,306.32) --
	(104.63,306.31) --
	(104.65,306.30) --
	(104.67,306.29) --
	(104.68,306.28) --
	(104.70,306.27) --
	(104.72,306.26) --
	(104.74,306.25) --
	(104.75,306.24) --
	(104.78,306.23) --
	(104.80,306.22) --
	(104.81,306.21) --
	(104.83,306.20) --
	(104.85,306.19) --
	(104.87,306.18) --
	(104.89,306.17) --
	(104.91,306.15) --
	(104.92,306.14) --
	(104.94,306.13) --
	(104.96,306.12) --
	(104.98,306.11) --
	(105.00,306.10) --
	(105.01,306.09) --
	(105.03,306.08) --
	(105.05,306.07) --
	(105.07,306.06) --
	(105.08,306.05) --
	(105.10,306.04) --
	(105.12,306.03) --
	(105.14,306.02) --
	(105.15,306.01) --
	(105.17,306.00) --
	(105.19,305.99) --
	(105.21,305.98) --
	(105.22,305.97) --
	(105.24,305.96) --
	(105.26,305.95) --
	(105.27,305.94) --
	(105.29,305.93) --
	(105.31,305.92) --
	(105.33,305.91) --
	(105.34,305.90) --
	(105.36,305.89) --
	(105.38,305.88) --
	(105.40,305.87) --
	(105.41,305.85) --
	(105.43,305.84) --
	(105.45,305.83) --
	(105.46,305.82) --
	(105.48,305.81) --
	(105.50,305.80) --
	(105.52,305.79) --
	(105.53,305.78) --
	(105.55,305.77) --
	(105.57,305.76) --
	(105.59,305.75) --
	(105.61,305.74) --
	(105.62,305.73) --
	(105.64,305.72) --
	(105.66,305.71) --
	(105.68,305.70) --
	(105.69,305.69) --
	(105.71,305.68) --
	(105.73,305.67) --
	(105.75,305.66) --
	(105.77,305.65) --
	(105.78,305.64) --
	(105.80,305.63) --
	(105.82,305.62) --
	(105.84,305.61) --
	(105.86,305.60) --
	(105.88,305.59) --
	(105.90,305.58) --
	(105.92,305.57) --
	(105.94,305.56) --
	(105.95,305.55) --
	(105.97,305.54) --
	(105.99,305.53) --
	(106.01,305.51) --
	(106.03,305.50) --
	(106.05,305.49) --
	(106.07,305.48) --
	(106.09,305.47) --
	(106.10,305.46) --
	(106.12,305.45) --
	(106.14,305.44) --
	(106.16,305.43) --
	(106.17,305.42) --
	(106.19,305.41) --
	(106.21,305.40) --
	(106.23,305.39) --
	(106.24,305.38) --
	(106.26,305.37) --
	(106.28,305.36) --
	(106.30,305.35) --
	(106.31,305.34) --
	(106.33,305.33) --
	(106.35,305.32) --
	(106.37,305.31) --
	(106.38,305.30) --
	(106.40,305.29) --
	(106.41,305.28) --
	(106.43,305.27) --
	(106.45,305.26) --
	(106.47,305.25) --
	(106.49,305.24) --
	(106.50,305.23) --
	(106.52,305.22) --
	(106.54,305.21) --
	(106.56,305.20) --
	(106.58,305.19) --
	(106.59,305.18) --
	(106.62,305.17) --
	(106.64,305.16) --
	(106.66,305.15) --
	(106.68,305.14) --
	(106.70,305.13) --
	(106.72,305.11) --
	(106.73,305.10) --
	(106.75,305.09) --
	(106.77,305.08) --
	(106.79,305.07) --
	(106.81,305.06) --
	(106.83,305.05) --
	(106.84,305.04) --
	(106.86,305.03) --
	(106.88,305.02) --
	(106.90,305.01) --
	(106.92,305.00) --
	(106.93,304.99) --
	(106.95,304.98) --
	(106.97,304.97) --
	(106.98,304.96) --
	(107.00,304.95) --
	(107.02,304.94) --
	(107.04,304.93) --
	(107.05,304.92) --
	(107.07,304.91) --
	(107.09,304.90) --
	(107.11,304.89) --
	(107.12,304.88) --
	(107.14,304.87) --
	(107.16,304.86) --
	(107.18,304.85) --
	(107.19,304.84) --
	(107.21,304.83) --
	(107.23,304.82) --
	(107.25,304.81) --
	(107.27,304.80) --
	(107.28,304.79) --
	(107.30,304.78) --
	(107.31,304.77) --
	(107.33,304.76) --
	(107.35,304.75) --
	(107.37,304.74) --
	(107.38,304.73) --
	(107.40,304.72) --
	(107.42,304.71) --
	(107.44,304.70) --
	(107.46,304.69) --
	(107.47,304.68) --
	(107.49,304.67) --
	(107.50,304.66) --
	(107.52,304.65) --
	(107.54,304.64) --
	(107.56,304.62) --
	(107.57,304.61) --
	(107.59,304.60) --
	(107.61,304.59) --
	(107.63,304.58) --
	(107.65,304.57) --
	(107.67,304.56) --
	(107.69,304.55) --
	(107.70,304.54) --
	(107.72,304.53) --
	(107.74,304.52) --
	(107.76,304.51) --
	(107.77,304.50) --
	(107.79,304.49) --
	(107.81,304.48) --
	(107.83,304.47) --
	(107.84,304.46) --
	(107.86,304.45) --
	(107.88,304.44) --
	(107.90,304.43) --
	(107.91,304.42) --
	(107.93,304.41) --
	(107.95,304.40) --
	(107.97,304.39) --
	(107.99,304.38) --
	(108.00,304.37) --
	(108.02,304.36) --
	(108.04,304.35) --
	(108.06,304.34) --
	(108.07,304.33) --
	(108.09,304.32) --
	(108.11,304.31) --
	(108.12,304.30) --
	(108.14,304.29) --
	(108.16,304.28) --
	(108.18,304.27) --
	(108.20,304.26) --
	(108.22,304.25) --
	(108.23,304.24) --
	(108.25,304.23) --
	(108.27,304.22) --
	(108.29,304.21) --
	(108.30,304.20) --
	(108.32,304.19) --
	(108.34,304.18) --
	(108.35,304.17) --
	(108.37,304.16) --
	(108.39,304.15) --
	(108.41,304.14) --
	(108.42,304.13) --
	(108.44,304.12) --
	(108.46,304.11) --
	(108.48,304.10) --
	(108.49,304.09) --
	(108.52,304.08) --
	(108.53,304.07) --
	(108.55,304.06) --
	(108.57,304.05) --
	(108.59,304.04) --
	(108.62,304.03) --
	(108.63,304.02) --
	(108.65,304.01) --
	(108.67,304.00) --
	(108.69,303.99) --
	(108.71,303.98) --
	(108.73,303.97) --
	(108.75,303.96) --
	(108.77,303.95) --
	(108.79,303.94) --
	(108.80,303.93) --
	(108.82,303.92) --
	(108.84,303.91) --
	(108.86,303.90) --
	(108.88,303.89) --
	(108.89,303.88) --
	(108.91,303.86) --
	(108.93,303.85) --
	(108.95,303.84) --
	(108.97,303.83) --
	(108.98,303.82) --
	(109.00,303.81) --
	(109.02,303.80) --
	(109.04,303.79) --
	(109.06,303.78) --
	(109.07,303.77) --
	(109.09,303.76) --
	(109.10,303.75) --
	(109.12,303.74) --
	(109.14,303.73) --
	(109.16,303.72) --
	(109.17,303.71) --
	(109.19,303.70) --
	(109.21,303.69) --
	(109.22,303.68) --
	(109.24,303.67) --
	(109.26,303.66) --
	(109.28,303.65) --
	(109.30,303.64) --
	(109.32,303.63) --
	(109.34,303.62) --
	(109.36,303.61) --
	(109.38,303.60) --
	(109.40,303.59) --
	(109.42,303.58) --
	(109.43,303.57) --
	(109.45,303.56) --
	(109.47,303.55) --
	(109.49,303.54) --
	(109.50,303.53) --
	(109.52,303.52) --
	(109.54,303.51) --
	(109.56,303.50) --
	(109.57,303.49) --
	(109.59,303.48) --
	(109.61,303.47) --
	(109.63,303.46) --
	(109.64,303.45) --
	(109.66,303.44) --
	(109.68,303.43) --
	(109.69,303.42) --
	(109.71,303.41) --
	(109.73,303.40) --
	(109.75,303.39) --
	(109.77,303.38) --
	(109.79,303.37) --
	(109.81,303.36) --
	(109.83,303.35) --
	(109.85,303.34) --
	(109.86,303.33) --
	(109.88,303.32) --
	(109.90,303.31) --
	(109.91,303.30) --
	(109.93,303.29) --
	(109.95,303.28) --
	(109.97,303.27) --
	(109.98,303.26) --
	(110.00,303.25) --
	(110.02,303.24) --
	(110.04,303.23) --
	(110.05,303.22) --
	(110.07,303.21) --
	(110.09,303.20) --
	(110.11,303.19) --
	(110.13,303.18) --
	(110.15,303.17) --
	(110.17,303.16) --
	(110.18,303.15) --
	(110.20,303.14) --
	(110.22,303.13) --
	(110.24,303.12) --
	(110.25,303.11) --
	(110.27,303.10) --
	(110.29,303.09) --
	(110.31,303.08) --
	(110.32,303.07) --
	(110.34,303.06) --
	(110.36,303.05) --
	(110.37,303.04) --
	(110.39,303.03) --
	(110.41,303.02) --
	(110.43,303.01) --
	(110.44,303.00) --
	(110.46,302.99) --
	(110.48,302.98) --
	(110.49,302.97) --
	(110.51,302.96) --
	(110.53,302.95) --
	(110.54,302.94) --
	(110.56,302.93) --
	(110.58,302.92) --
	(110.60,302.91) --
	(110.62,302.90) --
	(110.64,302.89) --
	(110.65,302.88) --
	(110.67,302.87) --
	(110.69,302.86) --
	(110.71,302.85) --
	(110.72,302.84) --
	(110.74,302.83) --
	(110.75,302.82) --
	(110.78,302.81) --
	(110.79,302.80) --
	(110.81,302.79) --
	(110.83,302.78) --
	(110.85,302.77) --
	(110.87,302.76) --
	(110.89,302.75) --
	(110.90,302.74) --
	(110.93,302.73) --
	(110.95,302.72) --
	(110.97,302.71) --
	(110.99,302.70) --
	(111.01,302.69) --
	(111.03,302.68) --
	(111.05,302.67) --
	(111.07,302.66) --
	(111.09,302.65) --
	(111.11,302.64) --
	(111.13,302.63) --
	(111.15,302.62) --
	(111.17,302.61) --
	(111.20,302.60) --
	(111.22,302.59) --
	(111.24,302.58) --
	(111.26,302.57) --
	(111.27,302.56) --
	(111.29,302.55) --
	(111.31,302.54) --
	(111.33,302.53) --
	(111.35,302.52) --
	(111.37,302.51) --
	(111.39,302.50) --
	(111.41,302.49) --
	(111.43,302.48) --
	(111.46,302.47) --
	(111.47,302.46) --
	(111.50,302.45) --
	(111.52,302.44) --
	(111.54,302.43) --
	(111.56,302.42) --
	(111.58,302.41) --
	(111.60,302.40) --
	(111.62,302.39) --
	(111.64,302.38) --
	(111.66,302.37) --
	(111.67,302.36) --
	(111.69,302.35) --
	(111.71,302.34) --
	(111.73,302.33) --
	(111.75,302.32) --
	(111.77,302.31) --
	(111.78,302.30) --
	(111.80,302.29) --
	(111.82,302.28) --
	(111.83,302.27) --
	(111.85,302.26) --
	(111.87,302.25) --
	(111.89,302.24) --
	(111.91,302.23) --
	(111.92,302.22) --
	(111.94,302.21) --
	(111.96,302.20) --
	(111.97,302.19) --
	(111.99,302.18) --
	(112.01,302.17) --
	(112.03,302.16) --
	(112.05,302.15) --
	(112.07,302.14) --
	(112.08,302.13) --
	(112.10,302.12) --
	(112.11,302.11) --
	(112.13,302.10) --
	(112.15,302.10) --
	(112.17,302.09) --
	(112.18,302.08) --
	(112.20,302.07) --
	(112.22,302.06) --
	(112.24,302.05) --
	(112.25,302.04) --
	(112.27,302.03) --
	(112.29,302.02) --
	(112.31,302.01) --
	(112.32,302.00) --
	(112.34,301.99) --
	(112.36,301.98) --
	(112.38,301.97) --
	(112.39,301.96) --
	(112.41,301.95) --
	(112.43,301.94) --
	(112.45,301.93) --
	(112.47,301.92) --
	(112.49,301.91) --
	(112.51,301.90) --
	(112.53,301.89) --
	(112.55,301.88) --
	(112.56,301.87) --
	(112.58,301.86) --
	(112.60,301.85) --
	(112.62,301.84) --
	(112.64,301.83) --
	(112.66,301.82) --
	(112.68,301.81) --
	(112.70,301.80) --
	(112.72,301.79) --
	(112.74,301.78) --
	(112.76,301.77) --
	(112.78,301.76) --
	(112.80,301.75) --
	(112.82,301.74) --
	(112.83,301.73) --
	(112.85,301.72) --
	(112.87,301.71) --
	(112.89,301.70) --
	(112.91,301.69) --
	(112.92,301.68) --
	(112.94,301.67) --
	(112.96,301.66) --
	(112.98,301.65) --
	(113.00,301.64) --
	(113.01,301.63) --
	(113.03,301.62) --
	(113.05,301.61) --
	(113.07,301.60) --
	(113.09,301.59) --
	(113.10,301.58) --
	(113.12,301.57) --
	(113.14,301.56) --
	(113.16,301.55) --
	(113.18,301.54) --
	(113.19,301.53) --
	(113.21,301.52) --
	(113.23,301.51) --
	(113.25,301.50) --
	(113.26,301.49) --
	(113.28,301.48) --
	(113.30,301.47) --
	(113.32,301.46) --
	(113.33,301.45) --
	(113.35,301.44) --
	(113.37,301.43) --
	(113.39,301.42) --
	(113.41,301.41) --
	(113.43,301.40) --
	(113.45,301.39) --
	(113.47,301.38) --
	(113.49,301.37) --
	(113.51,301.36) --
	(113.53,301.35) --
	(113.55,301.34) --
	(113.57,301.33) --
	(113.59,301.32) --
	(113.61,301.31) --
	(113.64,301.31) --
	(113.66,301.30) --
	(113.68,301.29) --
	(113.70,301.28) --
	(113.72,301.27) --
	(113.73,301.26) --
	(113.75,301.25) --
	(113.77,301.24) --
	(113.79,301.23) --
	(113.81,301.22) --
	(113.83,301.21) --
	(113.84,301.20) --
	(113.86,301.19) --
	(113.88,301.18) --
	(113.90,301.17) --
	(113.92,301.16) --
	(113.94,301.15) --
	(113.95,301.14) --
	(113.97,301.13) --
	(113.99,301.12) --
	(114.01,301.11) --
	(114.03,301.10) --
	(114.05,301.09) --
	(114.07,301.08) --
	(114.08,301.07) --
	(114.10,301.06) --
	(114.12,301.05) --
	(114.14,301.04) --
	(114.16,301.03) --
	(114.17,301.02) --
	(114.19,301.01) --
	(114.21,301.00) --
	(114.23,300.99) --
	(114.25,300.98) --
	(114.26,300.97) --
	(114.28,300.96) --
	(114.30,300.95) --
	(114.32,300.94) --
	(114.33,300.93) --
	(114.35,300.92) --
	(114.37,300.91) --
	(114.39,300.90) --
	(114.40,300.89) --
	(114.42,300.88) --
	(114.44,300.87) --
	(114.46,300.86) --
	(114.47,300.85) --
	(114.49,300.84) --
	(114.51,300.83) --
	(114.53,300.82) --
	(114.54,300.81) --
	(114.56,300.80) --
	(114.58,300.79) --
	(114.60,300.78) --
	(114.62,300.78) --
	(114.64,300.77) --
	(114.66,300.76) --
	(114.67,300.75) --
	(114.69,300.74) --
	(114.71,300.73) --
	(114.73,300.72) --
	(114.74,300.71) --
	(114.76,300.70) --
	(114.78,300.69) --
	(114.80,300.68) --
	(114.82,300.67) --
	(114.83,300.66) --
	(114.85,300.65) --
	(114.87,300.64) --
	(114.89,300.63) --
	(114.91,300.62) --
	(114.92,300.61) --
	(114.94,300.60) --
	(114.96,300.59) --
	(114.98,300.58) --
	(115.00,300.57) --
	(115.02,300.56) --
	(115.04,300.55) --
	(115.05,300.54) --
	(115.07,300.53) --
	(115.09,300.52) --
	(115.11,300.51) --
	(115.13,300.50) --
	(115.15,300.49) --
	(115.16,300.48) --
	(115.18,300.47) --
	(115.20,300.46) --
	(115.22,300.45) --
	(115.24,300.44) --
	(115.25,300.43) --
	(115.27,300.42) --
	(115.29,300.41) --
	(115.31,300.40) --
	(115.33,300.39) --
	(115.35,300.38) --
	(115.37,300.37) --
	(115.39,300.36) --
	(115.41,300.36) --
	(115.43,300.35) --
	(115.45,300.34) --
	(115.48,300.33) --
	(115.50,300.32) --
	(115.52,300.31) --
	(115.54,300.30) --
	(115.56,300.29) --
	(115.57,300.28) --
	(115.59,300.27) --
	(115.61,300.26) --
	(115.63,300.25) --
	(115.65,300.24) --
	(115.67,300.23) --
	(115.68,300.22) --
	(115.70,300.21) --
	(115.72,300.20) --
	(115.74,300.19) --
	(115.75,300.18) --
	(115.77,300.17) --
	(115.79,300.16) --
	(115.81,300.15) --
	(115.83,300.14) --
	(115.84,300.13) --
	(115.86,300.12) --
	(115.88,300.11) --
	(115.90,300.10) --
	(115.92,300.09) --
	(115.94,300.08) --
	(115.95,300.07) --
	(115.97,300.06) --
	(115.99,300.05) --
	(116.01,300.04) --
	(116.02,300.03) --
	(116.05,300.02) --
	(116.06,300.01) --
	(116.08,300.00) --
	(116.11,299.99) --
	(116.13,299.99) --
	(116.15,299.98) --
	(116.16,299.97) --
	(116.18,299.96) --
	(116.20,299.95) --
	(116.22,299.94) --
	(116.24,299.93) --
	(116.26,299.92) --
	(116.27,299.91) --
	(116.29,299.90) --
	(116.31,299.89) --
	(116.33,299.88) --
	(116.35,299.87) --
	(116.37,299.86) --
	(116.38,299.85) --
	(116.40,299.84) --
	(116.42,299.83) --
	(116.45,299.82) --
	(116.47,299.81) --
	(116.48,299.80) --
	(116.50,299.79) --
	(116.52,299.78) --
	(116.54,299.77) --
	(116.56,299.76) --
	(116.58,299.75) --
	(116.59,299.74) --
	(116.61,299.73) --
	(116.63,299.72) --
	(116.65,299.71) --
	(116.67,299.70) --
	(116.69,299.69) --
	(116.70,299.68) --
	(116.72,299.67) --
	(116.74,299.66) --
	(116.76,299.66) --
	(116.78,299.65) --
	(116.79,299.64) --
	(116.81,299.63) --
	(116.83,299.62) --
	(116.85,299.61) --
	(116.87,299.60) --
	(116.89,299.59) --
	(116.90,299.58) --
	(116.92,299.57) --
	(116.94,299.56) --
	(116.96,299.55) --
	(116.98,299.54) --
	(117.00,299.53) --
	(117.02,299.52) --
	(117.04,299.51) --
	(117.06,299.50) --
	(117.08,299.49) --
	(117.10,299.48) --
	(117.12,299.47) --
	(117.14,299.46) --
	(117.16,299.45) --
	(117.18,299.44) --
	(117.20,299.43) --
	(117.21,299.42) --
	(117.23,299.41) --
	(117.25,299.40) --
	(117.27,299.39) --
	(117.29,299.38) --
	(117.31,299.37) --
	(117.32,299.37) --
	(117.34,299.36) --
	(117.37,299.35) --
	(117.39,299.34) --
	(117.40,299.33) --
	(117.43,299.32) --
	(117.45,299.31) --
	(117.47,299.30) --
	(117.49,299.29) --
	(117.51,299.28) --
	(117.53,299.27) --
	(117.54,299.26) --
	(117.56,299.25) --
	(117.58,299.24) --
	(117.60,299.23) --
	(117.62,299.22) --
	(117.64,299.21) --
	(117.66,299.20) --
	(117.68,299.19) --
	(117.70,299.18) --
	(117.72,299.17) --
	(117.74,299.16) --
	(117.76,299.15) --
	(117.78,299.14) --
	(117.80,299.13) --
	(117.81,299.12) --
	(117.83,299.11) --
	(117.85,299.10) --
	(117.87,299.09) --
	(117.89,299.09) --
	(117.91,299.08) --
	(117.93,299.07) --
	(117.95,299.06) --
	(117.97,299.05) --
	(117.99,299.04) --
	(118.01,299.03) --
	(118.03,299.02) --
	(118.05,299.01) --
	(118.06,299.00) --
	(118.08,298.99) --
	(118.10,298.98) --
	(118.12,298.97) --
	(118.14,298.96) --
	(118.16,298.95) --
	(118.17,298.94) --
	(118.19,298.93) --
	(118.21,298.92) --
	(118.23,298.91) --
	(118.25,298.90) --
	(118.27,298.89) --
	(118.29,298.88) --
	(118.31,298.87) --
	(118.33,298.86) --
	(118.35,298.85) --
	(118.37,298.84) --
	(118.40,298.83) --
	(118.42,298.83) --
	(118.44,298.82) --
	(118.46,298.81) --
	(118.48,298.80) --
	(118.50,298.79) --
	(118.52,298.78) --
	(118.54,298.77) --
	(118.56,298.76) --
	(118.58,298.75) --
	(118.60,298.74) --
	(118.62,298.73) --
	(118.63,298.72) --
	(118.65,298.71) --
	(118.67,298.70) --
	(118.69,298.69) --
	(118.70,298.68) --
	(118.72,298.67) --
	(118.74,298.66) --
	(118.76,298.65) --
	(118.77,298.64) --
	(118.79,298.63) --
	(118.81,298.62) --
	(118.83,298.61) --
	(118.84,298.60) --
	(118.86,298.59) --
	(118.88,298.59) --
	(118.90,298.58) --
	(118.91,298.57) --
	(118.93,298.56) --
	(118.95,298.55) --
	(118.97,298.54) --
	(118.98,298.53) --
	(119.00,298.52) --
	(119.02,298.51) --
	(119.04,298.50) --
	(119.05,298.49) --
	(119.07,298.48) --
	(119.09,298.47) --
	(119.11,298.46) --
	(119.12,298.45) --
	(119.14,298.44) --
	(119.16,298.43) --
	(119.18,298.42) --
	(119.19,298.41) --
	(119.21,298.40) --
	(119.23,298.39) --
	(119.24,298.38) --
	(119.26,298.37) --
	(119.28,298.36) --
	(119.30,298.36) --
	(119.32,298.35) --
	(119.33,298.34) --
	(119.35,298.33) --
	(119.37,298.32) --
	(119.39,298.31) --
	(119.40,298.30) --
	(119.42,298.29) --
	(119.44,298.28) --
	(119.46,298.27) --
	(119.47,298.26) --
	(119.49,298.25) --
	(119.51,298.24) --
	(119.53,298.23) --
	(119.56,298.22) --
	(119.57,298.21) --
	(119.59,298.20) --
	(119.61,298.19) --
	(119.63,298.18) --
	(119.64,298.17) --
	(119.66,298.16) --
	(119.68,298.15) --
	(119.70,298.14) --
	(119.71,298.14) --
	(119.73,298.13) --
	(119.75,298.12) --
	(119.77,298.11) --
	(119.78,298.10) --
	(119.80,298.09) --
	(119.82,298.08) --
	(119.84,298.07) --
	(119.85,298.06) --
	(119.87,298.05) --
	(119.89,298.04) --
	(119.91,298.03) --
	(119.92,298.02) --
	(119.94,298.01) --
	(119.96,298.00) --
	(119.97,297.99) --
	(119.99,297.98) --
	(120.01,297.97) --
	(120.03,297.96) --
	(120.04,297.95) --
	(120.06,297.94) --
	(120.08,297.93) --
	(120.09,297.93) --
	(120.11,297.92) --
	(120.13,297.91) --
	(120.14,297.90) --
	(120.16,297.89) --
	(120.18,297.88) --
	(120.20,297.87) --
	(120.21,297.86) --
	(120.23,297.85) --
	(120.25,297.84) --
	(120.27,297.83) --
	(120.28,297.82) --
	(120.30,297.81) --
	(120.32,297.80) --
	(120.34,297.79) --
	(120.36,297.78) --
	(120.38,297.77) --
	(120.39,297.76) --
	(120.41,297.75) --
	(120.43,297.74) --
	(120.45,297.73) --
	(120.47,297.73) --
	(120.48,297.72) --
	(120.50,297.71) --
	(120.52,297.70) --
	(120.53,297.69) --
	(120.55,297.68) --
	(120.57,297.67) --
	(120.59,297.66) --
	(120.61,297.65) --
	(120.63,297.64) --
	(120.65,297.63) --
	(120.66,297.62) --
	(120.68,297.61) --
	(120.70,297.60) --
	(120.72,297.59) --
	(120.74,297.58) --
	(120.75,297.57) --
	(120.77,297.56) --
	(120.79,297.55) --
	(120.81,297.54) --
	(120.82,297.54) --
	(120.84,297.53) --
	(120.86,297.52) --
	(120.87,297.51) --
	(120.89,297.50) --
	(120.91,297.49) --
	(120.93,297.48) --
	(120.94,297.47) --
	(120.96,297.46) --
	(120.98,297.45) --
	(120.99,297.44) --
	(121.01,297.43) --
	(121.03,297.42) --
	(121.04,297.41) --
	(121.06,297.40) --
	(121.08,297.39) --
	(121.09,297.38) --
	(121.11,297.37) --
	(121.13,297.36) --
	(121.15,297.35) --
	(121.16,297.35) --
	(121.18,297.34) --
	(121.20,297.33) --
	(121.22,297.32) --
	(121.24,297.31) --
	(121.25,297.30) --
	(121.27,297.29) --
	(121.29,297.28) --
	(121.31,297.27) --
	(121.33,297.26) --
	(121.35,297.25) --
	(121.37,297.24) --
	(121.39,297.23) --
	(121.40,297.22) --
	(121.42,297.21) --
	(121.44,297.20) --
	(121.46,297.19) --
	(121.47,297.18) --
	(121.49,297.17) --
	(121.51,297.17) --
	(121.53,297.16) --
	(121.55,297.15) --
	(121.57,297.14) --
	(121.58,297.13) --
	(121.60,297.12) --
	(121.62,297.11) --
	(121.64,297.10) --
	(121.65,297.09) --
	(121.67,297.08) --
	(121.69,297.07) --
	(121.71,297.06) --
	(121.72,297.05) --
	(121.74,297.04) --
	(121.76,297.03) --
	(121.78,297.02) --
	(121.79,297.01) --
	(121.81,297.00) --
	(121.83,296.99) --
	(121.85,296.99) --
	(121.87,296.98) --
	(121.89,296.97) --
	(121.91,296.96) --
	(121.93,296.95) --
	(121.95,296.94) --
	(121.96,296.93) --
	(121.99,296.92) --
	(122.01,296.91) --
	(122.02,296.90) --
	(122.04,296.89) --
	(122.06,296.88) --
	(122.09,296.87) --
	(122.10,296.86) --
	(122.12,296.85) --
	(122.14,296.84) --
	(122.16,296.83) --
	(122.18,296.83) --
	(122.20,296.82) --
	(122.22,296.81) --
	(122.24,296.80) --
	(122.27,296.79) --
	(122.28,296.78) --
	(122.31,296.77) --
	(122.32,296.76) --
	(122.34,296.75) --
	(122.36,296.74) --
	(122.38,296.73) --
	(122.40,296.72) --
	(122.42,296.71) --
	(122.44,296.70) --
	(122.46,296.69) --
	(122.48,296.68) --
	(122.50,296.67) --
	(122.52,296.66) --
	(122.54,296.66) --
	(122.56,296.65) --
	(122.58,296.64) --
	(122.60,296.63) --
	(122.62,296.62) --
	(122.63,296.61) --
	(122.65,296.60) --
	(122.67,296.59) --
	(122.69,296.58) --
	(122.71,296.57) --
	(122.73,296.56) --
	(122.74,296.55) --
	(122.76,296.54) --
	(122.78,296.53) --
	(122.80,296.52) --
	(122.82,296.51) --
	(122.83,296.50) --
	(122.85,296.50) --
	(122.87,296.49) --
	(122.88,296.48) --
	(122.90,296.47) --
	(122.92,296.46) --
	(122.94,296.45) --
	(122.95,296.44) --
	(122.98,296.43) --
	(122.99,296.42) --
	(123.01,296.41) --
	(123.04,296.40) --
	(123.05,296.39) --
	(123.07,296.38) --
	(123.09,296.37) --
	(123.11,296.36) --
	(123.12,296.35) --
	(123.14,296.35) --
	(123.15,296.34) --
	(123.17,296.33) --
	(123.19,296.32) --
	(123.21,296.31) --
	(123.22,296.30) --
	(123.24,296.29) --
	(123.26,296.28) --
	(123.28,296.27) --
	(123.30,296.26) --
	(123.32,296.25) --
	(123.34,296.24) --
	(123.35,296.23) --
	(123.37,296.22) --
	(123.39,296.21) --
	(123.41,296.20) --
	(123.43,296.19) --
	(123.45,296.19) --
	(123.47,296.18) --
	(123.48,296.17) --
	(123.50,296.16) --
	(123.52,296.15) --
	(123.54,296.14) --
	(123.55,296.13) --
	(123.57,296.12) --
	(123.59,296.11) --
	(123.60,296.10) --
	(123.62,296.09) --
	(123.64,296.08) --
	(123.65,296.07) --
	(123.67,296.06) --
	(123.69,296.05) --
	(123.70,296.05) --
	(123.72,296.04) --
	(123.74,296.03) --
	(123.76,296.02) --
	(123.77,296.01) --
	(123.79,296.00) --
	(123.81,295.99) --
	(123.83,295.98) --
	(123.84,295.97) --
	(123.86,295.96) --
	(123.87,295.95) --
	(123.90,295.94) --
	(123.91,295.93) --
	(123.93,295.92) --
	(123.95,295.91) --
	(123.96,295.90) --
	(123.98,295.90) --
	(124.00,295.89) --
	(124.02,295.88) --
	(124.03,295.87) --
	(124.06,295.86) --
	(124.08,295.85) --
	(124.10,295.84) --
	(124.12,295.83) --
	(124.14,295.82) --
	(124.16,295.81) --
	(124.18,295.80) --
	(124.20,295.79) --
	(124.22,295.78) --
	(124.24,295.77) --
	(124.26,295.76) --
	(124.28,295.76) --
	(124.30,295.75) --
	(124.31,295.74) --
	(124.33,295.73) --
	(124.35,295.72) --
	(124.37,295.71) --
	(124.38,295.70) --
	(124.40,295.69) --
	(124.42,295.68) --
	(124.44,295.67) --
	(124.46,295.66) --
	(124.47,295.65) --
	(124.49,295.64) --
	(124.51,295.63) --
	(124.53,295.62) --
	(124.54,295.62) --
	(124.56,295.61) --
	(124.58,295.60) --
	(124.60,295.59) --
	(124.61,295.58) --
	(124.63,295.57) --
	(124.65,295.56) --
	(124.67,295.55) --
	(124.68,295.54) --
	(124.70,295.53) --
	(124.71,295.52) --
	(124.73,295.51) --
	(124.75,295.50) --
	(124.77,295.49) --
	(124.79,295.49) --
	(124.80,295.48) --
	(124.82,295.47) --
	(124.84,295.46) --
	(124.86,295.45) --
	(124.87,295.44) --
	(124.89,295.43) --
	(124.91,295.42) --
	(124.93,295.41) --
	(124.94,295.40) --
	(124.96,295.39) --
	(124.98,295.38) --
	(125.00,295.37) --
	(125.01,295.36) --
	(125.03,295.36) --
	(125.05,295.35) --
	(125.07,295.34) --
	(125.09,295.33) --
	(125.10,295.32) --
	(125.12,295.31) --
	(125.14,295.30) --
	(125.16,295.29) --
	(125.18,295.28) --
	(125.19,295.27) --
	(125.21,295.26) --
	(125.23,295.25) --
	(125.25,295.24) --
	(125.27,295.23) --
	(125.28,295.23) --
	(125.30,295.22) --
	(125.32,295.21) --
	(125.34,295.20) --
	(125.36,295.19) --
	(125.38,295.18) --
	(125.40,295.17) --
	(125.41,295.16) --
	(125.43,295.15) --
	(125.45,295.14) --
	(125.46,295.13) --
	(125.48,295.12) --
	(125.50,295.11) --
	(125.52,295.10) --
	(125.53,295.10) --
	(125.55,295.09) --
	(125.57,295.08) --
	(125.59,295.07) --
	(125.61,295.06) --
	(125.62,295.05) --
	(125.64,295.04) --
	(125.66,295.03) --
	(125.68,295.02) --
	(125.69,295.01) --
	(125.71,295.00) --
	(125.73,294.99) --
	(125.75,294.98) --
	(125.76,294.98) --
	(125.78,294.97) --
	(125.80,294.96) --
	(125.82,294.95) --
	(125.83,294.94) --
	(125.85,294.93) --
	(125.87,294.92) --
	(125.89,294.91) --
	(125.91,294.90) --
	(125.92,294.89) --
	(125.94,294.88) --
	(125.96,294.87) --
	(125.98,294.86) --
	(125.99,294.86) --
	(126.01,294.85) --
	(126.03,294.84) --
	(126.05,294.83) --
	(126.06,294.82) --
	(126.08,294.81) --
	(126.10,294.80) --
	(126.12,294.79) --
	(126.13,294.78) --
	(126.15,294.77) --
	(126.17,294.76) --
	(126.19,294.75) --
	(126.21,294.74) --
	(126.23,294.74) --
	(126.24,294.73) --
	(126.26,294.72) --
	(126.28,294.71) --
	(126.30,294.70) --
	(126.31,294.69) --
	(126.33,294.68) --
	(126.35,294.67) --
	(126.37,294.66) --
	(126.39,294.65) --
	(126.41,294.64) --
	(126.43,294.63) --
	(126.44,294.62) --
	(126.46,294.62) --
	(126.48,294.61) --
	(126.50,294.60) --
	(126.51,294.59) --
	(126.53,294.58) --
	(126.55,294.57) --
	(126.56,294.56) --
	(126.58,294.55) --
	(126.60,294.54) --
	(126.61,294.53) --
	(126.63,294.52) --
	(126.65,294.51) --
	(126.67,294.51) --
	(126.69,294.50) --
	(126.70,294.49) --
	(126.72,294.48) --
	(126.74,294.47) --
	(126.75,294.46) --
	(126.77,294.45) --
	(126.79,294.44) --
	(126.80,294.43) --
	(126.82,294.42) --
	(126.84,294.41) --
	(126.86,294.40) --
	(126.87,294.39) --
	(126.89,294.39) --
	(126.90,294.38) --
	(126.92,294.37) --
	(126.94,294.36) --
	(126.96,294.35) --
	(126.97,294.34) --
	(126.99,294.33) --
	(127.01,294.32) --
	(127.02,294.31) --
	(127.04,294.30) --
	(127.06,294.29) --
	(127.07,294.28) --
	(127.09,294.28) --
	(127.11,294.27) --
	(127.12,294.26) --
	(127.14,294.25) --
	(127.16,294.24) --
	(127.18,294.23) --
	(127.20,294.22) --
	(127.22,294.21) --
	(127.24,294.20) --
	(127.26,294.19) --
	(127.27,294.18) --
	(127.29,294.17) --
	(127.31,294.17) --
	(127.32,294.16) --
	(127.34,294.15) --
	(127.36,294.14) --
	(127.37,294.13) --
	(127.39,294.12) --
	(127.40,294.11) --
	(127.42,294.10) --
	(127.44,294.09) --
	(127.46,294.08) --
	(127.47,294.07) --
	(127.49,294.07) --
	(127.51,294.06) --
	(127.53,294.05) --
	(127.55,294.04) --
	(127.57,294.03) --
	(127.59,294.02) --
	(127.61,294.01) --
	(127.63,294.00) --
	(127.64,293.99) --
	(127.66,293.98) --
	(127.67,293.97) --
	(127.69,293.96) --
	(127.71,293.96) --
	(127.73,293.95) --
	(127.74,293.94) --
	(127.76,293.93) --
	(127.78,293.92) --
	(127.79,293.91) --
	(127.81,293.90) --
	(127.83,293.89) --
	(127.84,293.88) --
	(127.86,293.87) --
	(127.88,293.86) --
	(127.89,293.86) --
	(127.91,293.85) --
	(127.93,293.84) --
	(127.94,293.83) --
	(127.96,293.82) --
	(127.98,293.81) --
	(128.00,293.80) --
	(128.01,293.79) --
	(128.03,293.78) --
	(128.05,293.77) --
	(128.07,293.76) --
	(128.08,293.76) --
	(128.10,293.75) --
	(128.12,293.74) --
	(128.14,293.73) --
	(128.16,293.72) --
	(128.18,293.71) --
	(128.19,293.70) --
	(128.21,293.69) --
	(128.23,293.68) --
	(128.25,293.67) --
	(128.27,293.66) --
	(128.29,293.66) --
	(128.31,293.65) --
	(128.33,293.64) --
	(128.34,293.63) --
	(128.36,293.62) --
	(128.38,293.61) --
	(128.39,293.60) --
	(128.41,293.59) --
	(128.43,293.58) --
	(128.45,293.57) --
	(128.47,293.56) --
	(128.49,293.56) --
	(128.51,293.55) --
	(128.52,293.54) --
	(128.54,293.53) --
	(128.56,293.52) --
	(128.58,293.51) --
	(128.59,293.50) --
	(128.61,293.49) --
	(128.63,293.48) --
	(128.64,293.47) --
	(128.66,293.46) --
	(128.68,293.46) --
	(128.69,293.45) --
	(128.71,293.44) --
	(128.73,293.43) --
	(128.75,293.42) --
	(128.76,293.41) --
	(128.78,293.40) --
	(128.80,293.39) --
	(128.81,293.38) --
	(128.83,293.37) --
	(128.85,293.36) --
	(128.87,293.36) --
	(128.88,293.35) --
	(128.90,293.34) --
	(128.92,293.33) --
	(128.94,293.32) --
	(128.95,293.31) --
	(128.97,293.30) --
	(128.99,293.29) --
	(129.01,293.28) --
	(129.03,293.27) --
	(129.05,293.27) --
	(129.07,293.26) --
	(129.08,293.25) --
	(129.11,293.24) --
	(129.12,293.23) --
	(129.14,293.22) --
	(129.16,293.21) --
	(129.18,293.20) --
	(129.19,293.19) --
	(129.21,293.18) --
	(129.23,293.18) --
	(129.25,293.17) --
	(129.26,293.16) --
	(129.28,293.15) --
	(129.30,293.14) --
	(129.31,293.13) --
	(129.33,293.12) --
	(129.35,293.11) --
	(129.37,293.10) --
	(129.39,293.09) --
	(129.41,293.08) --
	(129.42,293.08) --
	(129.44,293.07) --
	(129.46,293.06) --
	(129.47,293.05) --
	(129.49,293.04) --
	(129.51,293.03) --
	(129.52,293.02) --
	(129.54,293.01) --
	(129.56,293.00) --
	(129.57,292.99) --
	(129.59,292.99) --
	(129.61,292.98) --
	(129.62,292.97) --
	(129.64,292.96) --
	(129.66,292.95) --
	(129.68,292.94) --
	(129.70,292.93) --
	(129.71,292.92) --
	(129.73,292.91) --
	(129.75,292.90) --
	(129.77,292.90) --
	(129.79,292.89) --
	(129.81,292.88) --
	(129.83,292.87) --
	(129.85,292.86) --
	(129.87,292.85) --
	(129.88,292.84) --
	(129.90,292.83) --
	(129.92,292.82) --
	(129.94,292.82) --
	(129.95,292.81) --
	(129.97,292.80) --
	(129.99,292.79) --
	(130.00,292.78) --
	(130.02,292.77) --
	(130.04,292.76) --
	(130.05,292.75) --
	(130.07,292.74) --
	(130.09,292.73) --
	(130.11,292.73) --
	(130.12,292.72) --
	(130.14,292.71) --
	(130.16,292.70) --
	(130.18,292.69) --
	(130.19,292.68) --
	(130.21,292.67) --
	(130.23,292.66) --
	(130.25,292.65) --
	(130.26,292.64) --
	(130.28,292.64) --
	(130.30,292.63) --
	(130.31,292.62) --
	(130.33,292.61) --
	(130.35,292.60) --
	(130.36,292.59) --
	(130.38,292.58) --
	(130.40,292.57) --
	(130.42,292.56) --
	(130.43,292.56) --
	(130.45,292.55) --
	(130.47,292.54) --
	(130.49,292.53) --
	(130.51,292.52) --
	(130.52,292.51) --
	(130.54,292.50) --
	(130.56,292.49) --
	(130.57,292.48) --
	(130.59,292.48) --
	(130.61,292.47) --
	(130.63,292.46) --
	(130.64,292.45) --
	(130.66,292.44) --
	(130.68,292.43) --
	(130.70,292.42) --
	(130.72,292.41) --
	(130.73,292.40) --
	(130.75,292.39) --
	(130.77,292.39) --
	(130.79,292.38) --
	(130.80,292.37) --
	(130.82,292.36) --
	(130.84,292.35) --
	(130.86,292.34) --
	(130.87,292.33) --
	(130.89,292.32) --
	(130.90,292.31) --
	(130.92,292.31) --
	(130.94,292.30) --
	(130.96,292.29) --
	(130.97,292.28) --
	(130.99,292.27) --
	(131.02,292.26) --
	(131.04,292.25) --
	(131.06,292.24) --
	(131.08,292.23) --
	(131.10,292.23) --
	(131.11,292.22) --
	(131.13,292.21) --
	(131.14,292.20) --
	(131.16,292.19) --
	(131.18,292.18) --
	(131.20,292.17) --
	(131.22,292.16) --
	(131.23,292.15) --
	(131.25,292.15) --
	(131.27,292.14) --
	(131.28,292.13) --
	(131.30,292.12) --
	(131.32,292.11) --
	(131.33,292.10) --
	(131.35,292.09) --
	(131.37,292.08) --
	(131.39,292.08) --
	(131.40,292.07) --
	(131.42,292.06) --
	(131.43,292.05) --
	(131.45,292.04) --
	(131.47,292.03) --
	(131.48,292.02) --
	(131.50,292.01) --
	(131.52,292.00) --
	(131.54,292.00) --
	(131.55,291.99) --
	(131.57,291.98) --
	(131.59,291.97) --
	(131.61,291.96) --
	(131.63,291.95) --
	(131.65,291.94) --
	(131.66,291.93) --
	(131.68,291.92) --
	(131.69,291.92) --
	(131.71,291.91) --
	(131.73,291.90) --
	(131.74,291.89) --
	(131.76,291.88) --
	(131.78,291.87) --
	(131.79,291.86) --
	(131.81,291.85) --
	(131.83,291.85) --
	(131.85,291.84) --
	(131.86,291.83) --
	(131.88,291.82) --
	(131.90,291.81) --
	(131.91,291.80) --
	(131.93,291.79) --
	(131.95,291.78) --
	(131.97,291.77) --
	(131.99,291.77) --
	(132.00,291.76) --
	(132.02,291.75) --
	(132.04,291.74) --
	(132.05,291.73) --
	(132.07,291.72) --
	(132.09,291.71) --
	(132.10,291.70) --
	(132.12,291.70) --
	(132.14,291.69) --
	(132.15,291.68) --
	(132.17,291.67) --
	(132.19,291.66) --
	(132.20,291.65) --
	(132.22,291.64) --
	(132.24,291.63) --
	(132.25,291.63) --
	(132.27,291.62) --
	(132.29,291.61) --
	(132.30,291.60) --
	(132.32,291.59) --
	(132.34,291.58) --
	(132.35,291.57) --
	(132.37,291.56) --
	(132.39,291.56) --
	(132.41,291.55) --
	(132.42,291.54) --
	(132.44,291.53) --
	(132.45,291.52) --
	(132.47,291.51) --
	(132.49,291.50) --
	(132.51,291.49) --
	(132.52,291.49) --
	(132.54,291.48) --
	(132.56,291.47) --
	(132.58,291.46) --
	(132.59,291.45) --
	(132.61,291.44) --
	(132.62,291.43) --
	(132.64,291.42) --
	(132.66,291.42) --
	(132.68,291.41) --
	(132.69,291.40) --
	(132.71,291.39) --
	(132.73,291.38) --
	(132.74,291.37) --
	(132.76,291.36) --
	(132.78,291.35) --
	(132.80,291.35) --
	(132.81,291.34) --
	(132.83,291.33) --
	(132.85,291.32) --
	(132.87,291.31) --
	(132.89,291.30) --
	(132.91,291.29) --
	(132.93,291.28) --
	(132.95,291.28) --
	(132.97,291.27) --
	(132.99,291.26) --
	(133.01,291.25) --
	(133.03,291.24) --
	(133.05,291.23) --
	(133.07,291.22) --
	(133.09,291.21) --
	(133.11,291.21) --
	(133.13,291.20) --
	(133.16,291.19) --
	(133.18,291.18) --
	(133.20,291.17) --
	(133.22,291.16) --
	(133.24,291.15) --
	(133.26,291.15) --
	(133.28,291.14) --
	(133.30,291.13) --
	(133.32,291.12) --
	(133.34,291.11) --
	(133.36,291.10) --
	(133.38,291.09) --
	(133.40,291.08) --
	(133.42,291.08) --
	(133.44,291.07) --
	(133.46,291.06) --
	(133.47,291.05) --
	(133.50,291.04) --
	(133.51,291.03) --
	(133.53,291.02) --
	(133.55,291.01) --
	(133.57,291.01) --
	(133.59,291.00) --
	(133.61,290.99) --
	(133.63,290.98) --
	(133.65,290.97) --
	(133.67,290.96) --
	(133.69,290.95) --
	(133.71,290.95) --
	(133.73,290.94) --
	(133.75,290.93) --
	(133.77,290.92) --
	(133.79,290.91) --
	(133.81,290.90) --
	(133.82,290.89) --
	(133.84,290.89) --
	(133.86,290.88) --
	(133.88,290.87) --
	(133.90,290.86) --
	(133.92,290.85) --
	(133.93,290.84) --
	(133.95,290.83) --
	(133.97,290.82) --
	(133.99,290.82) --
	(134.00,290.81) --
	(134.02,290.80) --
	(134.04,290.79) --
	(134.06,290.78) --
	(134.08,290.77) --
	(134.09,290.76) --
	(134.11,290.76) --
	(134.13,290.75) --
	(134.15,290.74) --
	(134.16,290.73) --
	(134.18,290.72) --
	(134.20,290.71) --
	(134.22,290.70) --
	(134.23,290.70) --
	(134.25,290.69) --
	(134.27,290.68) --
	(134.29,290.67) --
	(134.30,290.66) --
	(134.32,290.65) --
	(134.33,290.64) --
	(134.35,290.64) --
	(134.37,290.63) --
	(134.38,290.62) --
	(134.40,290.61) --
	(134.42,290.60) --
	(134.43,290.59) --
	(134.45,290.58) --
	(134.47,290.58) --
	(134.49,290.57) --
	(134.51,290.56) --
	(134.53,290.55) --
	(134.55,290.54) --
	(134.56,290.53) --
	(134.58,290.52) --
	(134.60,290.52) --
	(134.62,290.51) --
	(134.63,290.50) --
	(134.65,290.49) --
	(134.66,290.48) --
	(134.68,290.47) --
	(134.70,290.46) --
	(134.72,290.46) --
	(134.73,290.45) --
	(134.75,290.44) --
	(134.77,290.43) --
	(134.78,290.42) --
	(134.80,290.41) --
	(134.82,290.40) --
	(134.83,290.40) --
	(134.85,290.39) --
	(134.87,290.38) --
	(134.89,290.37) --
	(134.90,290.36) --
	(134.92,290.35) --
	(134.94,290.34) --
	(134.95,290.34) --
	(134.97,290.33) --
	(134.99,290.32) --
	(135.01,290.31) --
	(135.02,290.30) --
	(135.04,290.29) --
	(135.06,290.28) --
	(135.07,290.28) --
	(135.09,290.27) --
	(135.11,290.26) --
	(135.13,290.25) --
	(135.14,290.24) --
	(135.16,290.23) --
	(135.17,290.23) --
	(135.19,290.22) --
	(135.21,290.21) --
	(135.23,290.20) --
	(135.24,290.19) --
	(135.26,290.18) --
	(135.27,290.17) --
	(135.29,290.17) --
	(135.31,290.16) --
	(135.33,290.15) --
	(135.34,290.14) --
	(135.36,290.13) --
	(135.38,290.12) --
	(135.40,290.12) --
	(135.42,290.11) --
	(135.43,290.10) --
	(135.45,290.09) --
	(135.46,290.08) --
	(135.48,290.07) --
	(135.50,290.06) --
	(135.52,290.06) --
	(135.53,290.05) --
	(135.55,290.04) --
	(135.57,290.03) --
	(135.58,290.02) --
	(135.60,290.01) --
	(135.62,290.01) --
	(135.63,290.00) --
	(135.65,289.99) --
	(135.67,289.98) --
	(135.69,289.97) --
	(135.70,289.96) --
	(135.72,289.95) --
	(135.74,289.95) --
	(135.76,289.94) --
	(135.77,289.93) --
	(135.79,289.92) --
	(135.80,289.91) --
	(135.82,289.90) --
	(135.84,289.90) --
	(135.86,289.89) --
	(135.88,289.88) --
	(135.90,289.87) --
	(135.92,289.86) --
	(135.93,289.85) --
	(135.95,289.85) --
	(135.97,289.84) --
	(135.99,289.83) --
	(136.00,289.82) --
	(136.02,289.81) --
	(136.04,289.80) --
	(136.06,289.79) --
	(136.07,289.79) --
	(136.09,289.78) --
	(136.11,289.77) --
	(136.13,289.76) --
	(136.15,289.75) --
	(136.16,289.74) --
	(136.18,289.74) --
	(136.20,289.73) --
	(136.22,289.72) --
	(136.24,289.71) --
	(136.26,289.70) --
	(136.27,289.69) --
	(136.29,289.69) --
	(136.31,289.68) --
	(136.33,289.67) --
	(136.35,289.66) --
	(136.37,289.65) --
	(136.38,289.64) --
	(136.40,289.64) --
	(136.42,289.63) --
	(136.44,289.62) --
	(136.45,289.61) --
	(136.47,289.60) --
	(136.49,289.59) --
	(136.50,289.59) --
	(136.52,289.58) --
	(136.54,289.57) --
	(136.56,289.56) --
	(136.57,289.55) --
	(136.59,289.54) --
	(136.61,289.54) --
	(136.63,289.53) --
	(136.64,289.52) --
	(136.66,289.51) --
	(136.68,289.50) --
	(136.69,289.49) --
	(136.71,289.49) --
	(136.73,289.48) --
	(136.75,289.47) --
	(136.76,289.46) --
	(136.78,289.45) --
	(136.80,289.44) --
	(136.82,289.44) --
	(136.84,289.43) --
	(136.86,289.42) --
	(136.87,289.41) --
	(136.89,289.40) --
	(136.91,289.39) --
	(136.92,289.39) --
	(136.94,289.38) --
	(136.96,289.37) --
	(136.97,289.36) --
	(136.99,289.35) --
	(137.01,289.34) --
	(137.03,289.34) --
	(137.05,289.33) --
	(137.06,289.32) --
	(137.08,289.31) --
	(137.09,289.30) --
	(137.11,289.30) --
	(137.13,289.29) --
	(137.15,289.28) --
	(137.16,289.27) --
	(137.18,289.26) --
	(137.20,289.25) --
	(137.22,289.25) --
	(137.23,289.24) --
	(137.25,289.23) --
	(137.27,289.22) --
	(137.29,289.21) --
	(137.30,289.20) --
	(137.32,289.20) --
	(137.34,289.19) --
	(137.35,289.18) --
	(137.37,289.17) --
	(137.39,289.16) --
	(137.40,289.16) --
	(137.42,289.15) --
	(137.43,289.14) --
	(137.45,289.13) --
	(137.47,289.12) --
	(137.49,289.11) --
	(137.50,289.11) --
	(137.52,289.10) --
	(137.54,289.09) --
	(137.56,289.08) --
	(137.58,289.07) --
	(137.60,289.06) --
	(137.62,289.06) --
	(137.63,289.05) --
	(137.65,289.04) --
	(137.66,289.03) --
	(137.68,289.02) --
	(137.70,289.02) --
	(137.72,289.01) --
	(137.74,289.00) --
	(137.75,288.99) --
	(137.77,288.98) --
	(137.79,288.97) --
	(137.81,288.97) --
	(137.83,288.96) --
	(137.85,288.95) --
	(137.87,288.94) --
	(137.89,288.93) --
	(137.90,288.93) --
	(137.92,288.92) --
	(137.94,288.91) --
	(137.97,288.90) --
	(137.99,288.89) --
	(138.01,288.89) --
	(138.02,288.88) --
	(138.04,288.87) --
	(138.06,288.86) --
	(138.07,288.85) --
	(138.09,288.84) --
	(138.11,288.84) --
	(138.13,288.83) --
	(138.14,288.82) --
	(138.16,288.81) --
	(138.18,288.80) --
	(138.19,288.80) --
	(138.21,288.79) --
	(138.23,288.78) --
	(138.25,288.77) --
	(138.27,288.76) --
	(138.28,288.76) --
	(138.30,288.75) --
	(138.32,288.74) --
	(138.34,288.73) --
	(138.35,288.72) --
	(138.37,288.71) --
	(138.39,288.71) --
	(138.41,288.70) --
	(138.42,288.69) --
	(138.44,288.68) --
	(138.45,288.67) --
	(138.47,288.67) --
	(138.49,288.66) --
	(138.51,288.65) --
	(138.53,288.64) --
	(138.54,288.63) --
	(138.56,288.63) --
	(138.58,288.62) --
	(138.60,288.61) --
	(138.61,288.60) --
	(138.63,288.59) --
	(138.65,288.59) --
	(138.67,288.58) --
	(138.68,288.57) --
	(138.70,288.56) --
	(138.71,288.55) --
	(138.73,288.55) --
	(138.75,288.54) --
	(138.77,288.53) --
	(138.79,288.52) --
	(138.80,288.51) --
	(138.82,288.51) --
	(138.84,288.50) --
	(138.86,288.49) --
	(138.87,288.48) --
	(138.89,288.47) --
	(138.91,288.47) --
	(138.93,288.46) --
	(138.95,288.45) --
	(138.96,288.44) --
	(138.98,288.43) --
	(139.00,288.43) --
	(139.01,288.42) --
	(139.03,288.41) --
	(139.05,288.40) --
	(139.06,288.39) --
	(139.08,288.39) --
	(139.10,288.38) --
	(139.12,288.37) --
	(139.14,288.36) --
	(139.15,288.35) --
	(139.17,288.35) --
	(139.19,288.34) --
	(139.20,288.33) --
	(139.22,288.32) --
	(139.24,288.31) --
	(139.25,288.31) --
	(139.27,288.30) --
	(139.29,288.29) --
	(139.30,288.28) --
	(139.32,288.27) --
	(139.34,288.27) --
	(139.36,288.26) --
	(139.37,288.25) --
	(139.39,288.24) --
	(139.41,288.23) --
	(139.43,288.23) --
	(139.44,288.22) --
	(139.46,288.21) --
	(139.48,288.20) --
	(139.50,288.19) --
	(139.51,288.19) --
	(139.53,288.18) --
	(139.55,288.17) --
	(139.56,288.16) --
	(139.58,288.15) --
	(139.60,288.15) --
	(139.62,288.14) --
	(139.63,288.13) --
	(139.65,288.12) --
	(139.67,288.12) --
	(139.69,288.11) --
	(139.70,288.10) --
	(139.73,288.09) --
	(139.74,288.08) --
	(139.76,288.08) --
	(139.78,288.07) --
	(139.80,288.06) --
	(139.82,288.05) --
	(139.83,288.04) --
	(139.85,288.04) --
	(139.87,288.03) --
	(139.89,288.02) --
	(139.90,288.01) --
	(139.92,288.01) --
	(139.94,288.00) --
	(139.95,287.99) --
	(139.97,287.98) --
	(139.99,287.97) --
	(140.01,287.97) --
	(140.02,287.96) --
	(140.04,287.95) --
	(140.06,287.94) --
	(140.08,287.93) --
	(140.10,287.93) --
	(140.12,287.92) --
	(140.14,287.91) --
	(140.15,287.90) --
	(140.17,287.90) --
	(140.19,287.89) --
	(140.21,287.88) --
	(140.23,287.87) --
	(140.25,287.86) --
	(140.26,287.86) --
	(140.28,287.85) --
	(140.30,287.84) --
	(140.32,287.83) --
	(140.34,287.83) --
	(140.35,287.82) --
	(140.37,287.81) --
	(140.38,287.80) --
	(140.40,287.79) --
	(140.42,287.79) --
	(140.44,287.78) --
	(140.46,287.77) --
	(140.47,287.76) --
	(140.49,287.76) --
	(140.51,287.75) --
	(140.53,287.74) --
	(140.54,287.73) --
	(140.56,287.72) --
	(140.58,287.72) --
	(140.59,287.71) --
	(140.61,287.70) --
	(140.63,287.69) --
	(140.64,287.69) --
	(140.66,287.68) --
	(140.68,287.67) --
	(140.70,287.66) --
	(140.71,287.65) --
	(140.73,287.65) --
	(140.75,287.64) --
	(140.77,287.63) --
	(140.79,287.62) --
	(140.80,287.62) --
	(140.82,287.61) --
	(140.84,287.60) --
	(140.86,287.59) --
	(140.87,287.59) --
	(140.89,287.58) --
	(140.91,287.57) --
	(140.92,287.56) --
	(140.94,287.55) --
	(140.96,287.55) --
	(140.98,287.54) --
	(140.99,287.53) --
	(141.01,287.52) --
	(141.03,287.52) --
	(141.05,287.51) --
	(141.06,287.50) --
	(141.08,287.49) --
	(141.10,287.49) --
	(141.12,287.48) --
	(141.13,287.47) --
	(141.15,287.46) --
	(141.17,287.45) --
	(141.18,287.45) --
	(141.20,287.44) --
	(141.22,287.43) --
	(141.24,287.42) --
	(141.25,287.42) --
	(141.27,287.41) --
	(141.29,287.40) --
	(141.31,287.39) --
	(141.32,287.39) --
	(141.34,287.38) --
	(141.36,287.37) --
	(141.38,287.36) --
	(141.39,287.36) --
	(141.41,287.35) --
	(141.43,287.34) --
	(141.45,287.33) --
	(141.47,287.33) --
	(141.49,287.32) --
	(141.51,287.31) --
	(141.52,287.30) --
	(141.54,287.29) --
	(141.56,287.29) --
	(141.58,287.28) --
	(141.59,287.27) --
	(141.61,287.26) --
	(141.63,287.26) --
	(141.65,287.25) --
	(141.67,287.24) --
	(141.68,287.23) --
	(141.70,287.23) --
	(141.72,287.22) --
	(141.73,287.21) --
	(141.75,287.20) --
	(141.77,287.20) --
	(141.79,287.19) --
	(141.80,287.18) --
	(141.82,287.17) --
	(141.84,287.17) --
	(141.86,287.16) --
	(141.88,287.15) --
	(141.90,287.14) --
	(141.92,287.14) --
	(141.93,287.13) --
	(141.95,287.12) --
	(141.97,287.11) --
	(141.99,287.11) --
	(142.00,287.10) --
	(142.02,287.09) --
	(142.04,287.08) --
	(142.05,287.08) --
	(142.07,287.07) --
	(142.09,287.06) --
	(142.11,287.05) --
	(142.12,287.05) --
	(142.14,287.04) --
	(142.16,287.03) --
	(142.18,287.02) --
	(142.19,287.02) --
	(142.21,287.01) --
	(142.23,287.00) --
	(142.25,286.99) --
	(142.26,286.99) --
	(142.28,286.98) --
	(142.30,286.97) --
	(142.31,286.96) --
	(142.33,286.96) --
	(142.35,286.95) --
	(142.37,286.94) --
	(142.38,286.93) --
	(142.40,286.93) --
	(142.42,286.92) --
	(142.43,286.91) --
	(142.45,286.91) --
	(142.47,286.90) --
	(142.49,286.89) --
	(142.50,286.88) --
	(142.52,286.88) --
	(142.54,286.87) --
	(142.56,286.86) --
	(142.57,286.85) --
	(142.59,286.85) --
	(142.61,286.84) --
	(142.63,286.83) --
	(142.65,286.82) --
	(142.67,286.82) --
	(142.69,286.81) --
	(142.71,286.80) --
	(142.73,286.79) --
	(142.75,286.79) --
	(142.77,286.78) --
	(142.79,286.77) --
	(142.81,286.77) --
	(142.83,286.76) --
	(142.85,286.75) --
	(142.86,286.74) --
	(142.88,286.74) --
	(142.90,286.73) --
	(142.92,286.72) --
	(142.94,286.71) --
	(142.96,286.71) --
	(142.98,286.70) --
	(143.00,286.69) --
	(143.02,286.68) --
	(143.03,286.68) --
	(143.05,286.67) --
	(143.07,286.66) --
	(143.08,286.66) --
	(143.10,286.65) --
	(143.12,286.64) --
	(143.13,286.63) --
	(143.15,286.63) --
	(143.17,286.62) --
	(143.18,286.61) --
	(143.20,286.60) --
	(143.22,286.60) --
	(143.24,286.59) --
	(143.26,286.58) --
	(143.27,286.58) --
	(143.29,286.57) --
	(143.31,286.56) --
	(143.33,286.55) --
	(143.34,286.55) --
	(143.36,286.54) --
	(143.38,286.53) --
	(143.40,286.52) --
	(143.41,286.52) --
	(143.43,286.51) --
	(143.45,286.50) --
	(143.47,286.50) --
	(143.49,286.49) --
	(143.51,286.48) --
	(143.52,286.47) --
	(143.55,286.47) --
	(143.56,286.46) --
	(143.58,286.45) --
	(143.60,286.45) --
	(143.62,286.44) --
	(143.64,286.43) --
	(143.66,286.42) --
	(143.67,286.42) --
	(143.69,286.41) --
	(143.71,286.40) --
	(143.73,286.40) --
	(143.74,286.39) --
	(143.76,286.38) --
	(143.78,286.37) --
	(143.79,286.37) --
	(143.81,286.36) --
	(143.83,286.35) --
	(143.85,286.34) --
	(143.87,286.34) --
	(143.88,286.33) --
	(143.90,286.32) --
	(143.92,286.32) --
	(143.94,286.31) --
	(143.95,286.30) --
	(143.97,286.30) --
	(143.99,286.29) --
	(144.01,286.28) --
	(144.02,286.27) --
	(144.04,286.27) --
	(144.06,286.26) --
	(144.07,286.25) --
	(144.09,286.25) --
	(144.11,286.24) --
	(144.13,286.23) --
	(144.15,286.22) --
	(144.17,286.22) --
	(144.19,286.21) --
	(144.21,286.20) --
	(144.23,286.20) --
	(144.25,286.19) --
	(144.27,286.18) --
	(144.29,286.17) --
	(144.31,286.17) --
	(144.33,286.16) --
	(144.35,286.15) --
	(144.37,286.15) --
	(144.39,286.14) --
	(144.41,286.13) --
	(144.43,286.13) --
	(144.45,286.12) --
	(144.47,286.11) --
	(144.49,286.10) --
	(144.51,286.10) --
	(144.53,286.09) --
	(144.55,286.08) --
	(144.57,286.08) --
	(144.59,286.07) --
	(144.62,286.06) --
	(144.64,286.06) --
	(144.66,286.05) --
	(144.68,286.04) --
	(144.69,286.03) --
	(144.71,286.03) --
	(144.73,286.02) --
	(144.76,286.01) --
	(144.78,286.01) --
	(144.80,286.00) --
	(144.82,285.99) --
	(144.84,285.99) --
	(144.86,285.98) --
	(144.88,285.97) --
	(144.90,285.96) --
	(144.92,285.96) --
	(144.94,285.95) --
	(144.96,285.94) --
	(144.99,285.94) --
	(145.00,285.93) --
	(145.02,285.92) --
	(145.04,285.92) --
	(145.06,285.91) --
	(145.07,285.90) --
	(145.09,285.90) --
	(145.11,285.89) --
	(145.13,285.88) --
	(145.14,285.87) --
	(145.16,285.87) --
	(145.18,285.86) --
	(145.19,285.85) --
	(145.21,285.85) --
	(145.23,285.84) --
	(145.24,285.83) --
	(145.26,285.83) --
	(145.28,285.82) --
	(145.30,285.81) --
	(145.31,285.81) --
	(145.33,285.80) --
	(145.35,285.79) --
	(145.37,285.79) --
	(145.39,285.78) --
	(145.40,285.77) --
	(145.42,285.77) --
	(145.44,285.76) --
	(145.45,285.75) --
	(145.47,285.74) --
	(145.49,285.74) --
	(145.51,285.73) --
	(145.52,285.72) --
	(145.54,285.72) --
	(145.56,285.71) --
	(145.58,285.70) --
	(145.60,285.70) --
	(145.61,285.69) --
	(145.63,285.68) --
	(145.65,285.68) --
	(145.67,285.67) --
	(145.69,285.66) --
	(145.71,285.66) --
	(145.73,285.65) --
	(145.75,285.64) --
	(145.76,285.64) --
	(145.78,285.63) --
	(145.80,285.62) --
	(145.82,285.62) --
	(145.84,285.61) --
	(145.85,285.60) --
	(145.87,285.60) --
	(145.89,285.59) --
	(145.91,285.58) --
	(145.92,285.58) --
	(145.94,285.57) --
	(145.96,285.56) --
	(145.97,285.56) --
	(145.99,285.55) --
	(146.01,285.54) --
	(146.03,285.54) --
	(146.04,285.53) --
	(146.06,285.52) --
	(146.08,285.52) --
	(146.10,285.51) --
	(146.11,285.50) --
	(146.13,285.50) --
	(146.15,285.49) --
	(146.16,285.48) --
	(146.18,285.48) --
	(146.20,285.47) --
	(146.22,285.46) --
	(146.23,285.46) --
	(146.25,285.45) --
	(146.27,285.44) --
	(146.28,285.44) --
	(146.30,285.43) --
	(146.32,285.42) --
	(146.33,285.42) --
	(146.35,285.41) --
	(146.37,285.40) --
	(146.38,285.40) --
	(146.40,285.39) --
	(146.42,285.38) --
	(146.44,285.38) --
	(146.45,285.37) --
	(146.47,285.36) --
	(146.49,285.36) --
	(146.51,285.35) --
	(146.52,285.34) --
	(146.54,285.34) --
	(146.55,285.33) --
	(146.57,285.32) --
	(146.59,285.32) --
	(146.61,285.31) --
	(146.62,285.30) --
	(146.64,285.30) --
	(146.66,285.29) --
	(146.68,285.28) --
	(146.70,285.28) --
	(146.71,285.27) --
	(146.73,285.26) --
	(146.75,285.26) --
	(146.76,285.25) --
	(146.78,285.25) --
	(146.80,285.24) --
	(146.82,285.23) --
	(146.83,285.23) --
	(146.85,285.22) --
	(146.86,285.21) --
	(146.88,285.21) --
	(146.90,285.20) --
	(146.92,285.19) --
	(146.94,285.19) --
	(146.95,285.18) --
	(146.97,285.17) --
	(146.99,285.17) --
	(147.00,285.16) --
	(147.02,285.15) --
	(147.04,285.15) --
	(147.05,285.14) --
	(147.07,285.14) --
	(147.08,285.13) --
	(147.10,285.12) --
	(147.12,285.12) --
	(147.14,285.11) --
	(147.15,285.10) --
	(147.17,285.10) --
	(147.18,285.09) --
	(147.20,285.08) --
	(147.22,285.08) --
	(147.23,285.07) --
	(147.25,285.06) --
	(147.26,285.06) --
	(147.28,285.05) --
	(147.30,285.05) --
	(147.32,285.04) --
	(147.33,285.03) --
	(147.35,285.03) --
	(147.37,285.02) --
	(147.38,285.01) --
	(147.40,285.01) --
	(147.41,285.00) --
	(147.43,284.99) --
	(147.45,284.99) --
	(147.47,284.98) --
	(147.48,284.98) --
	(147.50,284.97) --
	(147.52,284.96) --
	(147.54,284.96) --
	(147.55,284.95) --
	(147.57,284.94) --
	(147.59,284.94) --
	(147.61,284.93) --
	(147.63,284.93) --
	(147.65,284.92) --
	(147.66,284.91) --
	(147.68,284.91) --
	(147.70,284.90) --
	(147.72,284.89) --
	(147.74,284.89) --
	(147.76,284.88) --
	(147.78,284.87) --
	(147.80,284.87) --
	(147.82,284.86) --
	(147.83,284.86) --
	(147.85,284.85) --
	(147.87,284.84) --
	(147.89,284.84) --
	(147.90,284.83) --
	(147.92,284.82) --
	(147.94,284.82) --
	(147.95,284.81) --
	(147.97,284.81) --
	(147.99,284.80) --
	(148.01,284.79) --
	(148.02,284.79) --
	(148.04,284.78) --
	(148.06,284.78) --
	(148.08,284.77) --
	(148.09,284.76) --
	(148.11,284.76) --
	(148.13,284.75) --
	(148.15,284.74) --
	(148.16,284.74) --
	(148.18,284.73) --
	(148.20,284.73) --
	(148.21,284.72) --
	(148.23,284.71) --
	(148.24,284.71) --
	(148.26,284.70) --
	(148.28,284.70) --
	(148.29,284.69) --
	(148.31,284.68) --
	(148.33,284.68) --
	(148.35,284.67) --
	(148.36,284.66) --
	(148.38,284.66) --
	(148.40,284.65) --
	(148.42,284.65) --
	(148.44,284.64) --
	(148.46,284.63) --
	(148.48,284.63) --
	(148.50,284.62) --
	(148.51,284.62) --
	(148.53,284.61) --
	(148.55,284.60) --
	(148.56,284.60) --
	(148.58,284.59) --
	(148.60,284.59) --
	(148.62,284.58) --
	(148.63,284.57) --
	(148.65,284.57) --
	(148.67,284.56) --
	(148.68,284.56) --
	(148.70,284.55) --
	(148.72,284.54) --
	(148.74,284.54) --
	(148.75,284.53) --
	(148.77,284.53) --
	(148.78,284.52) --
	(148.80,284.51) --
	(148.82,284.51) --
	(148.84,284.50) --
	(148.85,284.50) --
	(148.87,284.49) --
	(148.89,284.48) --
	(148.90,284.48) --
	(148.92,284.47) --
	(148.94,284.47) --
	(148.96,284.46) --
	(148.97,284.45) --
	(148.99,284.45) --
	(149.01,284.44) --
	(149.02,284.44) --
	(149.04,284.43) --
	(149.06,284.42) --
	(149.07,284.42) --
	(149.09,284.41) --
	(149.11,284.41) --
	(149.13,284.40) --
	(149.14,284.39) --
	(149.16,284.39) --
	(149.18,284.38) --
	(149.20,284.38) --
	(149.21,284.37) --
	(149.23,284.36) --
	(149.24,284.36) --
	(149.26,284.35) --
	(149.28,284.35) --
	(149.30,284.34) --
	(149.31,284.34) --
	(149.33,284.33) --
	(149.35,284.32) --
	(149.36,284.32) --
	(149.38,284.31) --
	(149.40,284.31) --
	(149.41,284.30) --
	(149.43,284.29) --
	(149.45,284.29) --
	(149.47,284.28) --
	(149.48,284.28) --
	(149.50,284.27) --
	(149.52,284.27) --
	(149.54,284.26) --
	(149.56,284.25) --
	(149.58,284.25) --
	(149.59,284.24) --
	(149.61,284.24) --
	(149.63,284.23) --
	(149.65,284.22) --
	(149.67,284.22) --
	(149.68,284.21) --
	(149.70,284.21) --
	(149.72,284.20) --
	(149.74,284.20) --
	(149.75,284.19) --
	(149.77,284.18) --
	(149.79,284.18) --
	(149.80,284.17) --
	(149.82,284.17) --
	(149.84,284.16) --
	(149.85,284.16) --
	(149.87,284.15) --
	(149.89,284.14) --
	(149.90,284.14) --
	(149.92,284.13) --
	(149.94,284.13) --
	(149.95,284.12) --
	(149.97,284.12) --
	(149.99,284.11) --
	(150.00,284.10) --
	(150.02,284.10) --
	(150.04,284.09) --
	(150.06,284.09) --
	(150.07,284.08) --
	(150.09,284.08) --
	(150.11,284.07) --
	(150.12,284.07) --
	(150.14,284.06) --
	(150.16,284.05) --
	(150.18,284.05) --
	(150.20,284.04) --
	(150.21,284.04) --
	(150.23,284.03) --
	(150.25,284.03) --
	(150.27,284.02) --
	(150.28,284.01) --
	(150.30,284.01) --
	(150.32,284.00) --
	(150.34,284.00) --
	(150.36,283.99) --
	(150.38,283.99) --
	(150.40,283.98) --
	(150.42,283.98) --
	(150.43,283.97) --
	(150.45,283.96) --
	(150.47,283.96) --
	(150.49,283.95) --
	(150.51,283.95) --
	(150.53,283.94) --
	(150.55,283.94) --
	(150.57,283.93) --
	(150.58,283.93) --
	(150.60,283.92) --
	(150.62,283.91) --
	(150.64,283.91) --
	(150.65,283.90) --
	(150.67,283.90) --
	(150.69,283.89) --
	(150.71,283.89) --
	(150.72,283.88) --
	(150.74,283.88) --
	(150.75,283.87) --
	(150.77,283.87) --
	(150.79,283.86) --
	(150.81,283.85) --
	(150.82,283.85) --
	(150.84,283.84) --
	(150.86,283.84) --
	(150.87,283.83) --
	(150.89,283.83) --
	(150.91,283.82) --
	(150.93,283.82) --
	(150.94,283.81) --
	(150.96,283.81) --
	(150.98,283.80) --
	(150.99,283.79) --
	(151.01,283.79) --
	(151.03,283.78) --
	(151.04,283.78) --
	(151.06,283.77) --
	(151.08,283.77) --
	(151.10,283.76) --
	(151.11,283.76) --
	(151.13,283.75) --
	(151.15,283.75) --
	(151.17,283.74) --
	(151.18,283.74) --
	(151.20,283.73) --
	(151.22,283.72) --
	(151.23,283.72) --
	(151.25,283.71) --
	(151.27,283.71) --
	(151.28,283.70) --
	(151.30,283.70) --
	(151.32,283.69) --
	(151.34,283.69) --
	(151.35,283.68) --
	(151.37,283.68) --
	(151.39,283.67) --
	(151.40,283.67) --
	(151.42,283.66) --
	(151.44,283.66) --
	(151.46,283.65) --
	(151.48,283.64) --
	(151.49,283.64) --
	(151.51,283.63) --
	(151.53,283.63) --
	(151.55,283.62) --
	(151.56,283.62) --
	(151.58,283.61) --
	(151.59,283.61) --
	(151.61,283.60) --
	(151.63,283.60) --
	(151.65,283.59) --
	(151.66,283.59) --
	(151.68,283.58) --
	(151.70,283.58) --
	(151.71,283.57) --
	(151.73,283.57) --
	(151.75,283.56) --
	(151.76,283.56) --
	(151.78,283.55) --
	(151.80,283.55) --
	(151.81,283.54) --
	(151.83,283.54) --
	(151.85,283.53) --
	(151.87,283.52) --
	(151.88,283.52) --
	(151.91,283.51) --
	(151.93,283.51) --
	(151.94,283.50) --
	(151.96,283.50) --
	(151.98,283.49) --
	(152.00,283.49) --
	(152.01,283.48) --
	(152.03,283.48) --
	(152.04,283.47) --
	(152.06,283.47) --
	(152.08,283.46) --
	(152.10,283.46) --
	(152.11,283.45) --
	(152.13,283.45) --
	(152.15,283.44) --
	(152.16,283.44) --
	(152.18,283.43) --
	(152.20,283.43) --
	(152.22,283.42) --
	(152.24,283.42) --
	(152.25,283.41) --
	(152.27,283.41) --
	(152.28,283.40) --
	(152.30,283.40) --
	(152.32,283.39) --
	(152.34,283.39) --
	(152.36,283.38) --
	(152.37,283.38) --
	(152.39,283.37) --
	(152.41,283.37) --
	(152.43,283.36) --
	(152.45,283.36) --
	(152.47,283.35) --
	(152.49,283.35) --
	(152.50,283.34) --
	(152.52,283.34) --
	(152.54,283.33) --
	(152.56,283.33) --
	(152.58,283.32) --
	(152.60,283.32) --
	(152.62,283.31) --
	(152.63,283.31) --
	(152.65,283.30) --
	(152.67,283.30) --
	(152.69,283.29) --
	(152.70,283.29) --
	(152.72,283.28) --
	(152.74,283.28) --
	(152.75,283.27) --
	(152.77,283.27) --
	(152.79,283.26) --
	(152.80,283.26) --
	(152.82,283.25) --
	(152.84,283.25) --
	(152.85,283.24) --
	(152.87,283.24) --
	(152.89,283.23) --
	(152.90,283.23) --
	(152.92,283.22) --
	(152.93,283.22) --
	(152.95,283.21) --
	(152.97,283.21) --
	(152.98,283.20) --
	(153.00,283.20) --
	(153.02,283.19) --
	(153.04,283.19) --
	(153.05,283.19) --
	(153.07,283.18) --
	(153.09,283.18) --
	(153.10,283.17) --
	(153.12,283.17) --
	(153.14,283.16) --
	(153.16,283.16) --
	(153.17,283.15) --
	(153.19,283.15) --
	(153.21,283.14) --
	(153.22,283.14) --
	(153.24,283.13) --
	(153.26,283.13) --
	(153.28,283.12) --
	(153.29,283.12) --
	(153.31,283.11) --
	(153.33,283.11) --
	(153.34,283.10) --
	(153.36,283.10) --
	(153.38,283.09) --
	(153.39,283.09) --
	(153.41,283.08) --
	(153.43,283.08) --
	(153.44,283.08) --
	(153.46,283.07) --
	(153.47,283.07) --
	(153.49,283.06) --
	(153.51,283.06) --
	(153.53,283.05) --
	(153.55,283.05) --
	(153.56,283.04) --
	(153.58,283.04) --
	(153.60,283.03) --
	(153.62,283.03) --
	(153.63,283.02) --
	(153.65,283.02) --
	(153.67,283.01) --
	(153.68,283.01) --
	(153.70,283.01) --
	(153.72,283.00) --
	(153.74,283.00) --
	(153.76,282.99) --
	(153.77,282.99) --
	(153.79,282.98) --
	(153.81,282.98) --
	(153.83,282.97) --
	(153.85,282.97) --
	(153.86,282.96) --
	(153.88,282.96) --
	(153.90,282.95) --
	(153.91,282.95) --
	(153.93,282.95) --
	(153.94,282.94) --
	(153.96,282.94) --
	(153.98,282.93) --
	(153.99,282.93) --
	(154.01,282.92) --
	(154.03,282.92) --
	(154.04,282.91) --
	(154.06,282.91) --
	(154.08,282.90) --
	(154.10,282.90) --
	(154.11,282.89) --
	(154.13,282.89) --
	(154.14,282.89) --
	(154.16,282.88) --
	(154.18,282.88) --
	(154.19,282.87) --
	(154.21,282.87) --
	(154.23,282.86) --
	(154.24,282.86) --
	(154.26,282.85) --
	(154.28,282.85) --
	(154.29,282.85) --
	(154.31,282.84) --
	(154.33,282.84) --
	(154.34,282.83) --
	(154.36,282.83) --
	(154.38,282.82) --
	(154.39,282.82) --
	(154.41,282.81) --
	(154.43,282.81) --
	(154.45,282.81) --
	(154.46,282.80) --
	(154.48,282.80) --
	(154.50,282.79) --
	(154.51,282.79) --
	(154.53,282.78) --
	(154.54,282.78) --
	(154.56,282.77) --
	(154.58,282.77) --
	(154.59,282.77) --
	(154.61,282.76) --
	(154.63,282.76) --
	(154.64,282.75) --
	(154.66,282.75) --
	(154.68,282.74) --
	(154.69,282.74) --
	(154.71,282.74) --
	(154.73,282.73) --
	(154.74,282.73) --
	(154.76,282.72) --
	(154.77,282.72) --
	(154.79,282.71) --
	(154.81,282.71) --
	(154.83,282.70) --
	(154.85,282.70) --
	(154.87,282.70) --
	(154.88,282.69) --
	(154.90,282.69) --
	(154.92,282.68) --
	(154.93,282.68) --
	(154.95,282.67) --
	(154.96,282.67) --
	(154.98,282.67) --
	(155.00,282.66) --
	(155.01,282.66) --
	(155.03,282.65) --
	(155.05,282.65) --
	(155.06,282.64) --
	(155.08,282.64) --
	(155.10,282.64) --
	(155.12,282.63) --
	(155.13,282.63) --
	(155.15,282.62) --
	(155.16,282.62) --
	(155.19,282.61) --
	(155.20,282.61) --
	(155.22,282.61) --
	(155.24,282.60) --
	(155.26,282.60) --
	(155.28,282.59) --
	(155.29,282.59) --
	(155.32,282.59) --
	(155.34,282.58) --
	(155.36,282.58) --
	(155.39,282.57) --
	(155.41,282.57) --
	(155.43,282.56) --
	(155.45,282.56) --
	(155.47,282.56) --
	(155.49,282.55) --
	(155.51,282.55) --
	(155.53,282.54) --
	(155.55,282.54) --
	(155.56,282.54) --
	(155.58,282.53) --
	(155.61,282.53) --
	(155.62,282.52) --
	(155.64,282.52) --
	(155.66,282.52) --
	(155.68,282.51) --
	(155.70,282.51) --
	(155.72,282.50) --
	(155.75,282.50) --
	(155.77,282.49) --
	(155.78,282.49) --
	(155.80,282.49) --
	(155.83,282.48) --
	(155.84,282.48) --
	(155.87,282.47) --
	(155.88,282.47) --
	(155.90,282.47) --
	(155.92,282.46) --
	(155.94,282.46) --
	(155.96,282.45) --
	(155.98,282.45) --
	(156.00,282.45) --
	(156.02,282.44) --
	(156.04,282.44) --
	(156.06,282.43) --
	(156.07,282.43) --
	(156.09,282.43) --
	(156.11,282.42) --
	(156.12,282.42) --
	(156.14,282.41) --
	(156.16,282.41) --
	(156.18,282.41) --
	(156.19,282.40) --
	(156.21,282.40) --
	(156.23,282.39) --
	(156.25,282.39) --
	(156.27,282.39) --
	(156.28,282.38) --
	(156.30,282.38) --
	(156.32,282.37) --
	(156.34,282.37) --
	(156.36,282.37) --
	(156.38,282.36) --
	(156.40,282.36) --
	(156.42,282.35) --
	(156.44,282.35) --
	(156.45,282.35) --
	(156.47,282.34) --
	(156.49,282.34) --
	(156.51,282.34) --
	(156.52,282.33) --
	(156.54,282.33) --
	(156.56,282.32) --
	(156.58,282.32) --
	(156.59,282.32) --
	(156.61,282.31) --
	(156.63,282.31) --
	(156.64,282.30) --
	(156.66,282.30) --
	(156.68,282.30) --
	(156.69,282.29) --
	(156.71,282.29) --
	(156.73,282.28) --
	(156.75,282.28) --
	(156.77,282.28) --
	(156.78,282.27) --
	(156.80,282.27) --
	(156.82,282.27) --
	(156.83,282.26) --
	(156.85,282.26) --
	(156.87,282.25) --
	(156.89,282.25) --
	(156.90,282.25) --
	(156.92,282.24) --
	(156.94,282.24) --
	(156.95,282.24) --
	(156.97,282.23) --
	(156.99,282.23) --
	(157.01,282.22) --
	(157.02,282.22) --
	(157.04,282.22) --
	(157.06,282.21) --
	(157.07,282.21) --
	(157.09,282.21) --
	(157.11,282.20) --
	(157.13,282.20) --
	(157.15,282.19) --
	(157.17,282.19) --
	(157.19,282.19) --
	(157.21,282.18) --
	(157.23,282.18) --
	(157.24,282.18) --
	(157.26,282.17) --
	(157.28,282.17) --
	(157.30,282.16) --
	(157.32,282.16) --
	(157.34,282.16) --
	(157.36,282.15) --
	(157.38,282.15) --
	(157.40,282.15) --
	(157.42,282.14) --
	(157.43,282.14) --
	(157.45,282.14) --
	(157.47,282.13) --
	(157.49,282.13) --
	(157.51,282.12) --
	(157.53,282.12) --
	(157.55,282.12) --
	(157.57,282.11) --
	(157.58,282.11) --
	(157.60,282.11) --
	(157.62,282.10) --
	(157.63,282.10) --
	(157.65,282.10) --
	(157.67,282.09) --
	(157.69,282.09) --
	(157.70,282.08) --
	(157.72,282.08) --
	(157.74,282.08) --
	(157.75,282.07) --
	(157.77,282.07) --
	(157.79,282.07) --
	(157.81,282.06) --
	(157.82,282.06) --
	(157.84,282.06) --
	(157.86,282.05) --
	(157.87,282.05) --
	(157.89,282.05) --
	(157.91,282.04) --
	(157.92,282.04) --
	(157.94,282.04) --
	(157.96,282.03) --
	(157.98,282.03) --
	(157.99,282.02) --
	(158.01,282.02) --
	(158.02,282.02) --
	(158.04,282.01) --
	(158.06,282.01) --
	(158.08,282.01) --
	(158.10,282.00) --
	(158.11,282.00) --
	(158.13,282.00) --
	(158.15,281.99) --
	(158.17,281.99) --
	(158.18,281.99) --
	(158.20,281.98) --
	(158.21,281.98) --
	(158.23,281.98) --
	(158.25,281.97) --
	(158.27,281.97) --
	(158.28,281.97) --
	(158.30,281.96) --
	(158.32,281.96) --
	(158.34,281.96) --
	(158.35,281.95) --
	(158.37,281.95) --
	(158.39,281.95) --
	(158.40,281.94) --
	(158.42,281.94) --
	(158.44,281.94) --
	(158.46,281.93) --
	(158.48,281.93) --
	(158.49,281.92) --
	(158.51,281.92) --
	(158.53,281.92) --
	(158.55,281.91) --
	(158.56,281.91) --
	(158.58,281.91) --
	(158.60,281.90) --
	(158.62,281.90) --
	(158.63,281.90) --
	(158.65,281.89) --
	(158.67,281.89) --
	(158.69,281.89) --
	(158.71,281.88) --
	(158.72,281.88) --
	(158.74,281.88) --
	(158.76,281.87) --
	(158.78,281.87) --
	(158.79,281.87) --
	(158.81,281.86) --
	(158.83,281.86) --
	(158.85,281.86) --
	(158.87,281.85) --
	(158.89,281.85) --
	(158.91,281.85) --
	(158.92,281.85) --
	(158.94,281.84) --
	(158.96,281.84) --
	(158.98,281.84) --
	(159.00,281.83) --
	(159.02,281.83) --
	(159.04,281.83) --
	(159.05,281.82) --
	(159.07,281.82) --
	(159.08,281.82) --
	(159.10,281.81) --
	(159.12,281.81) --
	(159.14,281.81) --
	(159.15,281.80) --
	(159.17,281.80) --
	(159.19,281.80) --
	(159.21,281.79) --
	(159.22,281.79) --
	(159.24,281.79) --
	(159.26,281.78) --
	(159.28,281.78) --
	(159.30,281.78) --
	(159.32,281.77) --
	(159.34,281.77) --
	(159.35,281.77) --
	(159.37,281.76) --
	(159.39,281.76) --
	(159.41,281.76) --
	(159.42,281.76) --
	(159.44,281.75) --
	(159.46,281.75) --
	(159.47,281.75) --
	(159.49,281.74) --
	(159.51,281.74) --
	(159.53,281.74) --
	(159.55,281.73) --
	(159.56,281.73) --
	(159.58,281.73) --
	(159.60,281.72) --
	(159.61,281.72) --
	(159.63,281.72) --
	(159.65,281.71) --
	(159.67,281.71) --
	(159.68,281.71) --
	(159.70,281.71) --
	(159.72,281.70) --
	(159.74,281.70) --
	(159.76,281.70) --
	(159.78,281.69) --
	(159.79,281.69) --
	(159.81,281.69) --
	(159.83,281.68) --
	(159.85,281.68) --
	(159.87,281.68) --
	(159.89,281.67) --
	(159.91,281.67) --
	(159.93,281.67) --
	(159.94,281.67) --
	(159.96,281.66) --
	(159.98,281.66) --
	(160.00,281.66) --
	(160.02,281.65) --
	(160.04,281.65) --
	(160.06,281.65) --
	(160.07,281.64) --
	(160.09,281.64) --
	(160.11,281.64) --
	(160.13,281.64) --
	(160.15,281.63) --
	(160.17,281.63) --
	(160.19,281.63) --
	(160.20,281.62) --
	(160.22,281.62) --
	(160.25,281.62) --
	(160.26,281.62) --
	(160.28,281.61) --
	(160.30,281.61) --
	(160.32,281.61) --
	(160.34,281.60) --
	(160.36,281.60) --
	(160.38,281.60) --
	(160.40,281.59) --
	(160.42,281.59) --
	(160.43,281.59) --
	(160.45,281.59) --
	(160.47,281.58) --
	(160.49,281.58) --
	(160.51,281.58) --
	(160.53,281.57) --
	(160.55,281.57) --
	(160.57,281.57) --
	(160.59,281.57) --
	(160.61,281.56) --
	(160.63,281.56) --
	(160.65,281.56) --
	(160.67,281.55) --
	(160.69,281.55) --
	(160.71,281.55) --
	(160.72,281.55) --
	(160.74,281.54) --
	(160.76,281.54) --
	(160.78,281.54) --
	(160.80,281.53) --
	(160.82,281.53) --
	(160.84,281.53) --
	(160.85,281.53) --
	(160.87,281.52) --
	(160.89,281.52) --
	(160.91,281.52) --
	(160.93,281.51) --
	(160.94,281.51) --
	(160.96,281.51) --
	(160.98,281.51) --
	(161.00,281.50) --
	(161.02,281.50) --
	(161.04,281.50) --
	(161.06,281.49) --
	(161.07,281.49) --
	(161.09,281.49) --
	(161.11,281.49) --
	(161.13,281.48) --
	(161.15,281.48) --
	(161.17,281.48) --
	(161.19,281.48) --
	(161.21,281.47) --
	(161.23,281.47) --
	(161.25,281.47) --
	(161.27,281.46) --
	(161.29,281.46) --
	(161.30,281.46) --
	(161.32,281.46) --
	(161.34,281.45) --
	(161.36,281.45) --
	(161.38,281.45) --
	(161.39,281.45) --
	(161.41,281.44) --
	(161.43,281.44) --
	(161.45,281.44) --
	(161.47,281.43) --
	(161.49,281.43) --
	(161.51,281.43) --
	(161.52,281.43) --
	(161.54,281.42) --
	(161.56,281.42) --
	(161.58,281.42) --
	(161.60,281.42) --
	(161.62,281.41) --
	(161.63,281.41) --
	(161.65,281.41) --
	(161.67,281.40) --
	(161.69,281.40) --
	(161.71,281.40) --
	(161.73,281.40) --
	(161.75,281.39) --
	(161.77,281.39) --
	(161.79,281.39) --
	(161.81,281.39) --
	(161.82,281.38) --
	(161.84,281.38) --
	(161.86,281.38) --
	(161.88,281.38) --
	(161.89,281.37) --
	(161.91,281.37) --
	(161.93,281.37) --
	(161.95,281.37) --
	(161.97,281.36) --
	(161.99,281.36) --
	(162.01,281.36) --
	(162.03,281.36) --
	(162.04,281.35) --
	(162.06,281.35) --
	(162.08,281.35) --
	(162.10,281.34) --
	(162.12,281.34) --
	(162.14,281.34) --
	(162.16,281.34) --
	(162.18,281.33) --
	(162.20,281.33) --
	(162.22,281.33) --
	(162.24,281.33) --
	(162.26,281.32) --
	(162.28,281.32) --
	(162.30,281.32) --
	(162.33,281.32) --
	(162.35,281.31) --
	(162.37,281.31) --
	(162.39,281.31) --
	(162.40,281.31) --
	(162.42,281.30) --
	(162.44,281.30) --
	(162.46,281.30) --
	(162.48,281.30) --
	(162.49,281.29) --
	(162.51,281.29) --
	(162.53,281.29) --
	(162.55,281.29) --
	(162.57,281.28) --
	(162.59,281.28) --
	(162.61,281.28) --
	(162.62,281.28) --
	(162.64,281.27) --
	(162.66,281.27) --
	(162.68,281.27) --
	(162.70,281.27) --
	(162.72,281.26) --
	(162.74,281.26) --
	(162.75,281.26) --
	(162.77,281.26) --
	(162.79,281.25) --
	(162.81,281.25) --
	(162.83,281.25) --
	(162.85,281.25) --
	(162.87,281.25) --
	(162.89,281.24) --
	(162.91,281.24) --
	(162.92,281.24) --
	(162.94,281.24) --
	(162.96,281.23) --
	(162.98,281.23) --
	(163.00,281.23) --
	(163.02,281.23) --
	(163.04,281.22) --
	(163.06,281.22) --
	(163.07,281.22) --
	(163.09,281.22) --
	(163.11,281.21) --
	(163.13,281.21) --
	(163.15,281.21) --
	(163.16,281.21) --
	(163.18,281.20) --
	(163.20,281.20) --
	(163.22,281.20) --
	(163.24,281.20) --
	(163.26,281.20) --
	(163.28,281.19) --
	(163.30,281.19) --
	(163.32,281.19) --
	(163.34,281.19) --
	(163.36,281.18) --
	(163.38,281.18) --
	(163.40,281.18) --
	(163.41,281.18) --
	(163.43,281.17) --
	(163.45,281.17) --
	(163.47,281.17) --
	(163.49,281.17) --
	(163.51,281.17) --
	(163.53,281.16) --
	(163.55,281.16) --
	(163.57,281.16) --
	(163.59,281.16) --
	(163.60,281.15) --
	(163.63,281.15) --
	(163.65,281.15) --
	(163.67,281.15) --
	(163.69,281.14) --
	(163.71,281.14) --
	(163.72,281.14) --
	(163.74,281.14) --
	(163.77,281.14) --
	(163.78,281.13) --
	(163.80,281.13) --
	(163.82,281.13) --
	(163.84,281.13) --
	(163.86,281.12) --
	(163.88,281.12) --
	(163.90,281.12) --
	(163.92,281.12) --
	(163.94,281.12) --
	(163.96,281.11) --
	(163.98,281.11) --
	(164.00,281.11) --
	(164.02,281.11) --
	(164.04,281.10) --
	(164.07,281.10) --
	(164.09,281.10) --
	(164.11,281.10) --
	(164.13,281.10) --
	(164.15,281.09) --
	(164.17,281.09) --
	(164.19,281.09) --
	(164.21,281.09) --
	(164.23,281.08) --
	(164.25,281.08) --
	(164.27,281.08) --
	(164.28,281.08) --
	(164.31,281.08) --
	(164.33,281.07) --
	(164.35,281.07) --
	(164.36,281.07) --
	(164.39,281.07) --
	(164.40,281.07) --
	(164.42,281.06) --
	(164.44,281.06) --
	(164.46,281.06) --
	(164.48,281.06) --
	(164.50,281.05) --
	(164.52,281.05) --
	(164.53,281.05) --
	(164.55,281.05) --
	(164.57,281.05) --
	(164.59,281.04) --
	(164.61,281.04) --
	(164.63,281.04) --
	(164.64,281.04) --
	(164.66,281.04) --
	(164.68,281.03) --
	(164.70,281.03) --
	(164.72,281.03) --
	(164.74,281.03) --
	(164.76,281.03) --
	(164.78,281.02) --
	(164.80,281.02) --
	(164.81,281.02) --
	(164.83,281.02) --
	(164.85,281.01) --
	(164.87,281.01) --
	(164.89,281.01) --
	(164.91,281.01) --
	(164.93,281.01) --
	(164.95,281.00) --
	(164.97,281.00) --
	(164.99,281.00) --
	(165.01,281.00) --
	(165.03,281.00) --
	(165.05,280.99) --
	(165.07,280.99) --
	(165.09,280.99) --
	(165.11,280.99) --
	(165.13,280.99) --
	(165.15,280.98) --
	(165.17,280.98) --
	(165.19,280.98) --
	(165.21,280.98) --
	(165.23,280.98) --
	(165.24,280.97) --
	(165.26,280.97) --
	(165.28,280.97) --
	(165.31,280.97) --
	(165.33,280.97) --
	(165.35,280.96) --
	(165.36,280.96) --
	(165.38,280.96) --
	(165.40,280.96) --
	(165.42,280.96) --
	(165.44,280.95) --
	(165.46,280.95) --
	(165.48,280.95) --
	(165.50,280.95) --
	(165.52,280.95) --
	(165.54,280.94) --
	(165.56,280.94) --
	(165.58,280.94) --
	(165.60,280.94) --
	(165.61,280.94) --
	(165.64,280.93) --
	(165.66,280.93) --
	(165.68,280.93) --
	(165.70,280.93) --
	(165.72,280.93) --
	(165.74,280.93) --
	(165.76,280.92) --
	(165.78,280.92) --
	(165.81,280.92) --
	(165.83,280.92) --
	(165.85,280.92) --
	(165.87,280.91) --
	(165.89,280.91) --
	(165.90,280.91) --
	(165.93,280.91) --
	(165.95,280.91) --
	(165.97,280.90) --
	(165.99,280.90) --
	(166.01,280.90) --
	(166.03,280.90) --
	(166.05,280.90) --
	(166.07,280.89) --
	(166.09,280.89) --
	(166.11,280.89) --
	(166.13,280.89) --
	(166.15,280.89) --
	(166.17,280.89) --
	(166.19,280.88) --
	(166.21,280.88) --
	(166.23,280.88) --
	(166.25,280.88) --
	(166.27,280.88) --
	(166.29,280.87) --
	(166.31,280.87) --
	(166.34,280.87) --
	(166.36,280.87) --
	(166.38,280.87) --
	(166.41,280.87) --
	(166.43,280.86) --
	(166.45,280.86) --
	(166.47,280.86) --
	(166.50,280.86) --
	(166.52,280.86) --
	(166.54,280.85) --
	(166.57,280.85) --
	(166.59,280.85) --
	(166.61,280.85) --
	(166.63,280.85) --
	(166.66,280.85) --
	(166.68,280.84) --
	(166.70,280.84) --
	(166.72,280.84) --
	(166.74,280.84) --
	(166.77,280.84) --
	(166.79,280.83) --
	(166.82,280.83) --
	(166.84,280.83) --
	(166.86,280.83) --
	(166.89,280.83) --
	(166.91,280.83) --
	(166.93,280.82) --
	(166.95,280.82) --
	(166.98,280.82) --
	(167.00,280.82) --
	(167.03,280.82) --
	(167.05,280.82) --
	(167.07,280.81) --
	(167.10,280.81) --
	(167.12,280.81) --
	(167.15,280.81) --
	(167.17,280.81) --
	(167.19,280.80) --
	(167.21,280.80) --
	(167.23,280.80) --
	(167.26,280.80) --
	(167.28,280.80) --
	(167.30,280.80) --
	(167.32,280.79) --
	(167.34,280.79) --
	(167.36,280.79) --
	(167.38,280.79) --
	(167.40,280.79) --
	(167.42,280.79) --
	(167.45,280.78) --
	(167.47,280.78) --
	(167.49,280.78) --
	(167.51,280.78) --
	(167.53,280.78) --
	(167.55,280.78) --
	(167.57,280.77) --
	(167.59,280.77) --
	(167.62,280.77) --
	(167.63,280.77) --
	(167.65,280.77) --
	(167.67,280.77) --
	(167.69,280.76) --
	(167.71,280.76) --
	(167.73,280.76) --
	(167.75,280.76) --
	(167.77,280.76) --
	(167.79,280.76) --
	(167.81,280.75) --
	(167.83,280.75) --
	(167.85,280.75) --
	(167.87,280.75) --
	(167.89,280.75) --
	(167.91,280.75) --
	(167.93,280.74) --
	(167.95,280.74) --
	(167.97,280.74) --
	(167.99,280.74) --
	(168.01,280.74) --
	(168.03,280.74) --
	(168.05,280.73) --
	(168.07,280.73) --
	(168.09,280.73) --
	(168.11,280.73) --
	(168.13,280.73) --
	(168.15,280.73) --
	(168.17,280.72) --
	(168.20,280.72) --
	(168.21,280.72) --
	(168.23,280.72) --
	(168.26,280.72) --
	(168.28,280.72) --
	(168.30,280.72) --
	(168.32,280.71) --
	(168.34,280.71) --
	(168.36,280.71) --
	(168.38,280.71) --
	(168.40,280.71) --
	(168.42,280.71) --
	(168.44,280.70) --
	(168.46,280.70) --
	(168.48,280.70) --
	(168.49,280.70) --
	(168.51,280.70) --
	(168.53,280.70) --
	(168.56,280.69) --
	(168.58,280.69) --
	(168.59,280.69) --
	(168.61,280.69) --
	(168.64,280.69) --
	(168.65,280.69) --
	(168.67,280.69) --
	(168.70,280.68) --
	(168.72,280.68) --
	(168.74,280.68) --
	(168.75,280.68) --
	(168.77,280.68) --
	(168.79,280.68) --
	(168.81,280.67) --
	(168.83,280.67) --
	(168.85,280.67) --
	(168.87,280.67) --
	(168.89,280.67) --
	(168.91,280.67) --
	(168.93,280.67) --
	(168.95,280.66) --
	(168.96,280.66) --
	(168.99,280.66) --
	(169.00,280.66) --
	(169.02,280.66) --
	(169.04,280.66) --
	(169.06,280.66) --
	(169.09,280.65) --
	(169.11,280.65) --
	(169.13,280.65) --
	(169.15,280.65) --
	(169.16,280.65) --
	(169.18,280.65) --
	(169.20,280.65) --
	(169.22,280.64) --
	(169.24,280.64) --
	(169.26,280.64) --
	(169.29,280.64) --
	(169.31,280.64) --
	(169.33,280.64) --
	(169.35,280.63) --
	(169.37,280.63) --
	(169.39,280.63) --
	(169.41,280.63) --
	(169.43,280.63) --
	(169.45,280.63) --
	(169.47,280.63) --
	(169.49,280.62) --
	(169.51,280.62) --
	(169.53,280.62) --
	(169.55,280.62) --
	(169.57,280.62) --
	(169.59,280.62) --
	(169.61,280.62) --
	(169.63,280.61) --
	(169.65,280.61) --
	(169.67,280.61) --
	(169.69,280.61) --
	(169.71,280.61) --
	(169.73,280.61) --
	(169.75,280.61) --
	(169.77,280.60) --
	(169.78,280.60) --
	(169.80,280.60) --
	(169.83,280.60) --
	(169.85,280.60) --
	(169.87,280.60) --
	(169.89,280.60) --
	(169.91,280.60) --
	(169.93,280.59) --
	(169.95,280.59) --
	(169.98,280.59) --
	(170.00,280.59) --
	(170.02,280.59) --
	(170.04,280.59) --
	(170.06,280.59) --
	(170.09,280.58) --
	(170.11,280.58) --
	(170.13,280.58) --
	(170.14,280.58) --
	(170.16,280.58) --
	(170.18,280.58) --
	(170.20,280.58) --
	(170.22,280.57) --
	(170.24,280.57) --
	(170.26,280.57) --
	(170.28,280.57) --
	(170.29,280.57) --
	(170.31,280.57) --
	(170.33,280.57) --
	(170.35,280.57) --
	(170.37,280.56) --
	(170.38,280.56) --
	(170.40,280.56) --
	(170.42,280.56) --
	(170.44,280.56) --
	(170.46,280.56) --
	(170.48,280.56) --
	(170.50,280.55) --
	(170.51,280.55) --
	(170.53,280.55) --
	(170.55,280.55) --
	(170.57,280.55) --
	(170.59,280.55) --
	(170.60,280.55) --
	(170.62,280.55) --
	(170.64,280.54) --
	(170.66,280.54) --
	(170.68,280.54) --
	(170.70,280.54) --
	(170.72,280.54) --
	(170.74,280.54) --
	(170.76,280.54) --
	(170.78,280.53) --
	(170.80,280.53) --
	(170.82,280.53) --
	(170.84,280.53) --
	(170.86,280.53) --
	(170.88,280.53) --
	(170.90,280.53) --
	(170.92,280.53) --
	(170.94,280.52) --
	(170.96,280.52) --
	(170.99,280.52) --
	(171.01,280.52) --
	(171.02,280.52) --
	(171.05,280.52) --
	(171.07,280.52) --
	(171.09,280.52) --
	(171.10,280.51) --
	(171.12,280.51) --
	(171.14,280.51) --
	(171.16,280.51) --
	(171.18,280.51) --
	(171.20,280.51) --
	(171.22,280.51) --
	(171.24,280.51) --
	(171.26,280.50) --
	(171.27,280.50) --
	(171.29,280.50) --
	(171.31,280.50) --
	(171.33,280.50) --
	(171.34,280.50) --
	(171.36,280.50) --
	(171.38,280.50) --
	(171.40,280.49) --
	(171.42,280.49) --
	(171.44,280.49) --
	(171.45,280.49) --
	(171.48,280.49) --
	(171.50,280.49) --
	(171.51,280.49) --
	(171.53,280.49) --
	(171.55,280.49) --
	(171.57,280.48) --
	(171.59,280.48) --
	(171.61,280.48) --
	(171.62,280.48) --
	(171.64,280.48) --
	(171.66,280.48) --
	(171.68,280.48) --
	(171.69,280.48) --
	(171.71,280.47) --
	(171.73,280.47) --
	(171.75,280.47) --
	(171.77,280.47) --
	(171.78,280.47) --
	(171.80,280.47) --
	(171.82,280.47) --
	(171.84,280.47) --
	(171.86,280.47) --
	(171.88,280.46) --
	(171.90,280.46) --
	(171.92,280.46) --
	(171.94,280.46) --
	(171.96,280.46) --
	(171.98,280.46) --
	(172.00,280.46) --
	(172.02,280.46) --
	(172.03,280.45) --
	(172.05,280.45) --
	(172.08,280.45) --
	(172.10,280.45) --
	(172.12,280.45) --
	(172.14,280.45) --
	(172.16,280.45) --
	(172.18,280.45) --
	(172.20,280.45) --
	(172.22,280.44) --
	(172.24,280.44) --
	(172.26,280.44) --
	(172.28,280.44) --
	(172.30,280.44) --
	(172.31,280.44) --
	(172.33,280.44) --
	(172.35,280.44) --
	(172.37,280.44) --
	(172.38,280.43) --
	(172.40,280.43) --
	(172.42,280.43) --
	(172.44,280.43) --
	(172.46,280.43) --
	(172.48,280.43) --
	(172.50,280.43) --
	(172.52,280.43) --
	(172.53,280.43) --
	(172.55,280.42) --
	(172.57,280.42) --
	(172.59,280.42) --
	(172.61,280.42) --
	(172.63,280.42) --
	(172.65,280.42) --
	(172.67,280.42) --
	(172.69,280.42) --
	(172.71,280.42) --
	(172.73,280.41) --
	(172.76,280.41) --
	(172.79,280.41) --
	(172.81,280.41) --
	(172.83,280.41) --
	(172.85,280.41) --
	(172.87,280.41) --
	(172.89,280.41) --
	(172.90,280.41) --
	(172.92,280.40) --
	(172.94,280.40) --
	(172.96,280.40) --
	(172.98,280.40) --
	(173.00,280.40) --
	(173.02,280.40) --
	(173.04,280.40) --
	(173.06,280.40) --
	(173.08,280.40) --
	(173.10,280.40) --
	(173.12,280.39) --
	(173.14,280.39) --
	(173.16,280.39) --
	(173.18,280.39) --
	(173.20,280.39) --
	(173.22,280.39) --
	(173.24,280.39) --
	(173.26,280.39) --
	(173.28,280.39) --
	(173.30,280.38) --
	(173.32,280.38) --
	(173.34,280.38) --
	(173.35,280.38) --
	(173.37,280.38) --
	(173.39,280.38) --
	(173.41,280.38) --
	(173.43,280.38) --
	(173.45,280.38) --
	(173.47,280.38) --
	(173.49,280.37) --
	(173.51,280.37) --
	(173.53,280.37) --
	(173.55,280.37) --
	(173.57,280.37) --
	(173.59,280.37) --
	(173.61,280.37) --
	(173.63,280.37) --
	(173.65,280.37) --
	(173.67,280.37) --
	(173.69,280.36) --
	(173.71,280.36) --
	(173.73,280.36) --
	(173.75,280.36) --
	(173.77,280.36) --
	(173.79,280.36) --
	(173.81,280.36) --
	(173.83,280.36) --
	(173.85,280.36) --
	(173.87,280.36) --
	(173.89,280.35) --
	(173.91,280.35) --
	(173.93,280.35) --
	(173.95,280.35) --
	(173.97,280.35) --
	(173.99,280.35) --
	(174.02,280.35) --
	(174.03,280.35) --
	(174.06,280.35) --
	(174.08,280.35) --
	(174.10,280.34) --
	(174.12,280.34) --
	(174.14,280.34) --
	(174.16,280.34) --
	(174.18,280.34) --
	(174.20,280.34) --
	(174.22,280.34) --
	(174.24,280.34) --
	(174.26,280.34) --
	(174.28,280.34) --
	(174.30,280.33) --
	(174.33,280.33) --
	(174.34,280.33) --
	(174.37,280.33) --
	(174.39,280.33) --
	(174.41,280.33) --
	(174.43,280.33) --
	(174.45,280.33) --
	(174.47,280.33) --
	(174.49,280.33) --
	(174.51,280.33) --
	(174.53,280.32) --
	(174.56,280.32) --
	(174.58,280.32) --
	(174.60,280.32) --
	(174.62,280.32) --
	(174.64,280.32) --
	(174.66,280.32) --
	(174.68,280.32) --
	(174.70,280.32) --
	(174.71,280.32) --
	(174.73,280.32) --
	(174.75,280.31) --
	(174.77,280.31) --
	(174.79,280.31) --
	(174.81,280.31) --
	(174.83,280.31) --
	(174.85,280.31) --
	(174.87,280.31) --
	(174.89,280.31) --
	(174.91,280.31) --
	(174.93,280.31) --
	(174.96,280.31) --
	(174.98,280.30) --
	(175.00,280.30) --
	(175.02,280.30) --
	(175.03,280.30) --
	(175.05,280.30) --
	(175.07,280.30) --
	(175.09,280.30) --
	(175.11,280.30) --
	(175.13,280.30) --
	(175.15,280.30) --
	(175.17,280.30) --
	(175.18,280.29) --
	(175.20,280.29) --
	(175.22,280.29) --
	(175.24,280.29) --
	(175.26,280.29) --
	(175.28,280.29) --
	(175.30,280.29) --
	(175.32,280.29) --
	(175.34,280.29) --
	(175.36,280.29) --
	(175.38,280.29) --
	(175.40,280.28) --
	(175.42,280.28) --
	(175.44,280.28) --
	(175.46,280.28) --
	(175.48,280.28) --
	(175.50,280.28) --
	(175.52,280.28) --
	(175.54,280.28) --
	(175.56,280.28) --
	(175.58,280.28) --
	(175.60,280.28) --
	(175.62,280.28) --
	(175.64,280.27) --
	(175.66,280.27) --
	(175.68,280.27) --
	(175.70,280.27) --
	(175.72,280.27) --
	(175.74,280.27) --
	(175.75,280.27) --
	(175.78,280.27) --
	(175.79,280.27) --
	(175.81,280.27) --
	(175.84,280.27) --
	(175.85,280.27) --
	(175.87,280.26) --
	(175.89,280.26) --
	(175.91,280.26) --
	(175.93,280.26) --
	(175.95,280.26) --
	(175.97,280.26) --
	(175.99,280.26) --
	(176.01,280.26) --
	(176.03,280.26) --
	(176.05,280.26) --
	(176.06,280.26) --
	(176.08,280.26) --
	(176.10,280.25) --
	(176.12,280.25) --
	(176.15,280.25) --
	(176.16,280.25) --
	(176.18,280.25) --
	(176.20,280.25) --
	(176.22,280.25) --
	(176.25,280.25) --
	(176.27,280.25) --
	(176.29,280.25) --
	(176.31,280.25) --
	(176.33,280.25) --
	(176.35,280.24) --
	(176.37,280.24) --
	(176.38,280.24) --
	(176.40,280.24) --
	(176.43,280.24) --
	(176.44,280.24) --
	(176.46,280.24) --
	(176.48,280.24) --
	(176.50,280.24) --
	(176.52,280.24) --
	(176.54,280.24) --
	(176.56,280.24) --
	(176.58,280.24) --
	(176.60,280.23) --
	(176.62,280.23) --
	(176.64,280.23) --
	(176.66,280.23) --
	(176.68,280.23) --
	(176.70,280.23) --
	(176.72,280.23) --
	(176.74,280.23) --
	(176.76,280.23) --
	(176.78,280.23) --
	(176.80,280.23) --
	(176.82,280.23) --
	(176.84,280.23) --
	(176.86,280.22) --
	(176.88,280.22) --
	(176.90,280.22) --
	(176.92,280.22) --
	(176.94,280.22) --
	(176.96,280.22) --
	(176.98,280.22) --
	(177.00,280.22) --
	(177.02,280.22) --
	(177.04,280.22) --
	(177.06,280.22) --
	(177.08,280.22) --
	(177.10,280.22) --
	(177.12,280.21) --
	(177.14,280.21) --
	(177.16,280.21) --
	(177.18,280.21) --
	(177.20,280.21) --
	(177.22,280.21) --
	(177.24,280.21) --
	(177.26,280.21) --
	(177.28,280.21) --
	(177.30,280.21) --
	(177.32,280.21) --
	(177.33,280.21) --
	(177.36,280.21) --
	(177.38,280.20) --
	(177.40,280.20) --
	(177.42,280.20) --
	(177.44,280.20) --
	(177.46,280.20) --
	(177.49,280.20) --
	(177.52,280.20) --
	(177.54,280.20) --
	(177.56,280.20) --
	(177.58,280.20) --
	(177.60,280.20) --
	(177.62,280.20) --
	(177.64,280.20) --
	(177.66,280.20) --
	(177.69,280.19) --
	(177.71,280.19) --
	(177.74,280.19) --
	(177.76,280.19) --
	(177.79,280.19) --
	(177.81,280.19) --
	(177.83,280.19) --
	(177.85,280.19) --
	(177.87,280.19) --
	(177.90,280.19) --
	(177.92,280.19) --
	(177.94,280.19) --
	(177.96,280.19) --
	(177.98,280.19) --
	(178.01,280.18) --
	(178.03,280.18) --
	(178.05,280.18) --
	(178.08,280.18) --
	(178.10,280.18) --
	(178.12,280.18) --
	(178.14,280.18) --
	(178.16,280.18) --
	(178.18,280.18) --
	(178.20,280.18) --
	(178.23,280.18) --
	(178.25,280.18) --
	(178.27,280.18) --
	(178.30,280.18) --
	(178.31,280.17) --
	(178.34,280.17) --
	(178.36,280.17) --
	(178.38,280.17) --
	(178.40,280.17) --
	(178.42,280.17) --
	(178.43,280.17) --
	(178.46,280.17) --
	(178.47,280.17) --
	(178.49,280.17) --
	(178.51,280.17) --
	(178.53,280.17) --
	(178.55,280.17) --
	(178.57,280.17) --
	(178.59,280.17) --
	(178.61,280.16) --
	(178.63,280.16) --
	(178.65,280.16) --
	(178.67,280.16) --
	(178.69,280.16) --
	(178.71,280.16) --
	(178.73,280.16) --
	(178.75,280.16) --
	(178.77,280.16) --
	(178.79,280.16) --
	(178.81,280.16) --
	(178.83,280.16) --
	(178.85,280.16) --
	(178.87,280.16) --
	(178.89,280.16) --
	(178.91,280.15) --
	(178.93,280.15) --
	(178.95,280.15) --
	(178.97,280.15) --
	(178.99,280.15) --
	(179.01,280.15) --
	(179.03,280.15) --
	(179.05,280.15) --
	(179.06,280.15) --
	(179.08,280.15) --
	(179.10,280.15) --
	(179.12,280.15) --
	(179.14,280.15) --
	(179.16,280.15) --
	(179.17,280.15) --
	(179.19,280.14) --
	(179.21,280.14) --
	(179.23,280.14) --
	(179.24,280.14) --
	(179.26,280.14) --
	(179.28,280.14) --
	(179.30,280.14) --
	(179.32,280.14) --
	(179.34,280.14) --
	(179.36,280.14) --
	(179.38,280.14) --
	(179.40,280.14) --
	(179.42,280.14) --
	(179.44,280.14) --
	(179.45,280.14) --
	(179.47,280.14) --
	(179.49,280.13) --
	(179.51,280.13) --
	(179.53,280.13) --
	(179.55,280.13) --
	(179.57,280.13) --
	(179.59,280.13) --
	(179.61,280.13) --
	(179.63,280.13) --
	(179.65,280.13) --
	(179.67,280.13) --
	(179.69,280.13) --
	(179.71,280.13) --
	(179.73,280.13) --
	(179.75,280.13) --
	(179.77,280.13) --
	(179.79,280.13) --
	(179.82,280.13) --
	(179.83,280.12) --
	(179.86,280.12) --
	(179.88,280.12) --
	(179.90,280.12) --
	(179.92,280.12) --
	(179.94,280.12) --
	(179.96,280.12) --
	(179.98,280.12) --
	(180.00,280.12) --
	(180.02,280.12) --
	(180.03,280.12) --
	(180.05,280.12) --
	(180.07,280.12) --
	(180.09,280.12) --
	(180.11,280.12) --
	(180.13,280.12) --
	(180.15,280.11) --
	(180.17,280.11) --
	(180.19,280.11) --
	(180.21,280.11) --
	(180.23,280.11) --
	(180.25,280.11) --
	(180.27,280.11) --
	(180.29,280.11) --
	(180.31,280.11) --
	(180.32,280.11) --
	(180.35,280.11) --
	(180.36,280.11) --
	(180.38,280.11) --
	(180.40,280.11) --
	(180.42,280.11) --
	(180.44,280.11) --
	(180.46,280.11) --
	(180.48,280.10) --
	(180.50,280.10) --
	(180.52,280.10) --
	(180.54,280.10) --
	(180.56,280.10) --
	(180.57,280.10) --
	(180.59,280.10) --
	(180.61,280.10) --
	(180.63,280.10) --
	(180.65,280.10) --
	(180.67,280.10) --
	(180.69,280.10) --
	(180.71,280.10) --
	(180.73,280.10) --
	(180.75,280.10) --
	(180.77,280.10) --
	(180.79,280.10) --
	(180.81,280.10) --
	(180.83,280.09) --
	(180.85,280.09) --
	(180.87,280.09) --
	(180.89,280.09) --
	(180.91,280.09) --
	(180.92,280.09) --
	(180.94,280.09) --
	(180.96,280.09) --
	(180.98,280.09) --
	(181.00,280.09) --
	(181.02,280.09) --
	(181.04,280.09) --
	(181.06,280.09) --
	(181.08,280.09) --
	(181.10,280.09) --
	(181.11,280.09) --
	(181.13,280.09) --
	(181.16,280.09) --
	(181.18,280.08) --
	(181.20,280.08) --
	(181.22,280.08) --
	(181.24,280.08) --
	(181.25,280.08) --
	(181.28,280.08) --
	(181.30,280.08) --
	(181.32,280.08) --
	(181.34,280.08) --
	(181.36,280.08) --
	(181.38,280.08) --
	(181.40,280.08) --
	(181.42,280.08) --
	(181.44,280.08) --
	(181.46,280.08) --
	(181.48,280.08) --
	(181.50,280.08) --
	(181.52,280.08) --
	(181.54,280.08) --
	(181.56,280.07) --
	(181.58,280.07) --
	(181.60,280.07) --
	(181.62,280.07) --
	(181.64,280.07) --
	(181.66,280.07) --
	(181.68,280.07) --
	(181.70,280.07) --
	(181.72,280.07) --
	(181.74,280.07) --
	(181.76,280.07) --
	(181.78,280.07) --
	(181.80,280.07) --
	(181.82,280.07) --
	(181.84,280.07) --
	(181.87,280.07) --
	(181.88,280.07) --
	(181.91,280.07) --
	(181.93,280.07) --
	(181.95,280.06) --
	(181.97,280.06) --
	(181.99,280.06) --
	(182.01,280.06) --
	(182.03,280.06) --
	(182.05,280.06) --
	(182.07,280.06) --
	(182.08,280.06) --
	(182.10,280.06) --
	(182.12,280.06) --
	(182.14,280.06) --
	(182.16,280.06) --
	(182.18,280.06) --
	(182.20,280.06) --
	(182.22,280.06) --
	(182.24,280.06) --
	(182.25,280.06) --
	(182.27,280.06) --
	(182.29,280.06) --
	(182.31,280.06) --
	(182.33,280.05) --
	(182.35,280.05) --
	(182.37,280.05) --
	(182.39,280.05) --
	(182.41,280.05) --
	(182.42,280.05) --
	(182.44,280.05) --
	(182.46,280.05) --
	(182.48,280.05) --
	(182.50,280.05) --
	(182.52,280.05) --
	(182.54,280.05) --
	(182.56,280.05) --
	(182.57,280.05) --
	(182.59,280.05) --
	(182.61,280.05) --
	(182.63,280.05) --
	(182.65,280.05) --
	(182.66,280.05) --
	(182.68,280.05) --
	(182.70,280.04) --
	(182.72,280.04) --
	(182.73,280.04) --
	(182.75,280.04) --
	(182.77,280.04) --
	(182.79,280.04) --
	(182.81,280.04) --
	(182.82,280.04) --
	(182.84,280.04) --
	(182.86,280.04) --
	(182.88,280.04) --
	(182.90,280.04) --
	(182.92,280.04) --
	(182.94,280.04) --
	(182.96,280.04) --
	(182.97,280.04) --
	(182.99,280.04) --
	(183.01,280.04) --
	(183.03,280.04) --
	(183.05,280.04) --
	(183.07,280.04) --
	(183.08,280.03) --
	(183.11,280.03) --
	(183.12,280.03) --
	(183.14,280.03) --
	(183.16,280.03) --
	(183.18,280.03) --
	(183.20,280.03) --
	(183.22,280.03) --
	(183.24,280.03) --
	(183.26,280.03) --
	(183.28,280.03) --
	(183.30,280.03) --
	(183.32,280.03) --
	(183.33,280.03) --
	(183.35,280.03) --
	(183.37,280.03) --
	(183.39,280.03) --
	(183.41,280.03) --
	(183.42,280.03) --
	(183.45,280.03) --
	(183.47,280.03) --
	(183.48,280.03) --
	(183.51,280.02) --
	(183.53,280.02) --
	(183.55,280.02) --
	(183.57,280.02) --
	(183.59,280.02) --
	(183.61,280.02) --
	(183.63,280.02) --
	(183.65,280.02) --
	(183.67,280.02) --
	(183.69,280.02) --
	(183.71,280.02) --
	(183.72,280.02) --
	(183.74,280.02) --
	(183.76,280.02) --
	(183.79,280.02) --
	(183.80,280.02) --
	(183.82,280.02) --
	(183.84,280.02) --
	(183.86,280.02) --
	(183.88,280.02) --
	(183.90,280.02) --
	(183.91,280.02) --
	(183.93,280.01) --
	(183.95,280.01) --
	(183.97,280.01) --
	(183.99,280.01) --
	(184.01,280.01) --
	(184.03,280.01) --
	(184.05,280.01) --
	(184.07,280.01) --
	(184.08,280.01) --
	(184.10,280.01) --
	(184.13,280.01) --
	(184.14,280.01) --
	(184.16,280.01) --
	(184.18,280.01) --
	(184.20,280.01) --
	(184.22,280.01) --
	(184.24,280.01) --
	(184.26,280.01) --
	(184.28,280.01) --
	(184.30,280.01) --
	(184.32,280.01) --
	(184.34,280.01) --
	(184.35,280.01) --
	(184.37,280.00) --
	(184.39,280.00) --
	(184.41,280.00) --
	(184.43,280.00) --
	(184.44,280.00) --
	(184.46,280.00) --
	(184.48,280.00) --
	(184.50,280.00) --
	(184.52,280.00) --
	(184.54,280.00) --
	(184.56,280.00) --
	(184.58,280.00) --
	(184.60,280.00) --
	(184.62,280.00) --
	(184.64,280.00) --
	(184.66,280.00) --
	(184.68,280.00) --
	(184.71,280.00) --
	(184.73,280.00) --
	(184.75,280.00) --
	(184.77,280.00) --
	(184.79,280.00) --
	(184.81,280.00) --
	(184.83,280.00) --
	(184.84,279.99) --
	(184.86,279.99) --
	(184.88,279.99) --
	(184.90,279.99) --
	(184.92,279.99) --
	(184.94,279.99) --
	(184.96,279.99) --
	(184.98,279.99) --
	(185.00,279.99) --
	(185.02,279.99) --
	(185.04,279.99) --
	(185.06,279.99) --
	(185.08,279.99) --
	(185.09,279.99) --
	(185.11,279.99) --
	(185.13,279.99) --
	(185.15,279.99) --
	(185.17,279.99) --
	(185.19,279.99) --
	(185.21,279.99) --
	(185.23,279.99) --
	(185.24,279.99) --
	(185.26,279.99) --
	(185.28,279.99) --
	(185.30,279.99) --
	(185.32,279.98) --
	(185.34,279.98) --
	(185.35,279.98) --
	(185.37,279.98) --
	(185.39,279.98) --
	(185.41,279.98) --
	(185.43,279.98) --
	(185.45,279.98) --
	(185.46,279.98) --
	(185.48,279.98) --
	(185.50,279.98) --
	(185.52,279.98) --
	(185.54,279.98) --
	(185.56,279.98) --
	(185.58,279.98) --
	(185.60,279.98) --
	(185.62,279.98) --
	(185.64,279.98) --
	(185.66,279.98) --
	(185.68,279.98) --
	(185.70,279.98) --
	(185.72,279.98) --
	(185.74,279.98) --
	(185.76,279.98) --
	(185.78,279.98) --
	(185.80,279.98) --
	(185.82,279.97) --
	(185.84,279.97) --
	(185.86,279.97) --
	(185.88,279.97) --
	(185.90,279.97) --
	(185.92,279.97) --
	(185.94,279.97) --
	(185.96,279.97) --
	(185.98,279.97) --
	(186.00,279.97) --
	(186.02,279.97) --
	(186.04,279.97) --
	(186.06,279.97) --
	(186.08,279.97) --
	(186.09,279.97) --
	(186.11,279.97) --
	(186.13,279.97) --
	(186.15,279.97) --
	(186.17,279.97) --
	(186.19,279.97) --
	(186.21,279.97) --
	(186.23,279.97) --
	(186.25,279.97) --
	(186.27,279.97) --
	(186.28,279.97) --
	(186.31,279.97) --
	(186.33,279.97) --
	(186.35,279.96) --
	(186.37,279.96) --
	(186.39,279.96) --
	(186.41,279.96) --
	(186.42,279.96) --
	(186.45,279.96) --
	(186.47,279.96) --
	(186.49,279.96) --
	(186.51,279.96) --
	(186.52,279.96) --
	(186.54,279.96) --
	(186.56,279.96) --
	(186.58,279.96) --
	(186.60,279.96) --
	(186.61,279.96) --
	(186.63,279.96) --
	(186.65,279.96) --
	(186.67,279.96) --
	(186.69,279.96) --
	(186.72,279.96) --
	(186.74,279.96) --
	(186.76,279.96) --
	(186.78,279.96) --
	(186.80,279.96) --
	(186.82,279.96) --
	(186.84,279.96) --
	(186.86,279.96) --
	(186.88,279.96) --
	(186.90,279.95) --
	(186.92,279.95) --
	(186.94,279.95) --
	(186.95,279.95) --
	(186.97,279.95) --
	(186.99,279.95) --
	(187.01,279.95) --
	(187.03,279.95) --
	(187.05,279.95) --
	(187.07,279.95) --
	(187.09,279.95) --
	(187.11,279.95) --
	(187.13,279.95) --
	(187.15,279.95) --
	(187.17,279.95) --
	(187.19,279.95) --
	(187.21,279.95) --
	(187.23,279.95) --
	(187.25,279.95) --
	(187.26,279.95) --
	(187.29,279.95) --
	(187.31,279.95) --
	(187.33,279.95) --
	(187.35,279.95) --
	(187.37,279.95) --
	(187.39,279.95) --
	(187.41,279.95) --
	(187.43,279.95) --
	(187.45,279.94) --
	(187.46,279.94) --
	(187.48,279.94) --
	(187.50,279.94) --
	(187.52,279.94) --
	(187.54,279.94) --
	(187.55,279.94) --
	(187.57,279.94) --
	(187.59,279.94) --
	(187.61,279.94) --
	(187.62,279.94) --
	(187.64,279.94) --
	(187.66,279.94) --
	(187.68,279.94) --
	(187.70,279.94) --
	(187.71,279.94) --
	(187.73,279.94) --
	(187.75,279.94) --
	(187.77,279.94) --
	(187.79,279.94) --
	(187.81,279.94) --
	(187.82,279.94) --
	(187.84,279.94) --
	(187.86,279.94) --
	(187.88,279.94) --
	(187.90,279.94) --
	(187.92,279.94) --
	(187.93,279.94) --
	(187.95,279.94) --
	(187.97,279.94) --
	(187.99,279.93) --
	(188.01,279.93) --
	(188.03,279.93) --
	(188.05,279.93) --
	(188.07,279.93) --
	(188.09,279.93) --
	(188.11,279.93) --
	(188.13,279.93) --
	(188.14,279.93) --
	(188.16,279.93) --
	(188.18,279.93) --
	(188.20,279.93) --
	(188.21,279.93) --
	(188.23,279.93) --
	(188.25,279.93) --
	(188.26,279.93) --
	(188.28,279.93) --
	(188.30,279.93) --
	(188.32,279.93) --
	(188.33,279.93) --
	(188.35,279.93) --
	(188.37,279.93) --
	(188.39,279.93) --
	(188.41,279.93) --
	(188.43,279.93) --
	(188.44,279.93) --
	(188.46,279.93) --
	(188.48,279.93) --
	(188.49,279.93) --
	(188.51,279.93) --
	(188.53,279.93) --
	(188.55,279.93) --
	(188.57,279.92) --
	(188.59,279.92) --
	(188.60,279.92) --
	(188.63,279.92) --
	(188.64,279.92) --
	(188.67,279.92) --
	(188.69,279.92) --
	(188.71,279.92) --
	(188.73,279.92) --
	(188.74,279.92) --
	(188.77,279.92) --
	(188.79,279.92) --
	(188.81,279.92) --
	(188.83,279.92) --
	(188.85,279.92) --
	(188.87,279.92) --
	(188.90,279.92) --
	(188.91,279.92) --
	(188.94,279.92) --
	(188.96,279.92) --
	(188.97,279.92) --
	(189.00,279.92) --
	(189.01,279.92) --
	(189.04,279.92) --
	(189.06,279.92) --
	(189.08,279.92) --
	(189.10,279.92) --
	(189.12,279.92) --
	(189.14,279.92) --
	(189.15,279.92) --
	(189.18,279.92) --
	(189.20,279.92) --
	(189.22,279.91) --
	(189.24,279.91) --
	(189.26,279.91) --
	(189.28,279.91) --
	(189.29,279.91) --
	(189.32,279.91) --
	(189.34,279.91) --
	(189.36,279.91) --
	(189.38,279.91) --
	(189.40,279.91) --
	(189.42,279.91) --
	(189.44,279.91) --
	(189.46,279.91) --
	(189.48,279.91) --
	(189.50,279.91) --
	(189.52,279.91) --
	(189.53,279.91) --
	(189.55,279.91) --
	(189.57,279.91) --
	(189.59,279.91) --
	(189.61,279.91) --
	(189.63,279.91) --
	(189.64,279.91) --
	(189.66,279.91) --
	(189.68,279.91) --
	(189.70,279.91) --
	(189.72,279.91) --
	(189.74,279.91) --
	(189.76,279.91) --
	(189.78,279.91) --
	(189.79,279.91) --
	(189.81,279.91) --
	(189.83,279.91) --
	(189.85,279.91) --
	(189.86,279.90) --
	(189.88,279.90) --
	(189.90,279.90) --
	(189.92,279.90) --
	(189.93,279.90) --
	(189.95,279.90) --
	(189.97,279.90) --
	(189.99,279.90) --
	(190.00,279.90) --
	(190.02,279.90) --
	(190.04,279.90) --
	(190.06,279.90) --
	(190.07,279.90) --
	(190.09,279.90) --
	(190.11,279.90) --
	(190.13,279.90) --
	(190.14,279.90) --
	(190.16,279.90) --
	(190.18,279.90) --
	(190.20,279.90) --
	(190.22,279.90) --
	(190.23,279.90) --
	(190.25,279.90) --
	(190.27,279.90) --
	(190.29,279.90) --
	(190.31,279.90) --
	(190.32,279.90) --
	(190.34,279.90) --
	(190.36,279.90) --
	(190.38,279.90) --
	(190.40,279.90) --
	(190.41,279.90) --
	(190.43,279.90) --
	(190.45,279.90) --
	(190.47,279.90) --
	(190.48,279.89) --
	(190.50,279.89) --
	(190.52,279.89) --
	(190.54,279.89) --
	(190.56,279.89) --
	(190.57,279.89) --
	(190.59,279.89) --
	(190.61,279.89) --
	(190.62,279.89) --
	(190.64,279.89) --
	(190.66,279.89) --
	(190.68,279.89) --
	(190.69,279.89) --
	(190.71,279.89) --
	(190.73,279.89) --
	(190.74,279.89) --
	(190.76,279.89) --
	(190.78,279.89) --
	(190.80,279.89) --
	(190.81,279.89) --
	(190.83,279.89) --
	(190.85,279.89) --
	(190.87,279.89) --
	(190.88,279.89) --
	(190.90,279.89) --
	(190.92,279.89) --
	(190.94,279.89) --
	(190.96,279.89) --
	(190.97,279.89) --
	(190.99,279.89) --
	(191.01,279.89) --
	(191.02,279.89) --
	(191.04,279.89) --
	(191.06,279.89) --
	(191.08,279.89) --
	(191.09,279.89) --
	(191.11,279.89) --
	(191.13,279.88) --
	(191.15,279.88) --
	(191.16,279.88) --
	(191.18,279.88) --
	(191.20,279.88) --
	(191.22,279.88) --
	(191.23,279.88) --
	(191.26,279.88) --
	(191.27,279.88) --
	(191.29,279.88) --
	(191.31,279.88) --
	(191.32,279.88) --
	(191.34,279.88) --
	(191.36,279.88) --
	(191.38,279.88) --
	(191.40,279.88) --
	(191.42,279.88) --
	(191.44,279.88) --
	(191.46,279.88) --
	(191.48,279.88) --
	(191.50,279.88) --
	(191.51,279.88) --
	(191.53,279.88) --
	(191.55,279.88) --
	(191.57,279.88) --
	(191.59,279.88) --
	(191.61,279.88) --
	(191.64,279.88) --
	(191.65,279.88) --
	(191.68,279.88) --
	(191.70,279.88) --
	(191.71,279.88) --
	(191.73,279.88) --
	(191.75,279.88) --
	(191.77,279.88) --
	(191.79,279.88) --
	(191.80,279.88) --
	(191.82,279.88) --
	(191.84,279.88) --
	(191.86,279.87) --
	(191.88,279.87) --
	(191.89,279.87) --
	(191.91,279.87) --
	(191.93,279.87) --
	(191.95,279.87) --
	(191.96,279.87) --
	(191.98,279.87) --
	(192.00,279.87) --
	(192.02,279.87) --
	(192.03,279.87) --
	(192.05,279.87) --
	(192.07,279.87) --
	(192.09,279.87) --
	(192.10,279.87) --
	(192.12,279.87) --
	(192.14,279.87) --
	(192.15,279.87) --
	(192.17,279.87) --
	(192.19,279.87) --
	(192.21,279.87) --
	(192.22,279.87) --
	(192.24,279.87) --
	(192.26,279.87) --
	(192.28,279.87) --
	(192.30,279.87) --
	(192.31,279.87) --
	(192.33,279.87) --
	(192.35,279.87) --
	(192.37,279.87) --
	(192.39,279.87) --
	(192.40,279.87) --
	(192.42,279.87) --
	(192.44,279.87) --
	(192.46,279.87) --
	(192.47,279.87) --
	(192.49,279.87) --
	(192.51,279.87) --
	(192.53,279.87) --
	(192.55,279.87) --
	(192.56,279.86) --
	(192.58,279.86) --
	(192.60,279.86) --
	(192.62,279.86) --
	(192.64,279.86) --
	(192.66,279.86) --
	(192.68,279.86) --
	(192.69,279.86) --
	(192.71,279.86) --
	(192.73,279.86) --
	(192.75,279.86) --
	(192.76,279.86) --
	(192.78,279.86) --
	(192.80,279.86) --
	(192.82,279.86) --
	(192.84,279.86) --
	(192.85,279.86) --
	(192.87,279.86) --
	(192.89,279.86) --
	(192.91,279.86) --
	(192.92,279.86) --
	(192.94,279.86) --
	(192.96,279.86) --
	(192.98,279.86) --
	(193.00,279.86) --
	(193.01,279.86) --
	(193.03,279.86) --
	(193.05,279.86) --
	(193.07,279.86) --
	(193.08,279.86) --
	(193.10,279.86) --
	(193.12,279.86) --
	(193.14,279.86) --
	(193.16,279.86) --
	(193.18,279.86) --
	(193.20,279.86) --
	(193.21,279.86) --
	(193.23,279.86) --
	(193.25,279.86) --
	(193.27,279.86) --
	(193.28,279.86) --
	(193.30,279.85) --
	(193.32,279.85) --
	(193.33,279.85) --
	(193.35,279.85) --
	(193.37,279.85) --
	(193.39,279.85) --
	(193.41,279.85) --
	(193.43,279.85) --
	(193.45,279.85) --
	(193.47,279.85) --
	(193.49,279.85) --
	(193.51,279.85) --
	(193.53,279.85) --
	(193.54,279.85) --
	(193.56,279.85) --
	(193.58,279.85) --
	(193.60,279.85) --
	(193.62,279.85) --
	(193.64,279.85) --
	(193.66,279.85) --
	(193.68,279.85) --
	(193.70,279.85) --
	(193.71,279.85) --
	(193.73,279.85) --
	(193.75,279.85) --
	(193.77,279.85) --
	(193.78,279.85) --
	(193.80,279.85) --
	(193.82,279.85) --
	(193.84,279.85) --
	(193.86,279.85) --
	(193.87,279.85) --
	(193.89,279.85) --
	(193.91,279.85) --
	(193.93,279.85) --
	(193.94,279.85) --
	(193.96,279.85) --
	(193.98,279.85) --
	(194.00,279.85) --
	(194.02,279.85) --
	(194.03,279.85) --
	(194.05,279.85) --
	(194.07,279.85) --
	(194.09,279.85) --
	(194.10,279.84) --
	(194.12,279.84) --
	(194.14,279.84) --
	(194.16,279.84) --
	(194.17,279.84) --
	(194.19,279.84) --
	(194.21,279.84) --
	(194.23,279.84) --
	(194.24,279.84) --
	(194.26,279.84) --
	(194.28,279.84) --
	(194.30,279.84) --
	(194.32,279.84) --
	(194.33,279.84) --
	(194.35,279.84) --
	(194.37,279.84) --
	(194.39,279.84) --
	(194.41,279.84) --
	(194.42,279.84) --
	(194.44,279.84) --
	(194.46,279.84) --
	(194.48,279.84) --
	(194.50,279.84) --
	(194.52,279.84) --
	(194.54,279.84) --
	(194.56,279.84) --
	(194.58,279.84) --
	(194.59,279.84) --
	(194.61,279.84) --
	(194.63,279.84) --
	(194.65,279.84) --
	(194.66,279.84) --
	(194.68,279.84) --
	(194.70,279.84) --
	(194.71,279.84) --
	(194.73,279.84) --
	(194.75,279.84) --
	(194.76,279.84) --
	(194.78,279.84) --
	(194.80,279.84) --
	(194.82,279.84) --
	(194.84,279.84) --
	(194.86,279.84) --
	(194.87,279.84) --
	(194.89,279.84) --
	(194.91,279.84) --
	(194.93,279.83) --
	(194.94,279.83) --
	(194.96,279.83) --
	(194.98,279.83) --
	(195.00,279.83) --
	(195.01,279.83) --
	(195.03,279.83) --
	(195.04,279.83) --
	(195.06,279.83) --
	(195.08,279.83) --
	(195.10,279.83) --
	(195.11,279.83) --
	(195.13,279.83) --
	(195.15,279.83) --
	(195.17,279.83) --
	(195.19,279.83) --
	(195.20,279.83) --
	(195.22,279.83) --
	(195.24,279.83) --
	(195.25,279.83) --
	(195.27,279.83) --
	(195.29,279.83) --
	(195.31,279.83) --
	(195.33,279.83) --
	(195.35,279.83) --
	(195.37,279.83) --
	(195.38,279.83) --
	(195.40,279.83) --
	(195.42,279.83) --
	(195.44,279.83) --
	(195.46,279.83) --
	(195.48,279.83) --
	(195.49,279.83) --
	(195.51,279.83) --
	(195.53,279.83) --
	(195.55,279.83) --
	(195.56,279.83) --
	(195.58,279.83) --
	(195.60,279.83) --
	(195.62,279.83) --
	(195.63,279.83) --
	(195.65,279.83) --
	(195.67,279.83) --
	(195.69,279.83) --
	(195.71,279.83) --
	(195.72,279.83) --
	(195.74,279.83) --
	(195.76,279.82) --
	(195.78,279.82) --
	(195.79,279.82) --
	(195.81,279.82) --
	(195.83,279.82) --
	(195.84,279.82) --
	(195.86,279.82) --
	(195.88,279.82) --
	(195.89,279.82) --
	(195.91,279.82) --
	(195.93,279.82) --
	(195.95,279.82) --
	(195.96,279.82) --
	(195.98,279.82) --
	(196.00,279.82) --
	(196.01,279.82) --
	(196.03,279.82) --
	(196.05,279.82) --
	(196.07,279.82) --
	(196.08,279.82) --
	(196.10,279.82) --
	(196.12,279.82) --
	(196.13,279.82) --
	(196.15,279.82) --
	(196.16,279.82) --
	(196.18,279.82) --
	(196.20,279.82) --
	(196.22,279.82) --
	(196.24,279.82) --
	(196.25,279.82) --
	(196.27,279.82) --
	(196.29,279.82) --
	(196.31,279.82) --
	(196.32,279.82) --
	(196.34,279.82) --
	(196.36,279.82) --
	(196.38,279.82) --
	(196.40,279.82) --
	(196.42,279.82) --
	(196.44,279.82) --
	(196.46,279.82) --
	(196.48,279.82) --
	(196.50,279.82) --
	(196.52,279.82) --
	(196.54,279.82) --
	(196.56,279.82) --
	(196.57,279.82) --
	(196.59,279.82) --
	(196.61,279.82) --
	(196.63,279.82) --
	(196.64,279.81) --
	(196.66,279.81) --
	(196.68,279.81) --
	(196.70,279.81) --
	(196.72,279.81) --
	(196.74,279.81) --
	(196.75,279.81) --
	(196.77,279.81) --
	(196.79,279.81) --
	(196.81,279.81) --
	(196.82,279.81) --
	(196.84,279.81) --
	(196.86,279.81) --
	(196.88,279.81) --
	(196.89,279.81) --
	(196.91,279.81) --
	(196.93,279.81) --
	(196.95,279.81) --
	(196.96,279.81) --
	(196.98,279.81) --
	(197.00,279.81) --
	(197.02,279.81) --
	(197.04,279.81) --
	(197.06,279.81) --
	(197.08,279.81) --
	(197.10,279.81) --
	(197.12,279.81) --
	(197.14,279.81) --
	(197.17,279.81) --
	(197.19,279.81) --
	(197.21,279.81) --
	(197.23,279.81) --
	(197.24,279.81) --
	(197.26,279.81) --
	(197.28,279.81) --
	(197.30,279.81) --
	(197.32,279.81) --
	(197.33,279.81) --
	(197.35,279.81) --
	(197.37,279.81) --
	(197.39,279.81) --
	(197.40,279.81) --
	(197.42,279.81) --
	(197.44,279.81) --
	(197.46,279.81) --
	(197.48,279.81) --
	(197.50,279.81) --
	(197.51,279.81) --
	(197.53,279.81) --
	(197.55,279.81) --
	(197.56,279.81) --
	(197.58,279.81) --
	(197.60,279.80) --
	(197.62,279.80) --
	(197.64,279.80) --
	(197.65,279.80) --
	(197.67,279.80) --
	(197.69,279.80) --
	(197.71,279.80) --
	(197.73,279.80) --
	(197.74,279.80) --
	(197.76,279.80) --
	(197.78,279.80) --
	(197.80,279.80) --
	(197.81,279.80) --
	(197.83,279.80) --
	(197.85,279.80) --
	(197.87,279.80) --
	(197.88,279.80) --
	(197.90,279.80) --
	(197.92,279.80) --
	(197.94,279.80) --
	(197.96,279.80) --
	(197.97,279.80) --
	(197.99,279.80) --
	(198.01,279.80) --
	(198.03,279.80) --
	(198.04,279.80) --
	(198.06,279.80) --
	(198.08,279.80) --
	(198.10,279.80) --
	(198.12,279.80) --
	(198.13,279.80) --
	(198.15,279.80) --
	(198.17,279.80) --
	(198.19,279.80) --
	(198.20,279.80) --
	(198.22,279.80) --
	(198.24,279.80) --
	(198.26,279.80) --
	(198.27,279.80) --
	(198.29,279.80) --
	(198.31,279.80) --
	(198.33,279.80) --
	(198.35,279.80) --
	(198.36,279.80) --
	(198.38,279.80) --
	(198.40,279.80) --
	(198.42,279.80) --
	(198.44,279.80) --
	(198.46,279.80) --
	(198.48,279.80) --
	(198.50,279.80) --
	(198.51,279.80) --
	(198.53,279.80) --
	(198.55,279.80) --
	(198.57,279.79) --
	(198.58,279.79) --
	(198.60,279.79) --
	(198.62,279.79) --
	(198.64,279.79) --
	(198.65,279.79) --
	(198.67,279.79) --
	(198.69,279.79) --
	(198.71,279.79) --
	(198.72,279.79) --
	(198.74,279.79) --
	(198.76,279.79) --
	(198.78,279.79) --
	(198.80,279.79) --
	(198.81,279.79) --
	(198.83,279.79) --
	(198.85,279.79) --
	(198.87,279.79) --
	(198.89,279.79) --
	(198.90,279.79) --
	(198.92,279.79) --
	(198.94,279.79) --
	(198.96,279.79) --
	(198.98,279.79) --
	(199.00,279.79) --
	(199.01,279.79) --
	(199.03,279.79) --
	(199.05,279.79) --
	(199.07,279.79) --
	(199.09,279.79) --
	(199.10,279.79) --
	(199.12,279.79) --
	(199.14,279.79) --
	(199.16,279.79) --
	(199.18,279.79) --
	(199.20,279.79) --
	(199.22,279.79) --
	(199.23,279.79) --
	(199.25,279.79) --
	(199.27,279.79) --
	(199.29,279.79) --
	(199.31,279.79) --
	(199.33,279.79) --
	(199.35,279.79) --
	(199.36,279.79) --
	(199.38,279.79) --
	(199.40,279.79) --
	(199.42,279.79) --
	(199.43,279.79) --
	(199.45,279.79) --
	(199.47,279.79) --
	(199.49,279.79) --
	(199.50,279.79) --
	(199.52,279.79) --
	(199.54,279.79) --
	(199.56,279.79) --
	(199.57,279.78) --
	(199.59,279.78) --
	(199.61,279.78) --
	(199.62,279.78) --
	(199.64,279.78) --
	(199.66,279.78) --
	(199.68,279.78) --
	(199.70,279.78) --
	(199.72,279.78) --
	(199.74,279.78) --
	(199.76,279.78) --
	(199.78,279.78) --
	(199.80,279.78) --
	(199.82,279.78) --
	(199.84,279.78) --
	(199.86,279.78) --
	(199.88,279.78) --
	(199.90,279.78) --
	(199.92,279.78) --
	(199.94,279.78) --
	(199.96,279.78) --
	(199.98,279.78) --
	(200.00,279.78) --
	(200.02,279.78) --
	(200.04,279.78) --
	(200.06,279.78) --
	(200.08,279.78) --
	(200.10,279.78) --
	(200.11,279.78) --
	(200.13,279.78) --
	(200.15,279.78) --
	(200.17,279.78) --
	(200.19,279.78) --
	(200.21,279.78) --
	(200.23,279.78) --
	(200.26,279.78) --
	(200.28,279.78) --
	(200.30,279.78) --
	(200.32,279.78) --
	(200.34,279.78) --
	(200.36,279.78) --
	(200.38,279.78) --
	(200.39,279.78) --
	(200.41,279.78) --
	(200.44,279.78) --
	(200.46,279.78) --
	(200.47,279.78) --
	(200.49,279.78) --
	(200.51,279.78) --
	(200.53,279.78) --
	(200.55,279.78) --
	(200.57,279.78) --
	(200.58,279.78) --
	(200.60,279.78) --
	(200.62,279.78) --
	(200.64,279.78) --
	(200.66,279.78) --
	(200.68,279.78) --
	(200.70,279.77) --
	(200.71,279.77) --
	(200.73,279.77) --
	(200.75,279.77) --
	(200.77,279.77) --
	(200.79,279.77) --
	(200.81,279.77) --
	(200.82,279.77) --
	(200.85,279.77) --
	(200.87,279.77) --
	(200.88,279.77) --
	(200.90,279.77) --
	(200.92,279.77) --
	(200.94,279.77) --
	(200.96,279.77) --
	(200.97,279.77) --
	(200.99,279.77) --
	(201.01,279.77) --
	(201.03,279.77) --
	(201.04,279.77) --
	(201.06,279.77) --
	(201.08,279.77) --
	(201.10,279.77) --
	(201.12,279.77) --
	(201.13,279.77) --
	(201.15,279.77) --
	(201.17,279.77) --
	(201.19,279.77) --
	(201.21,279.77) --
	(201.23,279.77) --
	(201.25,279.77) --
	(201.27,279.77) --
	(201.29,279.77) --
	(201.31,279.77) --
	(201.32,279.77) --
	(201.34,279.77) --
	(201.36,279.77) --
	(201.38,279.77) --
	(201.40,279.77) --
	(201.42,279.77) --
	(201.44,279.77) --
	(201.46,279.77) --
	(201.48,279.77) --
	(201.49,279.77) --
	(201.51,279.77) --
	(201.53,279.77) --
	(201.55,279.77) --
	(201.56,279.77) --
	(201.58,279.77) --
	(201.60,279.77) --
	(201.62,279.77) --
	(201.64,279.77) --
	(201.66,279.77) --
	(201.68,279.77) --
	(201.70,279.77) --
	(201.71,279.77) --
	(201.73,279.77) --
	(201.75,279.77) --
	(201.76,279.77) --
	(201.78,279.77) --
	(201.80,279.76) --
	(201.82,279.76) --
	(201.84,279.76) --
	(201.85,279.76) --
	(201.87,279.76) --
	(201.89,279.76) --
	(201.90,279.76) --
	(201.92,279.76) --
	(201.94,279.76) --
	(201.96,279.76) --
	(201.98,279.76) --
	(201.99,279.76) --
	(202.01,279.76) --
	(202.03,279.76) --
	(202.04,279.76) --
	(202.06,279.76) --
	(202.08,279.76) --
	(202.10,279.76) --
	(202.11,279.76) --
	(202.13,279.76) --
	(202.15,279.76) --
	(202.17,279.76) --
	(202.18,279.76) --
	(202.20,279.76) --
	(202.22,279.76) --
	(202.24,279.76) --
	(202.26,279.76) --
	(202.28,279.76) --
	(202.30,279.76) --
	(202.32,279.76) --
	(202.33,279.76) --
	(202.35,279.76) --
	(202.37,279.76) --
	(202.39,279.76) --
	(202.41,279.76) --
	(202.43,279.76) --
	(202.44,279.76) --
	(202.46,279.76) --
	(202.48,279.76) --
	(202.50,279.76) --
	(202.51,279.76) --
	(202.53,279.76) --
	(202.55,279.76) --
	(202.56,279.76) --
	(202.58,279.76) --
	(202.60,279.76) --
	(202.62,279.76) --
	(202.63,279.76) --
	(202.65,279.76) --
	(202.66,279.76) --
	(202.68,279.76) --
	(202.70,279.76) --
	(202.72,279.76) --
	(202.73,279.76) --
	(202.75,279.76) --
	(202.77,279.76) --
	(202.79,279.76) --
	(202.80,279.76) --
	(202.82,279.76) --
	(202.84,279.76) --
	(202.85,279.76) --
	(202.87,279.76) --
	(202.89,279.76) --
	(202.91,279.75) --
	(202.93,279.75) --
	(202.94,279.75) --
	(202.96,279.75) --
	(202.97,279.75) --
	(202.99,279.75) --
	(203.01,279.75) --
	(203.03,279.75) --
	(203.04,279.75) --
	(203.06,279.75) --
	(203.08,279.75) --
	(203.09,279.75) --
	(203.11,279.75) --
	(203.13,279.75) --
	(203.15,279.75) --
	(203.16,279.75) --
	(203.18,279.75) --
	(203.20,279.75) --
	(203.22,279.75) --
	(203.24,279.75) --
	(203.26,279.75) --
	(203.27,279.75) --
	(203.29,279.75) --
	(203.31,279.75) --
	(203.33,279.75) --
	(203.35,279.75) --
	(203.37,279.75) --
	(203.39,279.75) --
	(203.41,279.75) --
	(203.42,279.75) --
	(203.44,279.75) --
	(203.46,279.75) --
	(203.47,279.75) --
	(203.49,279.75) --
	(203.51,279.75) --
	(203.52,279.75) --
	(203.54,279.75) --
	(203.56,279.75) --
	(203.58,279.75) --
	(203.59,279.75) --
	(203.61,279.75) --
	(203.63,279.75) --
	(203.64,279.75) --
	(203.66,279.75) --
	(203.68,279.75) --
	(203.70,279.75) --
	(203.72,279.75) --
	(203.74,279.75) --
	(203.75,279.75) --
	(203.77,279.75) --
	(203.79,279.75) --
	(203.81,279.75) --
	(203.82,279.75) --
	(203.84,279.75) --
	(203.86,279.75) --
	(203.88,279.75) --
	(203.90,279.75) --
	(203.91,279.75) --
	(203.93,279.75) --
	(203.95,279.75) --
	(203.96,279.75) --
	(203.98,279.75) --
	(204.00,279.75) --
	(204.02,279.75) --
	(204.03,279.74) --
	(204.05,279.74) --
	(204.07,279.74) --
	(204.09,279.74) --
	(204.11,279.74) --
	(204.13,279.74) --
	(204.15,279.74) --
	(204.17,279.74) --
	(204.19,279.74) --
	(204.21,279.74) --
	(204.23,279.74) --
	(204.24,279.74) --
	(204.26,279.74) --
	(204.28,279.74) --
	(204.30,279.74) --
	(204.31,279.74) --
	(204.33,279.74) --
	(204.35,279.74) --
	(204.36,279.74) --
	(204.38,279.74) --
	(204.40,279.74) --
	(204.42,279.74) --
	(204.43,279.74) --
	(204.45,279.74) --
	(204.47,279.74) --
	(204.48,279.74) --
	(204.50,279.74) --
	(204.52,279.74) --
	(204.53,279.74) --
	(204.55,279.74) --
	(204.57,279.74) --
	(204.59,279.74) --
	(204.60,279.74) --
	(204.62,279.74) --
	(204.64,279.74) --
	(204.66,279.74) --
	(204.68,279.74) --
	(204.70,279.74) --
	(204.71,279.74) --
	(204.73,279.74) --
	(204.75,279.74) --
	(204.76,279.74) --
	(204.78,279.74) --
	(204.80,279.74) --
	(204.82,279.74) --
	(204.83,279.74) --
	(204.85,279.74) --
	(204.87,279.74) --
	(204.89,279.74) --
	(204.90,279.74) --
	(204.92,279.74) --
	(204.94,279.74) --
	(204.96,279.74) --
	(204.98,279.74) --
	(204.99,279.74) --
	(205.01,279.74) --
	(205.03,279.74) --
	(205.05,279.74) --
	(205.07,279.74) --
	(205.09,279.74) --
	(205.11,279.74) --
	(205.13,279.74) --
	(205.14,279.74) --
	(205.16,279.74) --
	(205.18,279.74) --
	(205.20,279.74) --
	(205.22,279.73) --
	(205.24,279.73) --
	(205.25,279.73) --
	(205.27,279.73) --
	(205.29,279.73) --
	(205.31,279.73) --
	(205.32,279.73) --
	(205.34,279.73) --
	(205.36,279.73) --
	(205.38,279.73) --
	(205.39,279.73) --
	(205.41,279.73) --
	(205.43,279.73) --
	(205.45,279.73) --
	(205.46,279.73) --
	(205.48,279.73) --
	(205.50,279.73) --
	(205.52,279.73) --
	(205.53,279.73) --
	(205.55,279.73) --
	(205.57,279.73) --
	(205.58,279.73) --
	(205.60,279.73) --
	(205.62,279.73) --
	(205.63,279.73) --
	(205.65,279.73) --
	(205.67,279.73) --
	(205.69,279.73) --
	(205.70,279.73) --
	(205.72,279.73) --
	(205.74,279.73) --
	(205.76,279.73) --
	(205.78,279.73) --
	(205.79,279.73) --
	(205.81,279.73) --
	(205.83,279.73) --
	(205.84,279.73) --
	(205.86,279.73) --
	(205.88,279.73) --
	(205.89,279.73) --
	(205.91,279.73) --
	(205.93,279.73) --
	(205.95,279.73) --
	(205.96,279.73) --
	(205.98,279.73) --
	(206.00,279.73) --
	(206.02,279.73) --
	(206.04,279.73) --
	(206.06,279.73) --
	(206.08,279.73) --
	(206.09,279.73) --
	(206.11,279.73) --
	(206.13,279.73) --
	(206.15,279.73) --
	(206.17,279.73) --
	(206.18,279.73) --
	(206.20,279.73) --
	(206.22,279.73) --
	(206.24,279.73) --
	(206.26,279.73) --
	(206.27,279.73) --
	(206.29,279.73) --
	(206.31,279.73) --
	(206.33,279.73) --
	(206.34,279.73) --
	(206.36,279.73) --
	(206.38,279.73) --
	(206.40,279.73) --
	(206.41,279.73) --
	(206.43,279.72) --
	(206.45,279.72) --
	(206.46,279.72) --
	(206.48,279.72) --
	(206.50,279.72) --
	(206.52,279.72) --
	(206.53,279.72) --
	(206.55,279.72) --
	(206.57,279.72) --
	(206.59,279.72) --
	(206.60,279.72) --
	(206.62,279.72) --
	(206.64,279.72) --
	(206.65,279.72) --
	(206.67,279.72) --
	(206.69,279.72) --
	(206.71,279.72) --
	(206.73,279.72) --
	(206.75,279.72) --
	(206.76,279.72) --
	(206.78,279.72) --
	(206.80,279.72) --
	(206.81,279.72) --
	(206.83,279.72) --
	(206.85,279.72) --
	(206.87,279.72) --
	(206.88,279.72) --
	(206.90,279.72) --
	(206.92,279.72) --
	(206.93,279.72) --
	(206.95,279.72) --
	(206.97,279.72) --
	(206.98,279.72) --
	(207.00,279.72) --
	(207.02,279.72) --
	(207.04,279.72) --
	(207.05,279.72) --
	(207.07,279.72) --
	(207.09,279.72) --
	(207.11,279.72) --
	(207.13,279.72) --
	(207.15,279.72) --
	(207.17,279.72) --
	(207.19,279.72) --
	(207.20,279.72) --
	(207.22,279.72) --
	(207.23,279.72) --
	(207.25,279.72) --
	(207.27,279.72) --
	(207.29,279.72) --
	(207.30,279.72) --
	(207.32,279.72) --
	(207.34,279.72) --
	(207.35,279.72) --
	(207.37,279.72) --
	(207.39,279.72) --
	(207.41,279.72) --
	(207.42,279.72) --
	(207.44,279.72) --
	(207.46,279.72) --
	(207.47,279.72) --
	(207.49,279.72) --
	(207.51,279.72) --
	(207.53,279.72) --
	(207.54,279.72) --
	(207.56,279.72) --
	(207.58,279.72) --
	(207.61,279.72) --
	(207.63,279.72) --
	(207.64,279.71) --
	(207.66,279.71) --
	(207.68,279.71) --
	(207.70,279.71) --
	(207.71,279.71) --
	(207.73,279.71) --
	(207.75,279.71) --
	(207.76,279.71) --
	(207.78,279.71) --
	(207.80,279.71) --
	(207.82,279.71) --
	(207.83,279.71) --
	(207.85,279.71) --
	(207.87,279.71) --
	(207.88,279.71) --
	(207.90,279.71) --
	(207.92,279.71) --
	(207.94,279.71) --
	(207.96,279.71) --
	(207.97,279.71) --
	(207.99,279.71) --
	(208.01,279.71) --
	(208.02,279.71) --
	(208.04,279.71) --
	(208.06,279.71) --
	(208.08,279.71) --
	(208.10,279.71) --
	(208.11,279.71) --
	(208.13,279.71) --
	(208.15,279.71) --
	(208.17,279.71) --
	(208.19,279.71) --
	(208.20,279.71) --
	(208.22,279.71) --
	(208.24,279.71) --
	(208.26,279.71) --
	(208.27,279.71) --
	(208.29,279.71) --
	(208.31,279.71) --
	(208.33,279.71) --
	(208.35,279.71) --
	(208.37,279.71) --
	(208.38,279.71) --
	(208.40,279.71) --
	(208.42,279.71) --
	(208.43,279.71) --
	(208.45,279.71) --
	(208.47,279.71) --
	(208.49,279.71) --
	(208.51,279.71) --
	(208.53,279.71) --
	(208.55,279.71) --
	(208.56,279.71) --
	(208.58,279.71) --
	(208.60,279.71) --
	(208.61,279.71) --
	(208.63,279.71) --
	(208.65,279.71) --
	(208.67,279.71) --
	(208.68,279.71) --
	(208.70,279.71) --
	(208.72,279.71) --
	(208.73,279.71) --
	(208.75,279.71) --
	(208.77,279.71) --
	(208.79,279.71) --
	(208.81,279.71) --
	(208.82,279.71) --
	(208.84,279.71) --
	(208.85,279.71) --
	(208.87,279.71) --
	(208.89,279.71) --
	(208.91,279.70) --
	(208.93,279.70) --
	(208.94,279.70) --
	(208.96,279.70) --
	(208.98,279.70) --
	(209.00,279.70) --
	(209.02,279.70) --
	(209.04,279.70) --
	(209.06,279.70) --
	(209.08,279.70) --
	(209.09,279.70) --
	(209.11,279.70) --
	(209.13,279.70) --
	(209.15,279.70) --
	(209.16,279.70) --
	(209.18,279.70) --
	(209.20,279.70) --
	(209.22,279.70) --
	(209.23,279.70) --
	(209.25,279.70) --
	(209.27,279.70) --
	(209.29,279.70) --
	(209.31,279.70) --
	(209.33,279.70) --
	(209.35,279.70) --
	(209.36,279.70) --
	(209.38,279.70) --
	(209.40,279.70) --
	(209.42,279.70) --
	(209.43,279.70) --
	(209.45,279.70) --
	(209.47,279.70) --
	(209.49,279.70) --
	(209.50,279.70) --
	(209.52,279.70) --
	(209.54,279.70) --
	(209.56,279.70) --
	(209.57,279.70) --
	(209.59,279.70) --
	(209.61,279.70) --
	(209.63,279.70) --
	(209.64,279.70) --
	(209.66,279.70) --
	(209.68,279.70) --
	(209.69,279.70) --
	(209.71,279.70) --
	(209.73,279.70) --
	(209.75,279.70) --
	(209.77,279.70) --
	(209.78,279.70) --
	(209.80,279.70) --
	(209.82,279.70) --
	(209.83,279.70) --
	(209.85,279.70) --
	(209.87,279.70) --
	(209.89,279.70) --
	(209.91,279.70) --
	(209.92,279.70) --
	(209.94,279.70) --
	(209.96,279.70) --
	(209.98,279.70) --
	(210.00,279.70) --
	(210.02,279.70) --
	(210.04,279.70) --
	(210.05,279.70) --
	(210.07,279.70) --
	(210.09,279.70) --
	(210.11,279.70) --
	(210.13,279.70) --
	(210.15,279.70) --
	(210.16,279.70) --
	(210.18,279.70) --
	(210.20,279.70) --
	(210.22,279.69) --
	(210.23,279.69) --
	(210.25,279.69) --
	(210.27,279.69) --
	(210.28,279.69) --
	(210.30,279.69) --
	(210.32,279.69) --
	(210.34,279.69) --
	(210.35,279.69) --
	(210.37,279.69) --
	(210.39,279.69) --
	(210.41,279.69) --
	(210.42,279.69) --
	(210.44,279.69) --
	(210.46,279.69) --
	(210.48,279.69) --
	(210.49,279.69) --
	(210.51,279.69) --
	(210.53,279.69) --
	(210.54,279.69) --
	(210.56,279.69) --
	(210.58,279.69) --
	(210.60,279.69) --
	(210.62,279.69) --
	(210.64,279.69) --
	(210.66,279.69) --
	(210.67,279.69) --
	(210.69,279.69) --
	(210.71,279.69) --
	(210.73,279.69) --
	(210.75,279.69) --
	(210.78,279.69) --
	(210.80,279.69) --
	(210.82,279.69) --
	(210.84,279.69) --
	(210.86,279.69) --
	(210.88,279.69) --
	(210.90,279.69) --
	(210.92,279.69) --
	(210.94,279.69) --
	(210.97,279.69) --
	(210.99,279.69) --
	(211.01,279.69) --
	(211.03,279.69) --
	(211.05,279.69) --
	(211.08,279.69) --
	(211.10,279.69) --
	(211.12,279.69) --
	(211.15,279.69) --
	(211.17,279.69) --
	(211.19,279.69) --
	(211.21,279.69) --
	(211.23,279.69) --
	(211.25,279.69) --
	(211.26,279.69) --
	(211.28,279.69) --
	(211.30,279.69) --
	(211.32,279.69) --
	(211.34,279.69) --
	(211.36,279.69) --
	(211.38,279.69) --
	(211.40,279.69) --
	(211.42,279.69) --
	(211.43,279.69) --
	(211.45,279.69) --
	(211.48,279.69) --
	(211.49,279.69) --
	(211.51,279.69) --
	(211.54,279.69) --
	(211.55,279.69) --
	(211.57,279.69) --
	(211.60,279.69) --
	(211.62,279.69) --
	(211.63,279.69) --
	(211.66,279.68) --
	(211.68,279.68) --
	(211.69,279.68) --
	(211.72,279.68) --
	(211.73,279.68) --
	(211.75,279.68) --
	(211.77,279.68) --
	(211.79,279.68) --
	(211.80,279.68) --
	(211.82,279.68) --
	(211.84,279.68) --
	(211.85,279.68) --
	(211.87,279.68) --
	(211.89,279.68) --
	(211.91,279.68) --
	(211.93,279.68) --
	(211.95,279.68) --
	(211.97,279.68) --
	(211.99,279.68) --
	(212.01,279.68) --
	(212.03,279.68) --
	(212.05,279.68) --
	(212.06,279.68) --
	(212.08,279.68) --
	(212.10,279.68) --
	(212.12,279.68) --
	(212.14,279.68) --
	(212.16,279.68) --
	(212.18,279.68) --
	(212.20,279.68) --
	(212.22,279.68) --
	(212.23,279.68) --
	(212.25,279.68) --
	(212.27,279.68) --
	(212.29,279.68) --
	(212.30,279.68) --
	(212.32,279.68) --
	(212.34,279.68) --
	(212.36,279.68) --
	(212.37,279.68) --
	(212.39,279.68) --
	(212.41,279.68) --
	(212.42,279.68) --
	(212.44,279.68) --
	(212.46,279.68) --
	(212.47,279.68) --
	(212.49,279.68) --
	(212.51,279.68) --
	(212.53,279.68) --
	(212.55,279.68) --
	(212.56,279.68) --
	(212.58,279.68) --
	(212.60,279.68) --
	(212.62,279.68) --
	(212.63,279.68) --
	(212.65,279.68) --
	(212.67,279.68) --
	(212.69,279.68) --
	(212.70,279.68) --
	(212.72,279.68) --
	(212.74,279.68) --
	(212.76,279.68) --
	(212.77,279.68) --
	(212.79,279.68) --
	(212.81,279.68) --
	(212.83,279.68) --
	(212.84,279.68) --
	(212.86,279.68) --
	(212.88,279.68) --
	(212.90,279.68) --
	(212.91,279.68) --
	(212.93,279.68) --
	(212.95,279.68) --
	(212.97,279.68) --
	(212.98,279.68) --
	(213.00,279.68) --
	(213.02,279.67) --
	(213.04,279.67) --
	(213.06,279.67) --
	(213.08,279.67) --
	(213.09,279.67) --
	(213.11,279.67) --
	(213.13,279.67) --
	(213.15,279.67) --
	(213.16,279.67) --
	(213.18,279.67) --
	(213.20,279.67) --
	(213.21,279.67) --
	(213.23,279.67) --
	(213.25,279.67) --
	(213.27,279.67) --
	(213.29,279.67) --
	(213.30,279.67) --
	(213.32,279.67) --
	(213.34,279.67) --
	(213.36,279.67) --
	(213.38,279.67) --
	(213.40,279.67) --
	(213.41,279.67) --
	(213.43,279.67) --
	(213.44,279.67) --
	(213.46,279.67) --
	(213.48,279.67) --
	(213.51,279.67) --
	(213.53,279.67) --
	(213.55,279.67) --
	(213.56,279.67) --
	(213.58,279.67) --
	(213.60,279.67) --
	(213.62,279.67) --
	(213.64,279.67) --
	(213.66,279.67) --
	(213.68,279.67) --
	(213.69,279.67) --
	(213.71,279.67) --
	(213.73,279.67) --
	(213.75,279.67) --
	(213.76,279.67) --
	(213.78,279.67) --
	(213.80,279.67) --
	(213.82,279.67) --
	(213.83,279.67) --
	(213.85,279.67) --
	(213.87,279.67) --
	(213.89,279.67) --
	(213.92,279.67) --
	(213.93,279.67) --
	(213.95,279.67) --
	(213.97,279.67) --
	(213.99,279.67) --
	(214.01,279.67) --
	(214.03,279.67) --
	(214.04,279.67) --
	(214.06,279.67) --
	(214.08,279.67) --
	(214.10,279.67) --
	(214.12,279.67) --
	(214.13,279.67) --
	(214.15,279.67) --
	(214.17,279.67) --
	(214.19,279.67) --
	(214.21,279.67) --
	(214.23,279.67) --
	(214.24,279.67) --
	(214.26,279.67) --
	(214.28,279.67) --
	(214.30,279.67) --
	(214.31,279.67) --
	(214.33,279.67) --
	(214.35,279.67) --
	(214.37,279.67) --
	(214.39,279.67) --
	(214.41,279.67) --
	(214.43,279.66) --
	(214.45,279.66) --
	(214.47,279.66) --
	(214.49,279.66) --
	(214.51,279.66) --
	(214.52,279.66) --
	(214.54,279.66) --
	(214.56,279.66) --
	(214.57,279.66) --
	(214.59,279.66) --
	(214.62,279.66) --
	(214.64,279.66) --
	(214.66,279.66) --
	(214.68,279.66) --
	(214.70,279.66) --
	(214.72,279.66) --
	(214.74,279.66) --
	(214.76,279.66) --
	(214.78,279.66) --
	(214.79,279.66) --
	(214.81,279.66) --
	(214.83,279.66) --
	(214.85,279.66) --
	(214.87,279.66) --
	(214.89,279.66) --
	(214.91,279.66) --
	(214.93,279.66) --
	(214.95,279.66) --
	(214.97,279.66) --
	(214.99,279.66) --
	(215.01,279.66) --
	(215.03,279.66) --
	(215.05,279.66) --
	(215.07,279.66) --
	(215.08,279.66) --
	(215.10,279.66) --
	(215.13,279.66) --
	(215.15,279.66) --
	(215.17,279.66) --
	(215.19,279.66) --
	(215.21,279.66) --
	(215.23,279.66) --
	(215.25,279.66) --
	(215.27,279.66) --
	(215.29,279.66) --
	(215.31,279.66) --
	(215.33,279.66) --
	(215.35,279.66) --
	(215.37,279.66) --
	(215.39,279.66) --
	(215.41,279.66) --
	(215.43,279.66) --
	(215.45,279.66) --
	(215.48,279.66) --
	(215.49,279.66) --
	(215.51,279.66) --
	(215.53,279.66) --
	(215.55,279.66) --
	(215.57,279.66) --
	(215.59,279.66) --
	(215.62,279.66) --
	(215.63,279.66) --
	(215.65,279.66) --
	(215.67,279.66) --
	(215.69,279.66) --
	(215.71,279.66) --
	(215.73,279.66) --
	(215.75,279.66) --
	(215.77,279.66) --
	(215.79,279.66) --
	(215.81,279.66) --
	(215.83,279.66) --
	(215.85,279.66) --
	(215.87,279.66) --
	(215.88,279.66) --
	(215.90,279.66) --
	(215.92,279.66) --
	(215.94,279.66) --
	(215.96,279.65) --
	(215.97,279.65) --
	(215.99,279.65) --
	(216.01,279.65) --
	(216.02,279.65) --
	(216.04,279.65) --
	(216.06,279.65) --
	(216.08,279.65) --
	(216.09,279.65) --
	(216.12,279.65) --
	(216.13,279.65) --
	(216.15,279.65) --
	(216.17,279.65) --
	(216.19,279.65) --
	(216.21,279.65) --
	(216.23,279.65) --
	(216.24,279.65) --
	(216.26,279.65) --
	(216.28,279.65) --
	(216.30,279.65) --
	(216.32,279.65) --
	(216.34,279.65) --
	(216.36,279.65) --
	(216.38,279.65) --
	(216.40,279.65) --
	(216.41,279.65) --
	(216.43,279.65) --
	(216.45,279.65) --
	(216.47,279.65) --
	(216.48,279.65) --
	(216.50,279.65) --
	(216.52,279.65) --
	(216.54,279.65) --
	(216.56,279.65) --
	(216.58,279.65) --
	(216.60,279.65) --
	(216.62,279.65) --
	(216.64,279.65) --
	(216.66,279.65) --
	(216.68,279.65) --
	(216.69,279.65) --
	(216.72,279.65) --
	(216.73,279.65) --
	(216.75,279.65) --
	(216.77,279.65) --
	(216.79,279.65) --
	(216.81,279.65) --
	(216.83,279.65) --
	(216.85,279.65) --
	(216.86,279.65) --
	(216.89,279.65) --
	(216.91,279.65) --
	(216.93,279.65) --
	(216.95,279.65) --
	(216.97,279.65) --
	(216.99,279.65) --
	(217.01,279.65) --
	(217.03,279.65) --
	(217.05,279.65) --
	(217.07,279.65) --
	(217.08,279.65) --
	(217.10,279.65) --
	(217.12,279.65) --
	(217.14,279.65) --
	(217.16,279.65) --
	(217.18,279.65) --
	(217.20,279.65) --
	(217.21,279.65) --
	(217.23,279.65) --
	(217.25,279.65) --
	(217.27,279.65) --
	(217.29,279.65) --
	(217.31,279.65) --
	(217.32,279.65) --
	(217.34,279.65) --
	(217.36,279.65) --
	(217.38,279.65) --
	(217.40,279.65) --
	(217.42,279.64) --
	(217.44,279.64) --
	(217.46,279.64) --
	(217.48,279.64) --
	(217.49,279.64) --
	(217.51,279.64) --
	(217.53,279.64) --
	(217.55,279.64) --
	(217.56,279.64) --
	(217.58,279.64) --
	(217.60,279.64) --
	(217.62,279.64) --
	(217.64,279.64) --
	(217.65,279.64) --
	(217.67,279.64) --
	(217.69,279.64) --
	(217.71,279.64) --
	(217.73,279.64) --
	(217.75,279.64) --
	(217.77,279.64) --
	(217.79,279.64) --
	(217.80,279.64) --
	(217.82,279.64) --
	(217.84,279.64) --
	(217.86,279.64) --
	(217.88,279.64) --
	(217.90,279.64) --
	(217.91,279.64) --
	(217.93,279.64) --
	(217.95,279.64) --
	(217.97,279.64) --
	(217.99,279.64) --
	(218.01,279.64) --
	(218.03,279.64) --
	(218.05,279.64) --
	(218.07,279.64) --
	(218.09,279.64) --
	(218.11,279.64) --
	(218.13,279.64) --
	(218.15,279.64) --
	(218.17,279.64) --
	(218.19,279.64) --
	(218.20,279.64) --
	(218.23,279.64) --
	(218.25,279.64) --
	(218.27,279.64) --
	(218.29,279.64) --
	(218.30,279.64) --
	(218.32,279.64) --
	(218.34,279.64) --
	(218.36,279.64) --
	(218.37,279.64) --
	(218.39,279.64) --
	(218.41,279.64) --
	(218.43,279.64) --
	(218.45,279.64) --
	(218.47,279.64) --
	(218.49,279.64) --
	(218.50,279.64) --
	(218.52,279.64) --
	(218.54,279.64) --
	(218.56,279.64) --
	(218.58,279.64) --
	(218.60,279.64) --
	(218.62,279.64) --
	(218.64,279.64) --
	(218.65,279.64) --
	(218.67,279.64) --
	(218.69,279.64) --
	(218.70,279.64) --
	(218.72,279.64) --
	(218.74,279.64) --
	(218.76,279.64) --
	(218.78,279.64) --
	(218.80,279.64) --
	(218.81,279.64) --
	(218.83,279.64) --
	(218.85,279.64) --
	(218.87,279.64) --
	(218.88,279.63) --
	(218.90,279.63) --
	(218.92,279.63) --
	(218.93,279.63) --
	(218.95,279.63) --
	(218.97,279.63) --
	(218.98,279.63) --
	(219.00,279.63) --
	(219.02,279.63) --
	(219.03,279.63) --
	(219.05,279.63) --
	(219.07,279.63) --
	(219.08,279.63) --
	(219.10,279.63) --
	(219.12,279.63) --
	(219.14,279.63) --
	(219.15,279.63) --
	(219.17,279.63) --
	(219.19,279.63) --
	(219.20,279.63) --
	(219.22,279.63) --
	(219.23,279.63) --
	(219.25,279.63) --
	(219.27,279.63) --
	(219.29,279.63) --
	(219.30,279.63) --
	(219.32,279.63) --
	(219.33,279.63) --
	(219.35,279.63) --
	(219.37,279.63) --
	(219.39,279.63) --
	(219.40,279.63) --
	(219.42,279.63) --
	(219.44,279.63) --
	(219.46,279.63) --
	(219.47,279.63) --
	(219.49,279.63) --
	(219.51,279.63) --
	(219.52,279.63) --
	(219.54,279.63) --
	(219.56,279.63) --
	(219.57,279.63) --
	(219.59,279.63) --
	(219.61,279.63) --
	(219.63,279.63) --
	(219.65,279.63) --
	(219.67,279.63) --
	(219.69,279.63) --
	(219.70,279.63) --
	(219.72,279.63) --
	(219.74,279.63) --
	(219.76,279.63) --
	(219.77,279.63) --
	(219.79,279.63) --
	(219.81,279.63) --
	(219.83,279.63) --
	(219.84,279.63) --
	(219.86,279.63) --
	(219.88,279.63) --
	(219.90,279.63) --
	(219.91,279.63) --
	(219.93,279.63) --
	(219.95,279.63) --
	(219.96,279.63) --
	(219.98,279.63) --
	(220.00,279.63) --
	(220.02,279.63) --
	(220.03,279.63) --
	(220.05,279.63) --
	(220.07,279.63) --
	(220.09,279.63) --
	(220.10,279.63) --
	(220.12,279.63) --
	(220.13,279.63) --
	(220.15,279.63) --
	(220.17,279.63) --
	(220.19,279.63) --
	(220.20,279.63) --
	(220.22,279.63) --
	(220.24,279.63) --
	(220.26,279.62) --
	(220.27,279.62) --
	(220.29,279.62) --
	(220.31,279.62) --
	(220.33,279.62) --
	(220.35,279.62) --
	(220.36,279.62) --
	(220.38,279.62) --
	(220.40,279.62) --
	(220.41,279.62) --
	(220.43,279.62) --
	(220.45,279.62) --
	(220.47,279.62) --
	(220.49,279.62) --
	(220.50,279.62) --
	(220.52,279.62) --
	(220.54,279.62) --
	(220.55,279.62) --
	(220.57,279.62) --
	(220.59,279.62) --
	(220.61,279.62) --
	(220.62,279.62) --
	(220.64,279.62) --
	(220.66,279.62) --
	(220.67,279.62) --
	(220.69,279.62) --
	(220.71,279.62) --
	(220.73,279.62) --
	(220.74,279.62) --
	(220.76,279.62) --
	(220.78,279.62) --
	(220.80,279.62) --
	(220.81,279.62) --
	(220.83,279.62) --
	(220.85,279.62) --
	(220.86,279.62) --
	(220.88,279.62) --
	(220.90,279.62) --
	(220.91,279.62) --
	(220.93,279.62) --
	(220.95,279.62) --
	(220.96,279.62) --
	(220.98,279.62) --
	(221.00,279.62) --
	(221.02,279.62) --
	(221.03,279.62) --
	(221.05,279.62) --
	(221.07,279.62) --
	(221.08,279.62) --
	(221.10,279.62) --
	(221.12,279.62) --
	(221.13,279.62) --
	(221.15,279.62) --
	(221.17,279.62) --
	(221.19,279.62) --
	(221.20,279.62) --
	(221.22,279.62) --
	(221.24,279.62) --
	(221.26,279.62) --
	(221.28,279.62) --
	(221.29,279.62) --
	(221.31,279.62) --
	(221.33,279.62) --
	(221.34,279.62) --
	(221.36,279.62) --
	(221.38,279.62) --
	(221.39,279.62) --
	(221.41,279.62) --
	(221.43,279.62) --
	(221.45,279.62) --
	(221.46,279.62) --
	(221.48,279.62) --
	(221.50,279.62) --
	(221.52,279.62) --
	(221.53,279.62) --
	(221.55,279.62) --
	(221.57,279.62) --
	(221.59,279.62) --
	(221.61,279.62) --
	(221.62,279.62) --
	(221.64,279.62) --
	(221.66,279.61) --
	(221.67,279.61) --
	(221.69,279.61) --
	(221.71,279.61) --
	(221.73,279.61) --
	(221.74,279.61) --
	(221.76,279.61) --
	(221.78,279.61) --
	(221.80,279.61) --
	(221.81,279.61) --
	(221.83,279.61) --
	(221.85,279.61) --
	(221.87,279.61) --
	(221.88,279.61) --
	(221.90,279.61) --
	(221.92,279.61) --
	(221.94,279.61) --
	(221.96,279.61) --
	(221.97,279.61) --
	(221.99,279.61) --
	(222.01,279.61) --
	(222.03,279.61) --
	(222.05,279.61) --
	(222.07,279.61) --
	(222.09,279.61) --
	(222.11,279.61) --
	(222.13,279.61) --
	(222.15,279.61) --
	(222.17,279.61) --
	(222.19,279.61) --
	(222.21,279.61) --
	(222.23,279.61) --
	(222.25,279.61) --
	(222.26,279.61) --
	(222.29,279.61) --
	(222.31,279.61) --
	(222.33,279.61) --
	(222.35,279.61) --
	(222.37,279.61) --
	(222.39,279.61) --
	(222.41,279.61) --
	(222.43,279.61) --
	(222.45,279.61) --
	(222.47,279.61) --
	(222.49,279.61) --
	(222.51,279.61) --
	(222.53,279.61) --
	(222.55,279.61) --
	(222.57,279.61) --
	(222.59,279.61) --
	(222.61,279.61) --
	(222.63,279.61) --
	(222.65,279.61) --
	(222.67,279.61) --
	(222.69,279.61) --
	(222.71,279.61) --
	(222.72,279.61) --
	(222.74,279.61) --
	(222.76,279.61) --
	(222.78,279.61) --
	(222.79,279.61) --
	(222.81,279.61) --
	(222.83,279.61) --
	(222.85,279.61) --
	(222.86,279.61) --
	(222.88,279.61) --
	(222.90,279.61) --
	(222.91,279.61) --
	(222.93,279.61) --
	(222.95,279.61) --
	(222.96,279.61) --
	(222.98,279.61) --
	(223.00,279.61) --
	(223.01,279.61) --
	(223.03,279.61) --
	(223.05,279.61) --
	(223.07,279.61) --
	(223.08,279.61) --
	(223.10,279.61) --
	(223.12,279.61) --
	(223.14,279.61) --
	(223.15,279.60) --
	(223.17,279.60) --
	(223.19,279.60) --
	(223.21,279.60) --
	(223.22,279.60) --
	(223.24,279.60) --
	(223.25,279.60) --
	(223.27,279.60) --
	(223.29,279.60) --
	(223.31,279.60) --
	(223.32,279.60) --
	(223.34,279.60) --
	(223.35,279.60) --
	(223.37,279.60) --
	(223.39,279.60) --
	(223.41,279.60) --
	(223.43,279.60) --
	(223.44,279.60) --
	(223.46,279.60) --
	(223.48,279.60) --
	(223.49,279.60) --
	(223.51,279.60) --
	(223.53,279.60) --
	(223.55,279.60) --
	(223.57,279.60) --
	(223.59,279.60) --
	(223.60,279.60) --
	(223.62,279.60) --
	(223.64,279.60) --
	(223.66,279.60) --
	(223.68,279.60) --
	(223.69,279.60) --
	(223.71,279.60) --
	(223.73,279.60) --
	(223.75,279.60) --
	(223.77,279.60) --
	(223.78,279.60) --
	(223.80,279.60) --
	(223.82,279.60) --
	(223.84,279.60) --
	(223.85,279.60) --
	(223.87,279.60) --
	(223.89,279.60) --
	(223.91,279.60) --
	(223.92,279.60) --
	(223.94,279.60) --
	(223.96,279.60) --
	(223.98,279.60) --
	(223.99,279.60) --
	(224.01,279.60) --
	(224.03,279.60) --
	(224.05,279.60) --
	(224.06,279.60) --
	(224.08,279.60) --
	(224.10,279.60) --
	(224.12,279.60) --
	(224.13,279.60) --
	(224.15,279.60) --
	(224.16,279.60) --
	(224.18,279.60) --
	(224.20,279.60) --
	(224.22,279.60) --
	(224.24,279.60) --
	(224.26,279.60) --
	(224.28,279.60) --
	(224.30,279.60) --
	(224.31,279.60) --
	(224.33,279.60) --
	(224.35,279.60) --
	(224.37,279.60) --
	(224.39,279.60) --
	(224.41,279.60) --
	(224.43,279.60) --
	(224.44,279.60) --
	(224.46,279.60) --
	(224.48,279.60) --
	(224.50,279.60) --
	(224.51,279.60) --
	(224.53,279.60) --
	(224.55,279.60) --
	(224.57,279.60) --
	(224.58,279.59) --
	(224.60,279.59) --
	(224.62,279.59) --
	(224.63,279.59) --
	(224.65,279.59) --
	(224.67,279.59) --
	(224.68,279.59) --
	(224.70,279.59) --
	(224.72,279.59) --
	(224.73,279.59) --
	(224.75,279.59) --
	(224.77,279.59) --
	(224.78,279.59) --
	(224.80,279.59) --
	(224.82,279.59) --
	(224.84,279.59) --
	(224.86,279.59) --
	(224.87,279.59) --
	(224.89,279.59) --
	(224.91,279.59) --
	(224.92,279.59) --
	(224.94,279.59) --
	(224.96,279.59) --
	(224.98,279.59) --
	(224.99,279.59) --
	(225.01,279.59) --
	(225.03,279.59) --
	(225.05,279.59) --
	(225.07,279.59) --
	(225.09,279.59) --
	(225.10,279.59) --
	(225.12,279.59) --
	(225.14,279.59) --
	(225.16,279.59) --
	(225.17,279.59) --
	(225.19,279.59) --
	(225.21,279.59) --
	(225.22,279.59) --
	(225.24,279.59) --
	(225.26,279.59) --
	(225.27,279.59) --
	(225.29,279.59) --
	(225.31,279.59) --
	(225.33,279.59) --
	(225.35,279.59) --
	(225.36,279.59) --
	(225.38,279.59) --
	(225.40,279.59) --
	(225.41,279.59) --
	(225.43,279.59) --
	(225.45,279.59) --
	(225.46,279.59) --
	(225.48,279.59) --
	(225.50,279.59) --
	(225.52,279.59) --
	(225.53,279.59) --
	(225.55,279.59) --
	(225.57,279.59) --
	(225.59,279.59) --
	(225.60,279.59) --
	(225.63,279.59) --
	(225.64,279.59) --
	(225.66,279.59) --
	(225.68,279.59) --
	(225.69,279.59) --
	(225.71,279.59) --
	(225.73,279.59) --
	(225.75,279.59) --
	(225.76,279.59) --
	(225.78,279.59) --
	(225.80,279.59) --
	(225.82,279.59) --
	(225.83,279.59) --
	(225.85,279.59) --
	(225.87,279.59) --
	(225.88,279.59) --
	(225.90,279.59) --
	(225.92,279.59) --
	(225.94,279.59) --
	(225.95,279.59) --
	(225.97,279.59) --
	(225.99,279.59) --
	(226.01,279.58) --
	(226.02,279.58) --
	(226.04,279.58) --
	(226.06,279.58) --
	(226.08,279.58) --
	(226.10,279.58) --
	(226.11,279.58) --
	(226.13,279.58) --
	(226.15,279.58) --
	(226.17,279.58) --
	(226.19,279.58) --
	(226.20,279.58) --
	(226.22,279.58) --
	(226.24,279.58) --
	(226.25,279.58) --
	(226.27,279.58) --
	(226.29,279.58) --
	(226.30,279.58) --
	(226.32,279.58) --
	(226.34,279.58) --
	(226.36,279.58) --
	(226.37,279.58) --
	(226.39,279.58) --
	(226.41,279.58) --
	(226.42,279.58) --
	(226.44,279.58) --
	(226.46,279.58) --
	(226.48,279.58) --
	(226.49,279.58) --
	(226.51,279.58) --
	(226.53,279.58) --
	(226.54,279.58) --
	(226.56,279.58) --
	(226.58,279.58) --
	(226.60,279.58) --
	(226.61,279.58) --
	(226.63,279.58) --
	(226.65,279.58) --
	(226.66,279.58) --
	(226.68,279.58) --
	(226.70,279.58) --
	(226.71,279.58) --
	(226.73,279.58) --
	(226.75,279.58) --
	(226.77,279.58) --
	(226.78,279.58) --
	(226.80,279.58) --
	(226.82,279.58) --
	(226.83,279.58) --
	(226.85,279.58) --
	(226.87,279.58) --
	(226.88,279.58) --
	(226.90,279.58) --
	(226.92,279.58) --
	(226.94,279.58) --
	(226.95,279.58) --
	(226.97,279.58) --
	(226.99,279.58) --
	(227.01,279.58) --
	(227.03,279.58) --
	(227.04,279.58) --
	(227.06,279.58) --
	(227.08,279.58) --
	(227.10,279.58) --
	(227.11,279.58) --
	(227.13,279.58) --
	(227.15,279.58) --
	(227.17,279.58) --
	(227.18,279.58) --
	(227.20,279.58) --
	(227.22,279.58) --
	(227.24,279.58) --
	(227.25,279.58) --
	(227.27,279.58) --
	(227.29,279.58) --
	(227.31,279.58) --
	(227.33,279.58) --
	(227.34,279.58) --
	(227.36,279.58) --
	(227.38,279.58) --
	(227.39,279.58) --
	(227.41,279.58) --
	(227.43,279.57) --
	(227.45,279.57) --
	(227.47,279.57) --
	(227.48,279.57) --
	(227.50,279.57) --
	(227.52,279.57) --
	(227.54,279.57) --
	(227.55,279.57) --
	(227.57,279.57) --
	(227.59,279.57) --
	(227.60,279.57) --
	(227.62,279.57) --
	(227.64,279.57) --
	(227.66,279.57) --
	(227.67,279.57) --
	(227.69,279.57) --
	(227.71,279.57) --
	(227.73,279.57) --
	(227.74,279.57) --
	(227.76,279.57) --
	(227.78,279.57) --
	(227.80,279.57) --
	(227.82,279.57) --
	(227.83,279.57) --
	(227.85,279.57) --
	(227.87,279.57) --
	(227.88,279.57) --
	(227.90,279.57) --
	(227.92,279.57) --
	(227.93,279.57) --
	(227.95,279.57) --
	(227.97,279.57) --
	(227.99,279.57) --
	(228.00,279.57) --
	(228.02,279.57) --
	(228.04,279.57) --
	(228.06,279.57) --
	(228.07,279.57) --
	(228.09,279.57) --
	(228.11,279.57) --
	(228.13,279.57) --
	(228.14,279.57) --
	(228.16,279.57) --
	(228.18,279.57) --
	(228.19,279.57) --
	(228.21,279.57) --
	(228.23,279.57) --
	(228.24,279.57) --
	(228.26,279.57) --
	(228.28,279.57) --
	(228.30,279.57) --
	(228.31,279.57) --
	(228.34,279.57) --
	(228.35,279.57) --
	(228.37,279.57) --
	(228.39,279.57) --
	(228.41,279.57) --
	(228.42,279.57) --
	(228.44,279.57) --
	(228.46,279.57) --
	(228.48,279.57) --
	(228.49,279.57) --
	(228.52,279.57) --
	(228.54,279.57) --
	(228.55,279.57) --
	(228.57,279.57) --
	(228.59,279.57) --
	(228.61,279.57) --
	(228.62,279.57) --
	(228.64,279.57) --
	(228.66,279.57) --
	(228.68,279.57) --
	(228.69,279.57) --
	(228.71,279.57) --
	(228.73,279.57) --
	(228.75,279.57) --
	(228.76,279.57) --
	(228.78,279.57) --
	(228.80,279.57) --
	(228.82,279.57) --
	(228.83,279.57) --
	(228.85,279.57) --
	(228.87,279.57) --
	(228.89,279.56) --
	(228.91,279.56) --
	(228.92,279.56) --
	(228.94,279.56) --
	(228.96,279.56) --
	(228.97,279.56) --
	(228.99,279.56) --
	(229.01,279.56) --
	(229.03,279.56) --
	(229.05,279.56) --
	(229.06,279.56) --
	(229.08,279.56) --
	(229.10,279.56) --
	(229.11,279.56) --
	(229.13,279.56) --
	(229.15,279.56) --
	(229.17,279.56) --
	(229.18,279.56) --
	(229.20,279.56) --
	(229.22,279.56) --
	(229.23,279.56) --
	(229.25,279.56) --
	(229.27,279.56) --
	(229.29,279.56) --
	(229.30,279.56) --
	(229.32,279.56) --
	(229.34,279.56) --
	(229.36,279.56) --
	(229.37,279.56) --
	(229.39,279.56) --
	(229.41,279.56) --
	(229.43,279.56) --
	(229.44,279.56) --
	(229.46,279.56) --
	(229.47,279.56) --
	(229.49,279.56) --
	(229.51,279.56) --
	(229.53,279.56) --
	(229.55,279.56) --
	(229.57,279.56) --
	(229.58,279.56) --
	(229.60,279.56) --
	(229.62,279.56) --
	(229.64,279.56) --
	(229.66,279.56) --
	(229.67,279.56) --
	(229.69,279.56) --
	(229.71,279.56) --
	(229.73,279.56) --
	(229.75,279.56) --
	(229.77,279.56) --
	(229.79,279.56) --
	(229.80,279.56) --
	(229.83,279.56) --
	(229.85,279.56) --
	(229.86,279.56) --
	(229.88,279.56) --
	(229.90,279.56) --
	(229.92,279.56) --
	(229.94,279.56) --
	(229.96,279.56) --
	(229.98,279.56) --
	(230.01,279.56) --
	(230.03,279.56) --
	(230.05,279.56) --
	(230.07,279.56) --
	(230.09,279.56) --
	(230.11,279.56) --
	(230.13,279.56) --
	(230.15,279.56) --
	(230.17,279.56) --
	(230.19,279.56) --
	(230.21,279.56) --
	(230.23,279.56) --
	(230.24,279.56) --
	(230.26,279.56) --
	(230.28,279.56) --
	(230.30,279.56) --
	(230.32,279.56) --
	(230.34,279.56) --
	(230.35,279.56) --
	(230.37,279.56) --
	(230.39,279.55) --
	(230.41,279.55) --
	(230.43,279.55) --
	(230.44,279.55) --
	(230.46,279.55) --
	(230.48,279.55) --
	(230.50,279.55) --
	(230.52,279.55) --
	(230.54,279.55) --
	(230.56,279.55) --
	(230.58,279.55) --
	(230.60,279.55) --
	(230.62,279.55) --
	(230.64,279.55) --
	(230.66,279.55) --
	(230.68,279.55) --
	(230.70,279.55) --
	(230.72,279.55) --
	(230.74,279.55) --
	(230.76,279.55) --
	(230.78,279.55) --
	(230.80,279.55) --
	(230.82,279.55) --
	(230.84,279.55) --
	(230.86,279.55) --
	(230.88,279.55) --
	(230.90,279.55) --
	(230.92,279.55) --
	(230.94,279.55) --
	(230.96,279.55) --
	(230.98,279.55) --
	(231.00,279.55) --
	(231.02,279.55) --
	(231.04,279.55) --
	(231.06,279.55) --
	(231.08,279.55) --
	(231.09,279.55) --
	(231.11,279.55) --
	(231.13,279.55) --
	(231.15,279.55) --
	(231.16,279.55) --
	(231.18,279.55) --
	(231.20,279.55) --
	(231.22,279.55) --
	(231.24,279.55) --
	(231.26,279.55) --
	(231.27,279.55) --
	(231.29,279.55) --
	(231.31,279.55) --
	(231.33,279.55) --
	(231.35,279.55) --
	(231.37,279.55) --
	(231.39,279.55) --
	(231.40,279.55) --
	(231.42,279.55) --
	(231.44,279.55) --
	(231.46,279.55) --
	(231.48,279.55) --
	(231.50,279.55) --
	(231.51,279.55) --
	(231.53,279.55) --
	(231.55,279.55) --
	(231.57,279.55) --
	(231.59,279.55) --
	(231.61,279.55) --
	(231.63,279.55) --
	(231.64,279.55) --
	(231.66,279.55) --
	(231.68,279.55) --
	(231.70,279.55) --
	(231.71,279.55) --
	(231.73,279.55) --
	(231.75,279.55) --
	(231.77,279.55) --
	(231.79,279.55) --
	(231.81,279.55) --
	(231.83,279.55) --
	(231.85,279.55) --
	(231.86,279.55) --
	(231.89,279.55) --
	(231.90,279.55) --
	(231.92,279.55) --
	(231.94,279.55) --
	(231.96,279.54) --
	(231.97,279.54) --
	(232.00,279.54) --
	(232.02,279.54) --
	(232.04,279.54) --
	(232.06,279.54) --
	(232.08,279.54) --
	(232.10,279.54) --
	(232.12,279.54) --
	(232.13,279.54) --
	(232.16,279.54) --
	(232.18,279.54) --
	(232.20,279.54) --
	(232.21,279.54) --
	(232.23,279.54) --
	(232.25,279.54) --
	(232.27,279.54) --
	(232.29,279.54) --
	(232.31,279.54) --
	(232.33,279.54) --
	(232.35,279.54) --
	(232.37,279.54) --
	(232.38,279.54) --
	(232.40,279.54) --
	(232.42,279.54) --
	(232.44,279.54) --
	(232.46,279.54) --
	(232.48,279.54) --
	(232.50,279.54) --
	(232.52,279.54) --
	(232.54,279.54) --
	(232.56,279.54) --
	(232.58,279.54) --
	(232.60,279.54) --
	(232.62,279.54) --
	(232.64,279.54) --
	(232.66,279.54) --
	(232.68,279.54) --
	(232.70,279.54) --
	(232.72,279.54) --
	(232.74,279.54) --
	(232.76,279.54) --
	(232.78,279.54) --
	(232.80,279.54) --
	(232.82,279.54) --
	(232.84,279.54) --
	(232.85,279.54) --
	(232.87,279.54) --
	(232.89,279.54) --
	(232.91,279.54) --
	(232.93,279.54) --
	(232.95,279.54) --
	(232.97,279.54) --
	(232.99,279.54) --
	(233.01,279.54) --
	(233.03,279.54) --
	(233.05,279.54) --
	(233.07,279.54) --
	(233.09,279.54) --
	(233.11,279.54) --
	(233.13,279.54) --
	(233.15,279.54) --
	(233.17,279.54) --
	(233.19,279.54) --
	(233.21,279.54) --
	(233.23,279.54) --
	(233.25,279.54) --
	(233.27,279.54) --
	(233.29,279.54) --
	(233.31,279.54) --
	(233.33,279.54) --
	(233.35,279.54) --
	(233.37,279.54) --
	(233.39,279.54) --
	(233.41,279.54) --
	(233.43,279.54) --
	(233.45,279.54) --
	(233.47,279.54) --
	(233.49,279.54) --
	(233.51,279.54) --
	(233.53,279.54) --
	(233.55,279.54) --
	(233.57,279.54) --
	(233.59,279.53) --
	(233.61,279.53) --
	(233.63,279.53) --
	(233.65,279.53) --
	(233.68,279.53) --
	(233.70,279.53) --
	(233.72,279.53) --
	(233.74,279.53) --
	(233.76,279.53) --
	(233.78,279.53) --
	(233.80,279.53) --
	(233.82,279.53) --
	(233.84,279.53) --
	(233.85,279.53) --
	(233.88,279.53) --
	(233.90,279.53) --
	(233.92,279.53) --
	(233.94,279.53) --
	(233.95,279.53) --
	(233.97,279.53) --
	(233.99,279.53) --
	(234.01,279.53) --
	(234.04,279.53) --
	(234.05,279.53) --
	(234.08,279.53) --
	(234.10,279.53) --
	(234.11,279.53) --
	(234.13,279.53) --
	(234.15,279.53) --
	(234.17,279.53) --
	(234.19,279.53) --
	(234.21,279.53) --
	(234.23,279.53) --
	(234.25,279.53) --
	(234.27,279.53) --
	(234.29,279.53) --
	(234.31,279.53) --
	(234.32,279.53) --
	(234.34,279.53) --
	(234.36,279.53) --
	(234.38,279.53) --
	(234.39,279.53) --
	(234.41,279.53) --
	(234.43,279.53) --
	(234.45,279.53) --
	(234.47,279.53) --
	(234.49,279.53) --
	(234.50,279.53) --
	(234.52,279.53) --
	(234.54,279.53) --
	(234.56,279.53) --
	(234.58,279.53) --
	(234.59,279.53) --
	(234.61,279.53) --
	(234.63,279.53) --
	(234.65,279.53) --
	(234.66,279.53) --
	(234.68,279.53) --
	(234.70,279.53) --
	(234.72,279.53) --
	(234.73,279.53) --
	(234.76,279.53) --
	(234.77,279.53) --
	(234.79,279.53) --
	(234.81,279.53) --
	(234.83,279.53) --
	(234.84,279.53) --
	(234.86,279.53) --
	(234.88,279.53) --
	(234.90,279.53) --
	(234.92,279.53) --
	(234.93,279.53) --
	(234.95,279.53) --
	(234.97,279.53) --
	(234.98,279.53) --
	(235.00,279.53) --
	(235.02,279.53) --
	(235.03,279.53) --
	(235.05,279.53) --
	(235.07,279.53) --
	(235.09,279.53) --
	(235.11,279.53) --
	(235.13,279.53) --
	(235.15,279.52) --
	(235.17,279.52) --
	(235.19,279.52) --
	(235.20,279.52) --
	(235.22,279.52) --
	(235.24,279.52) --
	(235.26,279.52) --
	(235.27,279.52) --
	(235.29,279.52) --
	(235.31,279.52) --
	(235.33,279.52) --
	(235.34,279.52) --
	(235.36,279.52) --
	(235.38,279.52) --
	(235.40,279.52) --
	(235.41,279.52) --
	(235.43,279.52) --
	(235.45,279.52) --
	(235.48,279.52) --
	(235.49,279.52) --
	(235.51,279.52) --
	(235.53,279.52) --
	(235.55,279.52) --
	(235.57,279.52) --
	(235.58,279.52) --
	(235.60,279.52) --
	(235.62,279.52) --
	(235.64,279.52) --
	(235.66,279.52) --
	(235.68,279.52) --
	(235.69,279.52) --
	(235.71,279.52) --
	(235.73,279.52) --
	(235.75,279.52) --
	(235.77,279.52) --
	(235.78,279.52) --
	(235.80,279.52) --
	(235.82,279.52) --
	(235.84,279.52) --
	(235.86,279.52) --
	(235.88,279.52) --
	(235.90,279.52) --
	(235.92,279.52) --
	(235.94,279.52) --
	(235.95,279.52) --
	(235.97,279.52) --
	(235.99,279.52) --
	(236.01,279.52) --
	(236.03,279.52) --
	(236.05,279.52) --
	(236.07,279.52) --
	(236.08,279.52) --
	(236.10,279.52) --
	(236.12,279.52) --
	(236.13,279.52) --
	(236.15,279.52) --
	(236.17,279.52) --
	(236.19,279.52) --
	(236.21,279.52) --
	(236.23,279.52) --
	(236.24,279.52) --
	(236.26,279.52) --
	(236.28,279.52) --
	(236.29,279.52) --
	(236.31,279.52) --
	(236.33,279.52) --
	(236.35,279.52) --
	(236.36,279.52) --
	(236.38,279.52) --
	(236.40,279.52) --
	(236.42,279.52) --
	(236.44,279.52) --
	(236.46,279.52) --
	(236.48,279.52) --
	(236.50,279.52) --
	(236.51,279.52) --
	(236.53,279.52) --
	(236.55,279.52) --
	(236.57,279.52) --
	(236.59,279.52) --
	(236.60,279.52) --
	(236.62,279.52) --
	(236.64,279.52) --
	(236.66,279.52) --
	(236.67,279.51) --
	(236.69,279.51) --
	(236.71,279.51) --
	(236.73,279.51) --
	(236.75,279.51) --
	(236.76,279.51) --
	(236.78,279.51) --
	(236.80,279.51) --
	(236.81,279.51) --
	(236.83,279.51) --
	(236.85,279.51) --
	(236.87,279.51) --
	(236.89,279.51) --
	(236.91,279.51) --
	(236.93,279.51) --
	(236.95,279.51) --
	(236.97,279.51) --
	(236.99,279.51) --
	(237.01,279.51) --
	(237.03,279.51) --
	(237.05,279.51) --
	(237.07,279.51) --
	(237.08,279.51) --
	(237.10,279.51) --
	(237.12,279.51) --
	(237.14,279.51) --
	(237.15,279.51) --
	(237.17,279.51) --
	(237.19,279.51) --
	(237.21,279.51) --
	(237.22,279.51) --
	(237.24,279.51) --
	(237.26,279.51) --
	(237.28,279.51) --
	(237.30,279.51) --
	(237.31,279.51) --
	(237.33,279.51) --
	(237.35,279.51) --
	(237.37,279.51) --
	(237.38,279.51) --
	(237.40,279.51) --
	(237.42,279.51) --
	(237.44,279.51) --
	(237.45,279.51) --
	(237.47,279.51) --
	(237.49,279.51) --
	(237.51,279.51) --
	(237.52,279.51) --
	(237.54,279.51) --
	(237.56,279.51) --
	(237.58,279.51) --
	(237.60,279.51) --
	(237.62,279.51) --
	(237.63,279.51) --
	(237.65,279.51) --
	(237.67,279.51) --
	(237.69,279.51) --
	(237.71,279.51) --
	(237.72,279.51) --
	(237.74,279.51) --
	(237.76,279.51) --
	(237.78,279.51) --
	(237.80,279.51) --
	(237.82,279.51) --
	(237.84,279.51) --
	(237.86,279.51) --
	(237.88,279.51) --
	(237.89,279.51) --
	(237.91,279.51) --
	(237.93,279.51) --
	(237.95,279.51) --
	(237.97,279.51) --
	(237.99,279.51) --
	(238.01,279.51) --
	(238.02,279.51) --
	(238.04,279.51) --
	(238.06,279.51) --
	(238.08,279.51) --
	(238.10,279.51) --
	(238.12,279.51) --
	(238.14,279.51) --
	(238.16,279.51) --
	(238.17,279.51) --
	(238.19,279.50) --
	(238.21,279.50) --
	(238.23,279.50) --
	(238.25,279.50) --
	(238.26,279.50) --
	(238.28,279.50) --
	(238.30,279.50) --
	(238.32,279.50) --
	(238.34,279.50) --
	(238.36,279.50) --
	(238.38,279.50) --
	(238.40,279.50) --
	(238.42,279.50) --
	(238.44,279.50) --
	(238.45,279.50) --
	(238.47,279.50) --
	(238.49,279.50) --
	(238.51,279.50) --
	(238.53,279.50) --
	(238.55,279.50) --
	(238.56,279.50) --
	(238.58,279.50) --
	(238.60,279.50) --
	(238.62,279.50) --
	(238.63,279.50) --
	(238.65,279.50) --
	(238.67,279.50) --
	(238.69,279.50) --
	(238.70,279.50) --
	(238.72,279.50) --
	(238.74,279.50) --
	(238.76,279.50) --
	(238.78,279.50) --
	(238.80,279.50) --
	(238.82,279.50) --
	(238.84,279.50) --
	(238.86,279.50) --
	(238.87,279.50) --
	(238.90,279.50) --
	(238.92,279.50) --
	(238.94,279.50) --
	(238.96,279.50) --
	(238.98,279.50) --
	(239.00,279.50) --
	(239.02,279.50) --
	(239.04,279.50) --
	(239.06,279.50) --
	(239.08,279.50) --
	(239.10,279.50) --
	(239.12,279.50) --
	(239.13,279.50) --
	(239.15,279.50) --
	(239.17,279.50) --
	(239.19,279.50) --
	(239.21,279.50) --
	(239.23,279.50) --
	(239.25,279.50) --
	(239.27,279.50) --
	(239.29,279.50) --
	(239.30,279.50) --
	(239.32,279.50) --
	(239.34,279.50) --
	(239.36,279.50) --
	(239.38,279.50) --
	(239.40,279.50) --
	(239.41,279.50) --
	(239.43,279.50) --
	(239.45,279.50) --
	(239.47,279.50) --
	(239.48,279.50) --
	(239.50,279.50) --
	(239.52,279.50) --
	(239.54,279.50) --
	(239.55,279.50) --
	(239.57,279.50) --
	(239.59,279.50) --
	(239.61,279.50) --
	(239.62,279.50) --
	(239.64,279.50) --
	(239.66,279.50) --
	(239.68,279.50) --
	(239.69,279.50) --
	(239.71,279.50) --
	(239.73,279.49) --
	(239.75,279.49) --
	(239.77,279.49) --
	(239.78,279.49) --
	(239.80,279.49) --
	(239.82,279.49) --
	(239.84,279.49) --
	(239.85,279.49) --
	(239.87,279.49) --
	(239.89,279.49) --
	(239.91,279.49) --
	(239.93,279.49) --
	(239.95,279.49) --
	(239.97,279.49) --
	(239.98,279.49) --
	(240.00,279.49) --
	(240.02,279.49) --
	(240.04,279.49) --
	(240.06,279.49) --
	(240.07,279.49) --
	(240.09,279.49) --
	(240.11,279.49) --
	(240.12,279.49) --
	(240.14,279.49) --
	(240.16,279.49) --
	(240.18,279.49) --
	(240.20,279.49) --
	(240.22,279.49) --
	(240.24,279.49) --
	(240.25,279.49) --
	(240.27,279.49) --
	(240.29,279.49) --
	(240.31,279.49) --
	(240.32,279.49) --
	(240.34,279.49) --
	(240.36,279.49) --
	(240.38,279.49) --
	(240.40,279.49) --
	(240.41,279.49) --
	(240.43,279.49) --
	(240.45,279.49) --
	(240.47,279.49) --
	(240.49,279.49) --
	(240.51,279.49) --
	(240.52,279.49) --
	(240.54,279.49) --
	(240.55,279.49) --
	(240.57,279.49) --
	(240.59,279.49) --
	(240.61,279.49) --
	(240.63,279.49) --
	(240.65,279.49) --
	(240.67,279.49) --
	(240.69,279.49) --
	(240.70,279.49) --
	(240.72,279.49) --
	(240.74,279.49) --
	(240.76,279.49) --
	(240.77,279.49) --
	(240.79,279.49) --
	(240.81,279.49) --
	(240.83,279.49) --
	(240.85,279.49) --
	(240.87,279.49) --
	(240.89,279.49) --
	(240.91,279.49) --
	(240.92,279.49) --
	(240.94,279.49) --
	(240.96,279.49) --
	(240.98,279.49) --
	(240.99,279.49) --
	(241.01,279.49) --
	(241.03,279.49) --
	(241.05,279.49) --
	(241.07,279.49) --
	(241.08,279.49) --
	(241.10,279.49) --
	(241.12,279.49) --
	(241.14,279.49) --
	(241.16,279.49) --
	(241.17,279.49) --
	(241.19,279.49) --
	(241.21,279.49) --
	(241.23,279.49) --
	(241.25,279.48) --
	(241.27,279.48) --
	(241.28,279.48) --
	(241.31,279.48) --
	(241.32,279.48) --
	(241.34,279.48) --
	(241.36,279.48) --
	(241.38,279.48) --
	(241.40,279.48) --
	(241.41,279.48) --
	(241.43,279.48) --
	(241.45,279.48) --
	(241.47,279.48) --
	(241.48,279.48) --
	(241.50,279.48) --
	(241.52,279.48) --
	(241.54,279.48) --
	(241.55,279.48) --
	(241.57,279.48) --
	(241.59,279.48) --
	(241.61,279.48) --
	(241.63,279.48) --
	(241.65,279.48) --
	(241.67,279.48) --
	(241.69,279.48) --
	(241.70,279.48) --
	(241.72,279.48) --
	(241.74,279.48) --
	(241.76,279.48) --
	(241.78,279.48) --
	(241.80,279.48) --
	(241.82,279.48) --
	(241.84,279.48) --
	(241.85,279.48) --
	(241.87,279.48) --
	(241.89,279.48) --
	(241.91,279.48) --
	(241.93,279.48) --
	(241.95,279.48) --
	(241.97,279.48) --
	(241.98,279.48) --
	(242.00,279.48) --
	(242.02,279.48) --
	(242.04,279.48) --
	(242.06,279.48) --
	(242.07,279.48) --
	(242.09,279.48) --
	(242.11,279.48) --
	(242.13,279.48) --
	(242.14,279.48) --
	(242.16,279.48) --
	(242.18,279.48) --
	(242.20,279.48) --
	(242.21,279.48) --
	(242.23,279.48) --
	(242.25,279.48) --
	(242.27,279.48) --
	(242.28,279.48) --
	(242.30,279.48) --
	(242.32,279.48) --
	(242.34,279.48) --
	(242.36,279.48) --
	(242.38,279.48) --
	(242.39,279.48) --
	(242.42,279.48) --
	(242.44,279.48) --
	(242.46,279.48) --
	(242.48,279.48) --
	(242.49,279.48) --
	(242.51,279.48) --
	(242.53,279.48) --
	(242.55,279.48) --
	(242.57,279.48) --
	(242.59,279.48) --
	(242.60,279.48) --
	(242.62,279.48) --
	(242.64,279.48) --
	(242.66,279.48) --
	(242.68,279.48) --
	(242.70,279.48) --
	(242.72,279.48) --
	(242.74,279.48) --
	(242.76,279.48) --
	(242.78,279.47) --
	(242.80,279.47) --
	(242.81,279.47) --
	(242.83,279.47) --
	(242.85,279.47) --
	(242.86,279.47) --
	(242.88,279.47) --
	(242.90,279.47) --
	(242.92,279.47) --
	(242.94,279.47) --
	(242.95,279.47) --
	(242.97,279.47) --
	(242.99,279.47) --
	(243.01,279.47) --
	(243.03,279.47) --
	(243.04,279.47) --
	(243.06,279.47) --
	(243.08,279.47) --
	(243.10,279.47) --
	(243.11,279.47) --
	(243.13,279.47) --
	(243.15,279.47) --
	(243.17,279.47) --
	(243.19,279.47) --
	(243.21,279.47) --
	(243.22,279.47) --
	(243.24,279.47) --
	(243.26,279.47) --
	(243.27,279.47) --
	(243.29,279.47) --
	(243.31,279.47) --
	(243.33,279.47) --
	(243.34,279.47) --
	(243.36,279.47) --
	(243.38,279.47) --
	(243.40,279.47) --
	(243.42,279.47) --
	(243.43,279.47) --
	(243.45,279.47) --
	(243.47,279.47) --
	(243.49,279.47) --
	(243.51,279.47) --
	(243.53,279.47) --
	(243.54,279.47) --
	(243.56,279.47) --
	(243.59,279.47) --
	(243.60,279.47) --
	(243.62,279.47) --
	(243.64,279.47) --
	(243.66,279.47) --
	(243.68,279.47) --
	(243.70,279.47) --
	(243.72,279.47) --
	(243.74,279.47) --
	(243.76,279.47) --
	(243.78,279.47) --
	(243.80,279.47) --
	(243.82,279.47) --
	(243.83,279.47) --
	(243.86,279.47) --
	(243.88,279.47) --
	(243.90,279.47) --
	(243.92,279.47) --
	(243.94,279.47) --
	(243.95,279.47) --
	(243.97,279.47) --
	(243.99,279.47) --
	(244.01,279.47) --
	(244.03,279.47) --
	(244.05,279.47) --
	(244.07,279.47) --
	(244.09,279.47) --
	(244.11,279.47) --
	(244.13,279.47) --
	(244.16,279.47) --
	(244.18,279.47) --
	(244.19,279.47) --
	(244.22,279.47) --
	(244.24,279.47) --
	(244.26,279.47) --
	(244.28,279.47) --
	(244.30,279.47) --
	(244.32,279.47) --
	(244.35,279.47) --
	(244.37,279.46) --
	(244.39,279.46) --
	(244.41,279.46) --
	(244.43,279.46) --
	(244.45,279.46) --
	(244.47,279.46) --
	(244.49,279.46) --
	(244.51,279.46) --
	(244.53,279.46) --
	(244.55,279.46) --
	(244.58,279.46) --
	(244.60,279.46) --
	(244.62,279.46) --
	(244.64,279.46) --
	(244.66,279.46) --
	(244.68,279.46) --
	(244.70,279.46) --
	(244.72,279.46) --
	(244.74,279.46) --
	(244.76,279.46) --
	(244.78,279.46) --
	(244.80,279.46) --
	(244.82,279.46) --
	(244.84,279.46) --
	(244.86,279.46) --
	(244.89,279.46) --
	(244.91,279.46) --
	(244.93,279.46) --
	(244.95,279.46) --
	(244.97,279.46) --
	(244.99,279.46) --
	(245.00,279.46) --
	(245.02,279.46) --
	(245.04,279.46) --
	(245.06,279.46) --
	(245.08,279.46) --
	(245.09,279.46) --
	(245.11,279.46) --
	(245.13,279.46) --
	(245.15,279.46) --
	(245.16,279.46) --
	(245.18,279.46) --
	(245.20,279.46) --
	(245.22,279.46) --
	(245.24,279.46) --
	(245.26,279.46) --
	(245.27,279.46) --
	(245.29,279.46) --
	(245.31,279.46) --
	(245.33,279.46) --
	(245.35,279.46) --
	(245.36,279.46) --
	(245.38,279.46) --
	(245.40,279.46) --
	(245.42,279.46) --
	(245.43,279.46) --
	(245.45,279.46) --
	(245.47,279.46) --
	(245.49,279.46) --
	(245.51,279.46) --
	(245.53,279.46) --
	(245.54,279.46) --
	(245.56,279.46) --
	(245.58,279.46) --
	(245.60,279.46) --
	(245.62,279.46) --
	(245.63,279.46) --
	(245.65,279.46) --
	(245.67,279.46) --
	(245.69,279.46) --
	(245.71,279.46) --
	(245.73,279.46) --
	(245.75,279.46) --
	(245.77,279.46) --
	(245.78,279.46) --
	(245.80,279.46) --
	(245.82,279.46) --
	(245.84,279.46) --
	(245.86,279.46) --
	(245.88,279.46) --
	(245.90,279.46) --
	(245.92,279.46) --
	(245.94,279.46) --
	(245.96,279.46) --
	(245.97,279.45) --
	(246.00,279.45) --
	(246.01,279.45) --
	(246.03,279.45) --
	(246.05,279.45) --
	(246.07,279.45) --
	(246.08,279.45) --
	(246.10,279.45) --
	(246.12,279.45) --
	(246.14,279.45) --
	(246.16,279.45) --
	(246.18,279.45) --
	(246.20,279.45) --
	(246.21,279.45) --
	(246.23,279.45) --
	(246.25,279.45) --
	(246.27,279.45) --
	(246.29,279.45) --
	(246.31,279.45) --
	(246.33,279.45) --
	(246.34,279.45) --
	(246.36,279.45) --
	(246.38,279.45) --
	(246.40,279.45) --
	(246.42,279.45) --
	(246.43,279.45) --
	(246.45,279.45) --
	(246.47,279.45) --
	(246.49,279.45) --
	(246.51,279.45) --
	(246.53,279.45) --
	(246.55,279.45) --
	(246.56,279.45) --
	(246.58,279.45) --
	(246.60,279.45) --
	(246.62,279.45) --
	(246.64,279.45) --
	(246.66,279.45) --
	(246.68,279.45) --
	(246.70,279.45) --
	(246.72,279.45) --
	(246.74,279.45) --
	(246.76,279.45) --
	(246.77,279.45) --
	(246.79,279.45) --
	(246.81,279.45) --
	(246.83,279.45) --
	(246.84,279.45) --
	(246.86,279.45) --
	(246.88,279.45) --
	(246.90,279.45) --
	(246.92,279.45) --
	(246.93,279.45) --
	(246.95,279.45) --
	(246.97,279.45) --
	(246.99,279.45) --
	(247.00,279.45) --
	(247.02,279.45) --
	(247.04,279.45) --
	(247.06,279.45) --
	(247.07,279.45) --
	(247.09,279.45) --
	(247.11,279.45) --
	(247.13,279.45) --
	(247.15,279.45) --
	(247.16,279.45) --
	(247.18,279.45) --
	(247.20,279.45) --
	(247.22,279.45) --
	(247.23,279.45) --
	(247.26,279.45) --
	(247.27,279.45) --
	(247.29,279.45) --
	(247.31,279.45) --
	(247.33,279.45) --
	(247.35,279.45) --
	(247.37,279.45) --
	(247.39,279.45) --
	(247.41,279.45) --
	(247.43,279.45) --
	(247.44,279.45) --
	(247.47,279.45) --
	(247.49,279.45) --
	(247.51,279.44) --
	(247.52,279.44) --
	(247.54,279.44) --
	(247.56,279.44) --
	(247.58,279.44) --
	(247.60,279.44) --
	(247.62,279.44) --
	(247.64,279.44) --
	(247.66,279.44) --
	(247.68,279.44) --
	(247.69,279.44) --
	(247.71,279.44) --
	(247.73,279.44) --
	(247.75,279.44) --
	(247.77,279.44) --
	(247.78,279.44) --
	(247.80,279.44) --
	(247.82,279.44) --
	(247.84,279.44) --
	(247.86,279.44) --
	(247.88,279.44) --
	(247.90,279.44) --
	(247.92,279.44) --
	(247.94,279.44) --
	(247.95,279.44) --
	(247.97,279.44) --
	(247.99,279.44) --
	(248.01,279.44) --
	(248.03,279.44) --
	(248.05,279.44) --
	(248.07,279.44) --
	(248.08,279.44) --
	(248.10,279.44) --
	(248.12,279.44) --
	(248.14,279.44) --
	(248.15,279.44) --
	(248.18,279.44) --
	(248.19,279.44) --
	(248.21,279.44) --
	(248.23,279.44) --
	(248.25,279.44) --
	(248.27,279.44) --
	(248.29,279.44) --
	(248.31,279.44) --
	(248.32,279.44) --
	(248.34,279.44) --
	(248.36,279.44) --
	(248.38,279.44) --
	(248.40,279.44) --
	(248.42,279.44) --
	(248.44,279.44) --
	(248.45,279.44) --
	(248.47,279.44) --
	(248.49,279.44) --
	(248.51,279.44) --
	(248.53,279.44) --
	(248.56,279.44) --
	(248.58,279.44) --
	(248.60,279.44) --
	(248.62,279.44) --
	(248.64,279.44) --
	(248.66,279.44) --
	(248.67,279.44) --
	(248.69,279.44) --
	(248.71,279.44) --
	(248.73,279.44) --
	(248.75,279.44) --
	(248.77,279.44) --
	(248.79,279.44) --
	(248.80,279.44) --
	(248.82,279.44) --
	(248.84,279.44) --
	(248.86,279.44) --
	(248.87,279.44) --
	(248.89,279.44) --
	(248.91,279.44) --
	(248.93,279.44) --
	(248.95,279.44) --
	(248.96,279.44) --
	(248.98,279.44) --
	(249.00,279.44) --
	(249.02,279.44) --
	(249.04,279.44) --
	(249.06,279.44) --
	(249.08,279.43) --
	(249.09,279.43) --
	(249.11,279.43) --
	(249.13,279.43) --
	(249.15,279.43) --
	(249.17,279.43) --
	(249.19,279.43) --
	(249.21,279.43) --
	(249.22,279.43) --
	(249.24,279.43) --
	(249.26,279.43) --
	(249.28,279.43) --
	(249.30,279.43) --
	(249.32,279.43) --
	(249.34,279.43) --
	(249.36,279.43) --
	(249.38,279.43) --
	(249.39,279.43) --
	(249.41,279.43) --
	(249.44,279.43) --
	(249.46,279.43) --
	(249.48,279.43) --
	(249.50,279.43) --
	(249.52,279.43) --
	(249.54,279.43) --
	(249.56,279.43) --
	(249.58,279.43) --
	(249.60,279.43) --
	(249.62,279.43) --
	(249.64,279.43) --
	(249.66,279.43) --
	(249.68,279.43) --
	(249.70,279.43) --
	(249.72,279.43) --
	(249.73,279.43) --
	(249.76,279.43) --
	(249.77,279.43) --
	(249.79,279.43) --
	(249.81,279.43) --
	(249.83,279.43) --
	(249.85,279.43) --
	(249.86,279.43) --
	(249.88,279.43) --
	(249.90,279.43) --
	(249.92,279.43) --
	(249.94,279.43) --
	(249.95,279.43) --
	(249.97,279.43) --
	(249.99,279.43) --
	(250.01,279.43) --
	(250.03,279.43) --
	(250.05,279.43) --
	(250.06,279.43) --
	(250.08,279.43) --
	(250.10,279.43) --
	(250.12,279.43) --
	(250.14,279.43) --
	(250.16,279.43) --
	(250.18,279.43) --
	(250.19,279.43) --
	(250.21,279.43) --
	(250.23,279.43) --
	(250.25,279.43) --
	(250.27,279.43) --
	(250.29,279.43) --
	(250.31,279.43) --
	(250.33,279.43) --
	(250.35,279.43) --
	(250.37,279.43) --
	(250.39,279.43) --
	(250.40,279.43) --
	(250.42,279.43) --
	(250.44,279.43) --
	(250.46,279.43) --
	(250.48,279.43) --
	(250.49,279.43) --
	(250.51,279.43) --
	(250.54,279.43) --
	(250.56,279.43) --
	(250.58,279.43) --
	(250.59,279.43) --
	(250.61,279.43) --
	(250.63,279.43) --
	(250.65,279.43) --
	(250.67,279.42) --
	(250.69,279.42) --
	(250.71,279.42) --
	(250.72,279.42) --
	(250.74,279.42) --
	(250.76,279.42) --
	(250.78,279.42) --
	(250.80,279.42) --
	(250.81,279.42) --
	(250.84,279.42) --
	(250.86,279.42) --
	(250.88,279.42) --
	(250.90,279.42) --
	(250.92,279.42) --
	(250.94,279.42) --
	(250.95,279.42) --
	(250.97,279.42) --
	(250.99,279.42) --
	(251.00,279.42) --
	(251.02,279.42) --
	(251.04,279.42) --
	(251.06,279.42) --
	(251.08,279.42) --
	(251.10,279.42) --
	(251.11,279.42) --
	(251.13,279.42) --
	(251.15,279.42) --
	(251.17,279.42) --
	(251.19,279.42) --
	(251.21,279.42) --
	(251.23,279.42) --
	(251.25,279.42) --
	(251.27,279.42) --
	(251.29,279.42) --
	(251.30,279.42) --
	(251.32,279.42) --
	(251.34,279.42) --
	(251.36,279.42) --
	(251.38,279.42) --
	(251.39,279.42) --
	(251.42,279.42) --
	(251.44,279.42) --
	(251.46,279.42) --
	(251.48,279.42) --
	(251.50,279.42) --
	(251.52,279.42) --
	(251.54,279.42) --
	(251.56,279.42) --
	(251.58,279.42) --
	(251.60,279.42) --
	(251.62,279.42) --
	(251.64,279.42) --
	(251.66,279.42) --
	(251.67,279.42) --
	(251.70,279.42) --
	(251.72,279.42) --
	(251.73,279.42) --
	(251.76,279.42) --
	(251.77,279.42) --
	(251.79,279.42) --
	(251.81,279.42) --
	(251.83,279.42) --
	(251.85,279.42) --
	(251.86,279.42) --
	(251.88,279.42) --
	(251.90,279.42) --
	(251.92,279.42) --
	(251.94,279.42) --
	(251.96,279.42) --
	(251.98,279.42) --
	(252.00,279.42) --
	(252.02,279.42) --
	(252.04,279.42) --
	(252.06,279.42) --
	(252.07,279.42) --
	(252.09,279.42) --
	(252.11,279.42) --
	(252.13,279.42) --
	(252.15,279.42) --
	(252.17,279.42) --
	(252.19,279.42) --
	(252.21,279.42) --
	(252.22,279.42) --
	(252.24,279.41) --
	(252.26,279.41) --
	(252.28,279.41) --
	(252.30,279.41) --
	(252.31,279.41) --
	(252.33,279.41) --
	(252.35,279.41) --
	(252.37,279.41) --
	(252.39,279.41) --
	(252.41,279.41) --
	(252.43,279.41) --
	(252.45,279.41) --
	(252.46,279.41) --
	(252.48,279.41) --
	(252.50,279.41) --
	(252.52,279.41) --
	(252.54,279.41) --
	(252.55,279.41) --
	(252.57,279.41) --
	(252.59,279.41) --
	(252.61,279.41) --
	(252.63,279.41) --
	(252.64,279.41) --
	(252.66,279.41) --
	(252.68,279.41) --
	(252.70,279.41) --
	(252.72,279.41) --
	(252.73,279.41) --
	(252.75,279.41);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 71.77,341.32) --
	(125.49,327.67) --
	(179.89,314.56) --
	(233.83,294.39) --
	(288.49,259.03) --
	(335.64,246.88) --
	(342.32,246.88);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 71.77,341.32) --
	( 86.98,328.21) --
	(102.84,315.89) --
	(118.70,302.75) --
	(134.21,285.98) --
	(150.00,251.79) --
	(165.21,184.94) --
	(180.14, 50.71);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 71.77,341.32) --
	( 80.40,328.21) --
	( 88.78,321.91) --
	( 97.15,311.95) --
	(105.63,301.56) --
	(114.06,290.89) --
	(122.61,284.40) --
	(131.07,276.81) --
	(139.51,269.65) --
	(148.05,262.38) --
	(156.60,255.56) --
	(165.05,247.68) --
	(173.55,240.49) --
	(182.04,233.91) --
	(190.56,226.33) --
	(199.11,218.18) --
	(207.61,212.11) --
	(216.07,205.20) --
	(224.58,196.36) --
	(233.06,190.24) --
	(241.52,184.49) --
	(249.89,175.13) --
	(258.29,167.45) --
	(266.58,163.12) --
	(274.97,154.75) --
	(283.16,144.78);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77,341.32) --
	( 75.82,328.21) --
	( 79.77,321.91) --
	( 83.75,311.95) --
	( 87.58,301.56) --
	( 91.38,290.89) --
	( 95.23,284.40) --
	( 99.03,276.81) --
	(102.83,269.65) --
	(106.69,262.38) --
	(110.49,255.56) --
	(114.37,247.68) --
	(118.21,240.49) --
	(122.02,233.91) --
	(125.82,226.33) --
	(129.65,218.18) --
	(133.44,212.11) --
	(137.21,205.20) --
	(141.03,196.36) --
	(144.88,190.24) --
	(148.65,184.49) --
	(152.44,175.13) --
	(156.22,167.45) --
	(160.01,163.12) --
	(163.82,154.75) --
	(167.63,144.78) --
	(171.43,141.59) --
	(175.22,135.02) --
	(179.02,123.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,107.70) {1e-11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,186.63) {1e-07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,265.55) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,344.48) {1e+01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,111.83) --
	( 58.24,111.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,190.76) --
	( 58.24,190.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,269.68) --
	( 58.24,269.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,348.61) --
	( 58.24,348.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 33.43) --
	( 71.77, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.85, 33.43) --
	(139.85, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.93, 33.43) --
	(207.93, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.01, 33.43) --
	(276.01, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.09, 33.43) --
	(344.09, 36.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 71.77, 22.97) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (139.85, 22.97) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (207.93, 22.97) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (276.01, 22.97) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (344.09, 22.97) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (207.05,  8.22) {\bfseries time[s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.16,196.02) {\bfseries $\|F_1(x^{(k)})\|_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 58.24, 36.18) rectangle (154.93,124.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 63.74, 99.50) rectangle ( 78.20,113.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.19,106.72) -- ( 76.75,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.19,106.72) -- ( 76.75,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.19,106.72) -- ( 76.75,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.19,106.72) -- ( 76.75,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.19,106.72) -- ( 76.75,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 63.74, 85.04) rectangle ( 78.20, 99.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 65.19, 92.27) -- ( 76.75, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 65.19, 92.27) -- ( 76.75, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 65.19, 92.27) -- ( 76.75, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 65.19, 92.27) -- ( 76.75, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 65.19, 92.27) -- ( 76.75, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 63.74, 70.59) rectangle ( 78.20, 85.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 65.19, 77.82) -- ( 76.75, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 65.19, 77.82) -- ( 76.75, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 65.19, 77.82) -- ( 76.75, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 65.19, 77.82) -- ( 76.75, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 65.19, 77.82) -- ( 76.75, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 63.74, 56.13) rectangle ( 78.20, 70.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 65.19, 63.36) -- ( 76.75, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 65.19, 63.36) -- ( 76.75, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 65.19, 63.36) -- ( 76.75, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 65.19, 63.36) -- ( 76.75, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 65.19, 63.36) -- ( 76.75, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 63.74, 41.68) rectangle ( 78.20, 56.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.19, 48.91) -- ( 76.75, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.19, 48.91) -- ( 76.75, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.19, 48.91) -- ( 76.75, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.19, 48.91) -- ( 76.75, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.19, 48.91) -- ( 76.75, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 83.70,102.59) {PG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 83.70, 88.14) {PN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 83.70, 73.68) {LN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 83.70, 59.23) {HLQN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 83.70, 44.78) {HLQN-GCR};
\end{scope}
\end{tikzpicture}


==> figure2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-09 00:24:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 52.91, 36.18) rectangle (355.85,355.85);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 52.91, 36.18) rectangle (355.85,355.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.91, 66.49) --
	(355.85, 66.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.91,136.37) --
	(355.85,136.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.91,206.25) --
	(355.85,206.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.91,276.13) --
	(355.85,276.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.91,346.01) --
	(355.85,346.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.52, 36.18) --
	(118.52,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.21, 36.18) --
	(222.21,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.90, 36.18) --
	(325.90,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.91,101.43) --
	(355.85,101.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.91,171.31) --
	(355.85,171.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.91,241.19) --
	(355.85,241.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.91,311.07) --
	(355.85,311.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.68, 36.18) --
	( 66.68,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.37, 36.18) --
	(170.37,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.05, 36.18) --
	(274.05,355.85);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 66.68,341.32) --
	( 66.70,341.24) --
	( 66.73,341.16) --
	( 66.75,341.08) --
	( 66.77,341.00) --
	( 66.79,340.92) --
	( 66.81,340.84) --
	( 66.84,340.75) --
	( 66.86,340.67) --
	( 66.88,340.58) --
	( 66.90,340.49) --
	( 66.92,340.40) --
	( 66.95,340.31) --
	( 66.97,340.22) --
	( 66.99,340.13) --
	( 67.01,340.04) --
	( 67.04,339.94) --
	( 67.06,339.85) --
	( 67.08,339.75) --
	( 67.10,339.65) --
	( 67.13,339.55) --
	( 67.15,339.45) --
	( 67.17,339.35) --
	( 67.19,339.24) --
	( 67.21,339.14) --
	( 67.24,339.03) --
	( 67.26,338.92) --
	( 67.28,338.81) --
	( 67.30,338.70) --
	( 67.32,338.59) --
	( 67.34,338.47) --
	( 67.36,338.36) --
	( 67.38,338.24) --
	( 67.41,338.12) --
	( 67.43,338.00) --
	( 67.45,337.87) --
	( 67.48,337.75) --
	( 67.50,337.62) --
	( 67.52,337.49) --
	( 67.54,337.36) --
	( 67.56,337.23) --
	( 67.58,337.09) --
	( 67.60,336.96) --
	( 67.62,336.82) --
	( 67.65,336.68) --
	( 67.67,336.53) --
	( 67.69,336.39) --
	( 67.71,336.24) --
	( 67.73,336.09) --
	( 67.75,335.93) --
	( 67.77,335.78) --
	( 67.79,335.62) --
	( 67.82,335.46) --
	( 67.84,335.29) --
	( 67.86,335.12) --
	( 67.88,334.95) --
	( 67.90,334.78) --
	( 67.92,334.61) --
	( 67.94,334.43) --
	( 67.96,334.24) --
	( 67.99,334.06) --
	( 68.01,333.87) --
	( 68.03,333.67) --
	( 68.05,333.48) --
	( 68.07,333.28) --
	( 68.09,333.07) --
	( 68.11,332.86) --
	( 68.13,332.65) --
	( 68.15,332.43) --
	( 68.18,332.21) --
	( 68.20,331.98) --
	( 68.22,331.75) --
	( 68.24,331.51) --
	( 68.26,331.27) --
	( 68.28,331.02) --
	( 68.30,330.77) --
	( 68.33,330.51) --
	( 68.35,330.24) --
	( 68.37,329.97) --
	( 68.39,329.70) --
	( 68.41,329.41) --
	( 68.43,329.12) --
	( 68.45,328.83) --
	( 68.47,328.53) --
	( 68.49,328.22) --
	( 68.52,327.90) --
	( 68.54,327.58) --
	( 68.56,327.25) --
	( 68.58,326.91) --
	( 68.60,326.57) --
	( 68.62,326.22) --
	( 68.64,325.87) --
	( 68.67,325.51) --
	( 68.69,325.15) --
	( 68.71,324.78) --
	( 68.73,324.42) --
	( 68.75,324.06) --
	( 68.78,323.70) --
	( 68.80,323.35) --
	( 68.82,323.01) --
	( 68.85,322.68) --
	( 68.88,322.38) --
	( 68.90,322.10) --
	( 68.92,321.94) --
	( 68.95,321.89) --
	( 68.97,321.85) --
	( 68.99,321.80) --
	( 69.01,321.75) --
	( 69.03,321.71) --
	( 69.05,321.66) --
	( 69.07,321.62) --
	( 69.09,321.57) --
	( 69.12,321.52) --
	( 69.14,321.48) --
	( 69.16,321.43) --
	( 69.18,321.38) --
	( 69.20,321.34) --
	( 69.23,321.29) --
	( 69.25,321.24) --
	( 69.27,321.20) --
	( 69.29,321.15) --
	( 69.31,321.10) --
	( 69.33,321.06) --
	( 69.35,321.01) --
	( 69.37,320.96) --
	( 69.40,320.91) --
	( 69.42,320.87) --
	( 69.44,320.82) --
	( 69.46,320.77) --
	( 69.48,320.72) --
	( 69.50,320.68) --
	( 69.53,320.63) --
	( 69.55,320.58) --
	( 69.57,320.53) --
	( 69.59,320.48) --
	( 69.61,320.44) --
	( 69.63,320.39) --
	( 69.66,320.34) --
	( 69.68,320.29) --
	( 69.70,320.24) --
	( 69.72,320.19) --
	( 69.74,320.14) --
	( 69.76,320.10) --
	( 69.78,320.05) --
	( 69.80,320.00) --
	( 69.82,319.95) --
	( 69.84,319.90) --
	( 69.86,319.85) --
	( 69.89,319.80) --
	( 69.91,319.75) --
	( 69.93,319.70) --
	( 69.95,319.65) --
	( 69.97,319.60) --
	( 70.00,319.55) --
	( 70.02,319.50) --
	( 70.04,319.45) --
	( 70.06,319.40) --
	( 70.08,319.35) --
	( 70.10,319.30) --
	( 70.12,319.25) --
	( 70.14,319.20) --
	( 70.16,319.15) --
	( 70.19,319.10) --
	( 70.21,319.05) --
	( 70.23,319.00) --
	( 70.25,318.95) --
	( 70.27,318.90) --
	( 70.29,318.85) --
	( 70.32,318.79) --
	( 70.34,318.74) --
	( 70.36,318.69) --
	( 70.38,318.64) --
	( 70.40,318.59) --
	( 70.43,318.54) --
	( 70.45,318.49) --
	( 70.47,318.43) --
	( 70.49,318.38) --
	( 70.51,318.33) --
	( 70.54,318.28) --
	( 70.56,318.22) --
	( 70.58,318.17) --
	( 70.60,318.12) --
	( 70.63,318.07) --
	( 70.65,318.01) --
	( 70.67,317.96) --
	( 70.70,317.91) --
	( 70.72,317.86) --
	( 70.74,317.80) --
	( 70.77,317.75) --
	( 70.79,317.70) --
	( 70.82,317.64) --
	( 70.84,317.59) --
	( 70.87,317.54) --
	( 70.89,317.48) --
	( 70.91,317.43) --
	( 70.94,317.37) --
	( 70.97,317.32) --
	( 70.99,317.27) --
	( 71.01,317.21) --
	( 71.03,317.16) --
	( 71.06,317.10) --
	( 71.08,317.05) --
	( 71.10,316.99) --
	( 71.13,316.94) --
	( 71.15,316.88) --
	( 71.17,316.83) --
	( 71.20,316.77) --
	( 71.22,316.72) --
	( 71.24,316.66) --
	( 71.26,316.61) --
	( 71.28,316.55) --
	( 71.31,316.50) --
	( 71.33,316.44) --
	( 71.35,316.38) --
	( 71.38,316.33) --
	( 71.40,316.27) --
	( 71.43,316.22) --
	( 71.45,316.16) --
	( 71.48,316.10) --
	( 71.50,316.05) --
	( 71.53,315.99) --
	( 71.55,315.93) --
	( 71.57,315.88) --
	( 71.60,315.82) --
	( 71.62,315.76) --
	( 71.64,315.70) --
	( 71.67,315.65) --
	( 71.70,315.59) --
	( 71.73,315.53) --
	( 71.75,315.47) --
	( 71.78,315.42) --
	( 71.80,315.36) --
	( 71.83,315.30) --
	( 71.85,315.24) --
	( 71.88,315.18) --
	( 71.90,315.13) --
	( 71.93,315.07) --
	( 71.96,315.01) --
	( 71.98,314.95) --
	( 72.01,314.89) --
	( 72.03,314.83) --
	( 72.06,314.77) --
	( 72.08,314.71) --
	( 72.10,314.65) --
	( 72.13,314.59) --
	( 72.15,314.53) --
	( 72.17,314.47) --
	( 72.19,314.41) --
	( 72.22,314.35) --
	( 72.24,314.29) --
	( 72.26,314.23) --
	( 72.28,314.17) --
	( 72.31,314.11) --
	( 72.33,314.05) --
	( 72.35,313.99) --
	( 72.37,313.93) --
	( 72.40,313.87) --
	( 72.42,313.81) --
	( 72.44,313.75) --
	( 72.46,313.69) --
	( 72.49,313.62) --
	( 72.51,313.56) --
	( 72.54,313.50) --
	( 72.56,313.44) --
	( 72.59,313.38) --
	( 72.61,313.31) --
	( 72.63,313.25) --
	( 72.66,313.19) --
	( 72.68,313.13) --
	( 72.71,313.06) --
	( 72.73,313.00) --
	( 72.75,312.94) --
	( 72.77,312.88) --
	( 72.80,312.81) --
	( 72.82,312.75) --
	( 72.84,312.69) --
	( 72.87,312.62) --
	( 72.89,312.56) --
	( 72.91,312.49) --
	( 72.94,312.43) --
	( 72.96,312.37) --
	( 72.98,312.30) --
	( 73.01,312.24) --
	( 73.03,312.17) --
	( 73.05,312.11) --
	( 73.07,312.05) --
	( 73.10,311.98) --
	( 73.12,311.92) --
	( 73.14,311.85) --
	( 73.17,311.79) --
	( 73.20,311.72) --
	( 73.22,311.66) --
	( 73.25,311.59) --
	( 73.28,311.52) --
	( 73.31,311.46) --
	( 73.35,311.39) --
	( 73.38,311.33) --
	( 73.41,311.26) --
	( 73.45,311.19) --
	( 73.49,311.13) --
	( 73.52,311.06) --
	( 73.55,311.00) --
	( 73.58,310.93) --
	( 73.60,310.86) --
	( 73.63,310.80) --
	( 73.66,310.73) --
	( 73.69,310.66) --
	( 73.71,310.60) --
	( 73.74,310.53) --
	( 73.77,310.46) --
	( 73.80,310.39) --
	( 73.84,310.33) --
	( 73.88,310.26) --
	( 73.92,310.19) --
	( 73.96,310.12) --
	( 73.99,310.05) --
	( 74.04,309.99) --
	( 74.08,309.92) --
	( 74.10,309.85) --
	( 74.13,309.78) --
	( 74.16,309.71) --
	( 74.18,309.65) --
	( 74.21,309.58) --
	( 74.24,309.51) --
	( 74.27,309.44) --
	( 74.30,309.37) --
	( 74.33,309.30) --
	( 74.35,309.23) --
	( 74.38,309.16) --
	( 74.40,309.10) --
	( 74.42,309.03) --
	( 74.44,308.96) --
	( 74.47,308.89) --
	( 74.50,308.82) --
	( 74.52,308.75) --
	( 74.55,308.68) --
	( 74.59,308.61) --
	( 74.62,308.54) --
	( 74.66,308.47) --
	( 74.69,308.40) --
	( 74.72,308.33) --
	( 74.75,308.26) --
	( 74.78,308.19) --
	( 74.81,308.12) --
	( 74.83,308.05) --
	( 74.86,307.98) --
	( 74.89,307.91) --
	( 74.92,307.84) --
	( 74.95,307.77) --
	( 74.98,307.70) --
	( 75.00,307.63) --
	( 75.03,307.56) --
	( 75.05,307.49) --
	( 75.08,307.42) --
	( 75.10,307.34) --
	( 75.12,307.27) --
	( 75.15,307.20) --
	( 75.18,307.13) --
	( 75.21,307.06) --
	( 75.25,306.99) --
	( 75.28,306.92) --
	( 75.31,306.85) --
	( 75.34,306.78) --
	( 75.38,306.71) --
	( 75.41,306.64) --
	( 75.44,306.56) --
	( 75.47,306.49) --
	( 75.50,306.42) --
	( 75.53,306.35) --
	( 75.56,306.28) --
	( 75.58,306.21) --
	( 75.61,306.14) --
	( 75.63,306.07) --
	( 75.65,306.00) --
	( 75.68,305.92) --
	( 75.70,305.85) --
	( 75.72,305.78) --
	( 75.74,305.71) --
	( 75.76,305.64) --
	( 75.79,305.57) --
	( 75.81,305.50) --
	( 75.83,305.42) --
	( 75.85,305.35) --
	( 75.87,305.28) --
	( 75.89,305.21) --
	( 75.91,305.14) --
	( 75.94,305.07) --
	( 75.96,305.00) --
	( 75.98,304.92) --
	( 76.00,304.85) --
	( 76.02,304.78) --
	( 76.04,304.71) --
	( 76.06,304.64) --
	( 76.08,304.57) --
	( 76.11,304.50) --
	( 76.13,304.43) --
	( 76.15,304.35) --
	( 76.17,304.28) --
	( 76.19,304.21) --
	( 76.21,304.14) --
	( 76.23,304.07) --
	( 76.26,304.00) --
	( 76.28,303.93) --
	( 76.31,303.86) --
	( 76.33,303.78) --
	( 76.35,303.71) --
	( 76.37,303.64) --
	( 76.39,303.57) --
	( 76.42,303.50) --
	( 76.44,303.43) --
	( 76.47,303.36) --
	( 76.49,303.29) --
	( 76.52,303.22) --
	( 76.54,303.15) --
	( 76.57,303.07) --
	( 76.59,303.00) --
	( 76.62,302.93) --
	( 76.64,302.86) --
	( 76.67,302.79) --
	( 76.69,302.72) --
	( 76.72,302.65) --
	( 76.74,302.58) --
	( 76.77,302.51) --
	( 76.79,302.44) --
	( 76.82,302.37) --
	( 76.84,302.30) --
	( 76.86,302.23) --
	( 76.89,302.16) --
	( 76.91,302.09) --
	( 76.94,302.02) --
	( 76.96,301.95) --
	( 76.99,301.88) --
	( 77.01,301.81) --
	( 77.04,301.74) --
	( 77.06,301.67) --
	( 77.08,301.59) --
	( 77.11,301.52) --
	( 77.13,301.46) --
	( 77.16,301.39) --
	( 77.18,301.32) --
	( 77.21,301.25) --
	( 77.23,301.18) --
	( 77.26,301.11) --
	( 77.28,301.04) --
	( 77.31,300.97) --
	( 77.33,300.90) --
	( 77.35,300.83) --
	( 77.38,300.76) --
	( 77.41,300.69) --
	( 77.43,300.62) --
	( 77.45,300.55) --
	( 77.48,300.48) --
	( 77.50,300.41) --
	( 77.53,300.34) --
	( 77.55,300.27) --
	( 77.58,300.20) --
	( 77.60,300.14) --
	( 77.63,300.07) --
	( 77.65,300.00) --
	( 77.68,299.93) --
	( 77.70,299.86) --
	( 77.73,299.79) --
	( 77.75,299.72) --
	( 77.78,299.66) --
	( 77.80,299.59) --
	( 77.83,299.52) --
	( 77.85,299.45) --
	( 77.87,299.38) --
	( 77.89,299.31) --
	( 77.92,299.25) --
	( 77.94,299.18) --
	( 77.97,299.11) --
	( 77.99,299.04) --
	( 78.02,298.98) --
	( 78.04,298.91) --
	( 78.06,298.84) --
	( 78.08,298.77) --
	( 78.11,298.71) --
	( 78.13,298.64) --
	( 78.15,298.57) --
	( 78.17,298.51) --
	( 78.20,298.44) --
	( 78.22,298.37) --
	( 78.24,298.30) --
	( 78.26,298.24) --
	( 78.29,298.17) --
	( 78.31,298.11) --
	( 78.33,298.04) --
	( 78.35,297.97) --
	( 78.37,297.91) --
	( 78.40,297.84) --
	( 78.42,297.78) --
	( 78.44,297.71) --
	( 78.46,297.64) --
	( 78.49,297.58) --
	( 78.51,297.51) --
	( 78.54,297.45) --
	( 78.56,297.38) --
	( 78.58,297.32) --
	( 78.61,297.25) --
	( 78.63,297.19) --
	( 78.66,297.12) --
	( 78.68,297.06) --
	( 78.71,297.00) --
	( 78.73,296.93) --
	( 78.76,296.87) --
	( 78.78,296.80) --
	( 78.80,296.74) --
	( 78.83,296.68) --
	( 78.85,296.61) --
	( 78.88,296.55) --
	( 78.90,296.49) --
	( 78.92,296.42) --
	( 78.95,296.36) --
	( 78.97,296.30) --
	( 79.00,296.24) --
	( 79.02,296.17) --
	( 79.05,296.11) --
	( 79.08,296.05) --
	( 79.10,295.99) --
	( 79.12,295.93) --
	( 79.15,295.87) --
	( 79.18,295.80) --
	( 79.21,295.74) --
	( 79.23,295.68) --
	( 79.26,295.62) --
	( 79.28,295.56) --
	( 79.31,295.50) --
	( 79.33,295.44) --
	( 79.36,295.38) --
	( 79.39,295.32) --
	( 79.41,295.26) --
	( 79.43,295.20) --
	( 79.46,295.15) --
	( 79.49,295.09) --
	( 79.51,295.03) --
	( 79.53,294.97) --
	( 79.56,294.91) --
	( 79.58,294.85) --
	( 79.61,294.80) --
	( 79.63,294.74) --
	( 79.65,294.68) --
	( 79.68,294.63) --
	( 79.70,294.57) --
	( 79.73,294.51) --
	( 79.75,294.46) --
	( 79.77,294.40) --
	( 79.80,294.35) --
	( 79.82,294.29) --
	( 79.85,294.23) --
	( 79.87,294.18) --
	( 79.89,294.13) --
	( 79.92,294.07) --
	( 79.94,294.02) --
	( 79.96,293.96) --
	( 79.98,293.91) --
	( 80.01,293.86) --
	( 80.03,293.80) --
	( 80.05,293.75) --
	( 80.07,293.70) --
	( 80.10,293.65) --
	( 80.12,293.59) --
	( 80.14,293.54) --
	( 80.17,293.49) --
	( 80.19,293.44) --
	( 80.22,293.39) --
	( 80.24,293.34) --
	( 80.27,293.29) --
	( 80.29,293.24) --
	( 80.31,293.19) --
	( 80.34,293.14) --
	( 80.36,293.09) --
	( 80.38,293.04) --
	( 80.40,292.99) --
	( 80.43,292.95) --
	( 80.45,292.90) --
	( 80.47,292.85) --
	( 80.50,292.80) --
	( 80.52,292.76) --
	( 80.55,292.71) --
	( 80.57,292.67) --
	( 80.59,292.62) --
	( 80.62,292.57) --
	( 80.64,292.53) --
	( 80.66,292.48) --
	( 80.68,292.44) --
	( 80.71,292.40) --
	( 80.73,292.35) --
	( 80.75,292.31) --
	( 80.77,292.26) --
	( 80.80,292.22) --
	( 80.82,292.18) --
	( 80.84,292.14) --
	( 80.86,292.09) --
	( 80.89,292.05) --
	( 80.91,292.01) --
	( 80.93,291.97) --
	( 80.95,291.93) --
	( 80.97,291.89) --
	( 81.00,291.85) --
	( 81.02,291.81) --
	( 81.04,291.77) --
	( 81.06,291.73) --
	( 81.08,291.69) --
	( 81.11,291.65) --
	( 81.13,291.62) --
	( 81.15,291.58) --
	( 81.17,291.54) --
	( 81.19,291.50) --
	( 81.22,291.47) --
	( 81.24,291.43) --
	( 81.26,291.40) --
	( 81.28,291.36) --
	( 81.30,291.32) --
	( 81.32,291.29) --
	( 81.34,291.25) --
	( 81.37,291.22) --
	( 81.39,291.19) --
	( 81.41,291.15) --
	( 81.43,291.12) --
	( 81.45,291.09) --
	( 81.48,291.05) --
	( 81.50,291.02) --
	( 81.52,290.99) --
	( 81.54,290.96) --
	( 81.57,290.93) --
	( 81.59,290.89) --
	( 81.61,290.86) --
	( 81.63,290.83) --
	( 81.65,290.80) --
	( 81.67,290.77) --
	( 81.69,290.74) --
	( 81.72,290.71) --
	( 81.74,290.69) --
	( 81.76,290.66) --
	( 81.78,290.63) --
	( 81.80,290.60) --
	( 81.82,290.57) --
	( 81.84,290.55) --
	( 81.86,290.52) --
	( 81.89,290.49) --
	( 81.91,290.47) --
	( 81.94,290.44) --
	( 81.97,290.41) --
	( 81.99,290.39) --
	( 82.02,290.36) --
	( 82.04,290.34) --
	( 82.06,290.31) --
	( 82.09,290.29) --
	( 82.11,290.26) --
	( 82.13,290.24) --
	( 82.16,290.22) --
	( 82.18,290.19) --
	( 82.20,290.17) --
	( 82.22,290.15) --
	( 82.24,290.13) --
	( 82.27,290.10) --
	( 82.29,290.08) --
	( 82.32,290.06) --
	( 82.34,290.04) --
	( 82.37,290.02) --
	( 82.39,290.00) --
	( 82.41,289.98) --
	( 82.44,289.96) --
	( 82.46,289.94) --
	( 82.48,289.92) --
	( 82.51,289.90) --
	( 82.53,289.88) --
	( 82.55,289.86) --
	( 82.58,289.84) --
	( 82.61,289.82) --
	( 82.63,289.80) --
	( 82.65,289.79) --
	( 82.68,289.77) --
	( 82.70,289.75) --
	( 82.73,289.73) --
	( 82.76,289.72) --
	( 82.78,289.70) --
	( 82.80,289.68) --
	( 82.83,289.67) --
	( 82.85,289.65) --
	( 82.88,289.63) --
	( 82.90,289.62) --
	( 82.92,289.60) --
	( 82.95,289.59) --
	( 82.97,289.57) --
	( 82.99,289.56) --
	( 83.02,289.54) --
	( 83.04,289.53) --
	( 83.06,289.51) --
	( 83.08,289.50) --
	( 83.10,289.49) --
	( 83.13,289.47) --
	( 83.15,289.46) --
	( 83.18,289.45) --
	( 83.20,289.43) --
	( 83.22,289.42) --
	( 83.24,289.41) --
	( 83.27,289.40) --
	( 83.29,289.38) --
	( 83.31,289.37) --
	( 83.34,289.36) --
	( 83.36,289.35) --
	( 83.38,289.34) --
	( 83.41,289.32) --
	( 83.43,289.31) --
	( 83.45,289.30) --
	( 83.47,289.29) --
	( 83.50,289.28) --
	( 83.52,289.27) --
	( 83.54,289.26) --
	( 83.57,289.25) --
	( 83.59,289.24) --
	( 83.61,289.23) --
	( 83.64,289.22) --
	( 83.66,289.21) --
	( 83.69,289.20) --
	( 83.71,289.19) --
	( 83.74,289.18) --
	( 83.76,289.17) --
	( 83.78,289.16) --
	( 83.81,289.15) --
	( 83.83,289.15) --
	( 83.85,289.14) --
	( 83.87,289.13) --
	( 83.89,289.12) --
	( 83.92,289.11) --
	( 83.94,289.10) --
	( 83.96,289.10) --
	( 83.99,289.09) --
	( 84.01,289.08) --
	( 84.03,289.07) --
	( 84.05,289.07) --
	( 84.07,289.06) --
	( 84.09,289.05) --
	( 84.11,289.04) --
	( 84.14,289.04) --
	( 84.16,289.03) --
	( 84.18,289.02) --
	( 84.20,289.02) --
	( 84.22,289.01) --
	( 84.25,289.00) --
	( 84.27,289.00) --
	( 84.29,288.99) --
	( 84.31,288.99) --
	( 84.33,288.98) --
	( 84.35,288.97) --
	( 84.39,288.97) --
	( 84.41,288.96) --
	( 84.43,288.96) --
	( 84.46,288.95) --
	( 84.48,288.95) --
	( 84.50,288.94) --
	( 84.52,288.93) --
	( 84.54,288.93) --
	( 84.57,288.92) --
	( 84.59,288.92) --
	( 84.61,288.91) --
	( 84.64,288.91) --
	( 84.66,288.91) --
	( 84.68,288.90) --
	( 84.71,288.90) --
	( 84.73,288.89) --
	( 84.75,288.89) --
	( 84.78,288.88) --
	( 84.80,288.88) --
	( 84.82,288.87) --
	( 84.84,288.87) --
	( 84.87,288.87) --
	( 84.89,288.86) --
	( 84.92,288.86) --
	( 84.94,288.85) --
	( 84.96,288.85) --
	( 84.98,288.85) --
	( 85.01,288.84) --
	( 85.03,288.84) --
	( 85.05,288.84) --
	( 85.08,288.83) --
	( 85.10,288.83) --
	( 85.13,288.82) --
	( 85.15,288.82) --
	( 85.18,288.82) --
	( 85.20,288.82) --
	( 85.22,288.81) --
	( 85.25,288.81) --
	( 85.27,288.81) --
	( 85.30,288.80) --
	( 85.32,288.80) --
	( 85.35,288.80) --
	( 85.37,288.79) --
	( 85.39,288.79) --
	( 85.42,288.79) --
	( 85.44,288.79) --
	( 85.46,288.78) --
	( 85.49,288.78) --
	( 85.51,288.78) --
	( 85.53,288.78) --
	( 85.55,288.77) --
	( 85.58,288.77) --
	( 85.60,288.77) --
	( 85.62,288.77) --
	( 85.65,288.76) --
	( 85.67,288.76) --
	( 85.70,288.76) --
	( 85.72,288.76) --
	( 85.74,288.75) --
	( 85.77,288.75) --
	( 85.79,288.75) --
	( 85.81,288.75) --
	( 85.83,288.75) --
	( 85.86,288.74) --
	( 85.88,288.74) --
	( 85.90,288.74) --
	( 85.93,288.74) --
	( 85.95,288.74) --
	( 85.98,288.73) --
	( 86.01,288.73) --
	( 86.03,288.73) --
	( 86.06,288.73) --
	( 86.09,288.73) --
	( 86.11,288.73) --
	( 86.14,288.72) --
	( 86.17,288.72) --
	( 86.20,288.72) --
	( 86.22,288.72) --
	( 86.25,288.72) --
	( 86.28,288.72) --
	( 86.31,288.71) --
	( 86.35,288.71) --
	( 86.39,288.71) --
	( 86.43,288.71) --
	( 86.45,288.71) --
	( 86.49,288.71) --
	( 86.52,288.71) --
	( 86.55,288.70) --
	( 86.58,288.70) --
	( 86.61,288.70) --
	( 86.63,288.70) --
	( 86.66,288.70) --
	( 86.69,288.70) --
	( 86.72,288.70) --
	( 86.74,288.70) --
	( 86.77,288.70) --
	( 86.79,288.69) --
	( 86.82,288.69) --
	( 86.84,288.69) --
	( 86.87,288.69) --
	( 86.90,288.69) --
	( 86.93,288.69) --
	( 86.95,288.69) --
	( 86.98,288.69) --
	( 87.01,288.69) --
	( 87.03,288.68) --
	( 87.06,288.68) --
	( 87.09,288.68) --
	( 87.11,288.68) --
	( 87.14,288.68) --
	( 87.16,288.68) --
	( 87.18,288.68) --
	( 87.21,288.68) --
	( 87.23,288.68) --
	( 87.26,288.68) --
	( 87.29,288.68) --
	( 87.31,288.67) --
	( 87.33,288.67) --
	( 87.36,288.67) --
	( 87.38,288.67) --
	( 87.41,288.67) --
	( 87.43,288.67) --
	( 87.45,288.67) --
	( 87.47,288.67) --
	( 87.50,288.67) --
	( 87.52,288.67) --
	( 87.54,288.67) --
	( 87.57,288.67) --
	( 87.59,288.67) --
	( 87.61,288.66) --
	( 87.64,288.66) --
	( 87.66,288.66) --
	( 87.69,288.66) --
	( 87.71,288.66) --
	( 87.74,288.66) --
	( 87.76,288.66) --
	( 87.79,288.66) --
	( 87.81,288.66) --
	( 87.84,288.66) --
	( 87.87,288.66) --
	( 87.89,288.66) --
	( 87.92,288.66) --
	( 87.95,288.66) --
	( 87.97,288.66) --
	( 88.00,288.66) --
	( 88.02,288.65) --
	( 88.04,288.65) --
	( 88.07,288.65) --
	( 88.09,288.65) --
	( 88.12,288.65) --
	( 88.14,288.65) --
	( 88.16,288.65) --
	( 88.19,288.65) --
	( 88.21,288.65) --
	( 88.24,288.65) --
	( 88.26,288.65) --
	( 88.29,288.65) --
	( 88.31,288.65) --
	( 88.34,288.65) --
	( 88.36,288.65) --
	( 88.38,288.65) --
	( 88.41,288.65) --
	( 88.43,288.65) --
	( 88.45,288.65) --
	( 88.48,288.65) --
	( 88.50,288.64) --
	( 88.52,288.64) --
	( 88.54,288.64) --
	( 88.57,288.64) --
	( 88.59,288.64) --
	( 88.61,288.64) --
	( 88.63,288.64) --
	( 88.65,288.64) --
	( 88.67,288.64) --
	( 88.70,288.64) --
	( 88.72,288.64) --
	( 88.74,288.64) --
	( 88.76,288.64) --
	( 88.79,288.64) --
	( 88.81,288.64) --
	( 88.83,288.64) --
	( 88.86,288.64) --
	( 88.88,288.64) --
	( 88.90,288.64) --
	( 88.92,288.64) --
	( 88.94,288.64) --
	( 88.96,288.64) --
	( 88.99,288.64) --
	( 89.01,288.64) --
	( 89.04,288.63) --
	( 89.06,288.63) --
	( 89.08,288.63) --
	( 89.10,288.63) --
	( 89.13,288.63) --
	( 89.15,288.63) --
	( 89.17,288.63) --
	( 89.20,288.63) --
	( 89.22,288.63) --
	( 89.24,288.63) --
	( 89.27,288.63) --
	( 89.29,288.63) --
	( 89.31,288.63) --
	( 89.34,288.63) --
	( 89.36,288.63) --
	( 89.38,288.63) --
	( 89.41,288.63) --
	( 89.43,288.63) --
	( 89.45,288.63) --
	( 89.47,288.63) --
	( 89.49,288.63) --
	( 89.53,288.63) --
	( 89.55,288.63) --
	( 89.57,288.63) --
	( 89.59,288.63) --
	( 89.62,288.63) --
	( 89.64,288.63) --
	( 89.66,288.63) --
	( 89.68,288.63) --
	( 89.71,288.62) --
	( 89.73,288.62) --
	( 89.76,288.62) --
	( 89.78,288.62) --
	( 89.80,288.62) --
	( 89.83,288.62) --
	( 89.85,288.62) --
	( 89.87,288.62) --
	( 89.90,288.62) --
	( 89.92,288.62) --
	( 89.94,288.62) --
	( 89.96,288.62) --
	( 89.99,288.62) --
	( 90.01,288.62) --
	( 90.03,288.62) --
	( 90.06,288.62) --
	( 90.08,288.62) --
	( 90.10,288.62) --
	( 90.12,288.62) --
	( 90.15,288.62) --
	( 90.17,288.62) --
	( 90.19,288.62) --
	( 90.22,288.62) --
	( 90.24,288.62) --
	( 90.26,288.62) --
	( 90.29,288.62) --
	( 90.31,288.62) --
	( 90.34,288.62) --
	( 90.36,288.62) --
	( 90.38,288.62) --
	( 90.41,288.62) --
	( 90.43,288.61) --
	( 90.45,288.61) --
	( 90.48,288.61) --
	( 90.50,288.61) --
	( 90.52,288.61) --
	( 90.55,288.61) --
	( 90.57,288.61) --
	( 90.60,288.61) --
	( 90.62,288.61) --
	( 90.64,288.61) --
	( 90.67,288.61) --
	( 90.69,288.61) --
	( 90.71,288.61) --
	( 90.73,288.61) --
	( 90.75,288.61) --
	( 90.77,288.61) --
	( 90.79,288.61) --
	( 90.82,288.61) --
	( 90.84,288.61) --
	( 90.86,288.61) --
	( 90.88,288.61) --
	( 90.91,288.61) --
	( 90.93,288.61) --
	( 90.95,288.61) --
	( 90.97,288.61) --
	( 90.99,288.61) --
	( 91.02,288.61) --
	( 91.04,288.61) --
	( 91.07,288.61) --
	( 91.09,288.61) --
	( 91.12,288.61) --
	( 91.14,288.60) --
	( 91.16,288.60) --
	( 91.19,288.60) --
	( 91.21,288.60) --
	( 91.23,288.60) --
	( 91.25,288.60) --
	( 91.28,288.60) --
	( 91.30,288.60) --
	( 91.32,288.60) --
	( 91.34,288.60) --
	( 91.36,288.60) --
	( 91.38,288.60) --
	( 91.40,288.60) --
	( 91.42,288.60) --
	( 91.45,288.60) --
	( 91.47,288.60) --
	( 91.49,288.60) --
	( 91.51,288.60) --
	( 91.53,288.60) --
	( 91.55,288.60) --
	( 91.58,288.60) --
	( 91.60,288.60) --
	( 91.62,288.60) --
	( 91.65,288.60) --
	( 91.67,288.60) --
	( 91.69,288.60) --
	( 91.72,288.60) --
	( 91.74,288.60) --
	( 91.76,288.60) --
	( 91.78,288.60) --
	( 91.80,288.59) --
	( 91.83,288.59) --
	( 91.85,288.59) --
	( 91.87,288.59) --
	( 91.90,288.59) --
	( 91.92,288.59) --
	( 91.94,288.59) --
	( 91.97,288.59) --
	( 91.99,288.59) --
	( 92.01,288.59) --
	( 92.04,288.59) --
	( 92.06,288.59) --
	( 92.09,288.59) --
	( 92.12,288.59) --
	( 92.15,288.59) --
	( 92.18,288.59) --
	( 92.21,288.59) --
	( 92.24,288.59) --
	( 92.27,288.59) --
	( 92.30,288.59) --
	( 92.32,288.59) --
	( 92.35,288.59) --
	( 92.38,288.59) --
	( 92.40,288.59) --
	( 92.42,288.59) --
	( 92.44,288.59) --
	( 92.47,288.59) --
	( 92.49,288.59) --
	( 92.51,288.59) --
	( 92.53,288.58) --
	( 92.55,288.58) --
	( 92.58,288.58) --
	( 92.60,288.58) --
	( 92.62,288.58) --
	( 92.64,288.58) --
	( 92.66,288.58) --
	( 92.68,288.58) --
	( 92.71,288.58) --
	( 92.73,288.58) --
	( 92.75,288.58) --
	( 92.78,288.58) --
	( 92.80,288.58) --
	( 92.83,288.58) --
	( 92.85,288.58) --
	( 92.87,288.58) --
	( 92.89,288.58) --
	( 92.91,288.58) --
	( 92.93,288.58) --
	( 92.95,288.58) --
	( 92.98,288.58) --
	( 93.00,288.58) --
	( 93.02,288.58) --
	( 93.05,288.58) --
	( 93.07,288.58) --
	( 93.10,288.58) --
	( 93.12,288.58) --
	( 93.14,288.57) --
	( 93.17,288.57) --
	( 93.19,288.57) --
	( 93.21,288.57) --
	( 93.23,288.57) --
	( 93.25,288.57) --
	( 93.27,288.57) --
	( 93.29,288.57) --
	( 93.31,288.57) --
	( 93.34,288.57) --
	( 93.36,288.57) --
	( 93.38,288.57) --
	( 93.40,288.57) --
	( 93.42,288.57) --
	( 93.45,288.57) --
	( 93.47,288.57) --
	( 93.49,288.57) --
	( 93.52,288.57) --
	( 93.54,288.57) --
	( 93.56,288.57) --
	( 93.59,288.57) --
	( 93.61,288.57) --
	( 93.63,288.57) --
	( 93.65,288.57) --
	( 93.68,288.57) --
	( 93.70,288.57) --
	( 93.72,288.57) --
	( 93.75,288.56) --
	( 93.77,288.56) --
	( 93.80,288.56) --
	( 93.82,288.56) --
	( 93.85,288.56) --
	( 93.87,288.56) --
	( 93.90,288.56) --
	( 93.92,288.56) --
	( 93.95,288.56) --
	( 93.97,288.56) --
	( 94.00,288.56) --
	( 94.02,288.56) --
	( 94.05,288.56) --
	( 94.07,288.56) --
	( 94.10,288.56) --
	( 94.13,288.56) --
	( 94.15,288.56) --
	( 94.18,288.56) --
	( 94.20,288.56) --
	( 94.23,288.56) --
	( 94.25,288.56) --
	( 94.28,288.56) --
	( 94.30,288.56) --
	( 94.33,288.56) --
	( 94.35,288.56) --
	( 94.38,288.55) --
	( 94.40,288.55) --
	( 94.43,288.55) --
	( 94.45,288.55) --
	( 94.48,288.55) --
	( 94.50,288.55) --
	( 94.53,288.55) --
	( 94.55,288.55) --
	( 94.58,288.55) --
	( 94.60,288.55) --
	( 94.62,288.55) --
	( 94.65,288.55) --
	( 94.67,288.55) --
	( 94.70,288.55) --
	( 94.73,288.55) --
	( 94.75,288.55) --
	( 94.77,288.55) --
	( 94.80,288.55) --
	( 94.82,288.55) --
	( 94.84,288.55) --
	( 94.86,288.55) --
	( 94.89,288.55) --
	( 94.91,288.55) --
	( 94.93,288.55) --
	( 94.95,288.55) --
	( 94.98,288.54) --
	( 95.00,288.54) --
	( 95.02,288.54) --
	( 95.04,288.54) --
	( 95.07,288.54) --
	( 95.09,288.54) --
	( 95.11,288.54) --
	( 95.13,288.54) --
	( 95.16,288.54) --
	( 95.18,288.54) --
	( 95.20,288.54) --
	( 95.22,288.54) --
	( 95.25,288.54) --
	( 95.27,288.54) --
	( 95.29,288.54) --
	( 95.31,288.54) --
	( 95.34,288.54) --
	( 95.36,288.54) --
	( 95.38,288.54) --
	( 95.40,288.54) --
	( 95.43,288.54) --
	( 95.45,288.54) --
	( 95.48,288.54) --
	( 95.50,288.54) --
	( 95.52,288.53) --
	( 95.55,288.53) --
	( 95.57,288.53) --
	( 95.60,288.53) --
	( 95.62,288.53) --
	( 95.64,288.53) --
	( 95.67,288.53) --
	( 95.69,288.53) --
	( 95.72,288.53) --
	( 95.74,288.53) --
	( 95.76,288.53) --
	( 95.79,288.53) --
	( 95.81,288.53) --
	( 95.83,288.53) --
	( 95.86,288.53) --
	( 95.88,288.53) --
	( 95.90,288.53) --
	( 95.93,288.53) --
	( 95.95,288.53) --
	( 95.98,288.53) --
	( 96.00,288.53) --
	( 96.02,288.53) --
	( 96.05,288.53) --
	( 96.07,288.53) --
	( 96.10,288.52) --
	( 96.12,288.52) --
	( 96.14,288.52) --
	( 96.17,288.52) --
	( 96.19,288.52) --
	( 96.21,288.52) --
	( 96.23,288.52) --
	( 96.26,288.52) --
	( 96.28,288.52) --
	( 96.30,288.52) --
	( 96.32,288.52) --
	( 96.35,288.52) --
	( 96.37,288.52) --
	( 96.39,288.52) --
	( 96.42,288.52) --
	( 96.44,288.52) --
	( 96.46,288.52) --
	( 96.49,288.52) --
	( 96.51,288.52) --
	( 96.53,288.52) --
	( 96.56,288.52) --
	( 96.58,288.52) --
	( 96.60,288.52) --
	( 96.63,288.51) --
	( 96.65,288.51) --
	( 96.67,288.51) --
	( 96.70,288.51) --
	( 96.72,288.51) --
	( 96.74,288.51) --
	( 96.76,288.51) --
	( 96.78,288.51) --
	( 96.80,288.51) --
	( 96.82,288.51) --
	( 96.84,288.51) --
	( 96.87,288.51) --
	( 96.89,288.51) --
	( 96.91,288.51) --
	( 96.93,288.51) --
	( 96.95,288.51) --
	( 96.97,288.51) --
	( 96.99,288.51) --
	( 97.02,288.51) --
	( 97.04,288.51) --
	( 97.06,288.51) --
	( 97.08,288.51) --
	( 97.10,288.51) --
	( 97.12,288.51) --
	( 97.14,288.50) --
	( 97.16,288.50) --
	( 97.18,288.50) --
	( 97.21,288.50) --
	( 97.23,288.50) --
	( 97.25,288.50) --
	( 97.27,288.50) --
	( 97.29,288.50) --
	( 97.32,288.50) --
	( 97.34,288.50) --
	( 97.36,288.50) --
	( 97.38,288.50) --
	( 97.40,288.50) --
	( 97.42,288.50) --
	( 97.44,288.50) --
	( 97.47,288.50) --
	( 97.49,288.50) --
	( 97.51,288.50) --
	( 97.53,288.50) --
	( 97.55,288.50) --
	( 97.57,288.50) --
	( 97.60,288.50) --
	( 97.62,288.49) --
	( 97.64,288.49) --
	( 97.66,288.49) --
	( 97.68,288.49) --
	( 97.71,288.49) --
	( 97.73,288.49) --
	( 97.75,288.49) --
	( 97.77,288.49) --
	( 97.79,288.49) --
	( 97.81,288.49) --
	( 97.83,288.49) --
	( 97.85,288.49) --
	( 97.87,288.49) --
	( 97.90,288.49) --
	( 97.92,288.49) --
	( 97.94,288.49) --
	( 97.96,288.49) --
	( 97.98,288.49) --
	( 98.00,288.49) --
	( 98.02,288.49) --
	( 98.04,288.49) --
	( 98.07,288.49) --
	( 98.09,288.49) --
	( 98.11,288.48) --
	( 98.13,288.48) --
	( 98.15,288.48) --
	( 98.17,288.48) --
	( 98.19,288.48) --
	( 98.21,288.48) --
	( 98.24,288.48) --
	( 98.26,288.48) --
	( 98.28,288.48) --
	( 98.30,288.48) --
	( 98.32,288.48) --
	( 98.34,288.48) --
	( 98.36,288.48) --
	( 98.38,288.48) --
	( 98.41,288.48) --
	( 98.43,288.48) --
	( 98.45,288.48) --
	( 98.47,288.48) --
	( 98.50,288.48) --
	( 98.52,288.48) --
	( 98.54,288.48) --
	( 98.56,288.48) --
	( 98.59,288.48) --
	( 98.61,288.47) --
	( 98.63,288.47) --
	( 98.65,288.47) --
	( 98.67,288.47) --
	( 98.70,288.47) --
	( 98.72,288.47) --
	( 98.74,288.47) --
	( 98.77,288.47) --
	( 98.79,288.47) --
	( 98.81,288.47) --
	( 98.83,288.47) --
	( 98.85,288.47) --
	( 98.87,288.47) --
	( 98.89,288.47) --
	( 98.91,288.47) --
	( 98.93,288.47) --
	( 98.96,288.47) --
	( 98.98,288.47) --
	( 99.00,288.47) --
	( 99.02,288.47) --
	( 99.04,288.47) --
	( 99.06,288.47) --
	( 99.08,288.46) --
	( 99.10,288.46) --
	( 99.12,288.46) --
	( 99.14,288.46) --
	( 99.16,288.46) --
	( 99.19,288.46) --
	( 99.21,288.46) --
	( 99.23,288.46) --
	( 99.25,288.46) --
	( 99.27,288.46) --
	( 99.29,288.46) --
	( 99.31,288.46) --
	( 99.34,288.46) --
	( 99.36,288.46) --
	( 99.38,288.46) --
	( 99.40,288.46) --
	( 99.42,288.46) --
	( 99.44,288.46) --
	( 99.46,288.46) --
	( 99.48,288.46) --
	( 99.50,288.46) --
	( 99.53,288.45) --
	( 99.55,288.45) --
	( 99.57,288.45) --
	( 99.59,288.45) --
	( 99.61,288.45) --
	( 99.63,288.45) --
	( 99.65,288.45) --
	( 99.67,288.45) --
	( 99.69,288.45) --
	( 99.72,288.45) --
	( 99.74,288.45) --
	( 99.76,288.45) --
	( 99.78,288.45) --
	( 99.80,288.45) --
	( 99.82,288.45) --
	( 99.84,288.45) --
	( 99.87,288.45) --
	( 99.89,288.45) --
	( 99.91,288.45) --
	( 99.93,288.45) --
	( 99.96,288.45) --
	( 99.98,288.45) --
	(100.00,288.44) --
	(100.02,288.44) --
	(100.04,288.44) --
	(100.06,288.44) --
	(100.08,288.44) --
	(100.10,288.44) --
	(100.13,288.44) --
	(100.15,288.44) --
	(100.17,288.44) --
	(100.19,288.44) --
	(100.22,288.44) --
	(100.24,288.44) --
	(100.26,288.44) --
	(100.28,288.44) --
	(100.30,288.44) --
	(100.32,288.44) --
	(100.35,288.44) --
	(100.37,288.44) --
	(100.39,288.44) --
	(100.41,288.44) --
	(100.43,288.44) --
	(100.45,288.44) --
	(100.47,288.43) --
	(100.49,288.43) --
	(100.52,288.43) --
	(100.54,288.43) --
	(100.56,288.43) --
	(100.58,288.43) --
	(100.60,288.43) --
	(100.62,288.43) --
	(100.64,288.43) --
	(100.67,288.43) --
	(100.69,288.43) --
	(100.71,288.43) --
	(100.73,288.43) --
	(100.75,288.43) --
	(100.77,288.43) --
	(100.79,288.43) --
	(100.82,288.43) --
	(100.84,288.43) --
	(100.86,288.43) --
	(100.88,288.43) --
	(100.90,288.43) --
	(100.93,288.42) --
	(100.95,288.42) --
	(100.97,288.42) --
	(100.99,288.42) --
	(101.01,288.42) --
	(101.03,288.42) --
	(101.05,288.42) --
	(101.07,288.42) --
	(101.09,288.42) --
	(101.12,288.42) --
	(101.14,288.42) --
	(101.16,288.42) --
	(101.18,288.42) --
	(101.20,288.42) --
	(101.22,288.42) --
	(101.24,288.42) --
	(101.27,288.42) --
	(101.29,288.42) --
	(101.31,288.42) --
	(101.33,288.42) --
	(101.36,288.42) --
	(101.38,288.42) --
	(101.40,288.41) --
	(101.42,288.41) --
	(101.44,288.41) --
	(101.46,288.41) --
	(101.48,288.41) --
	(101.50,288.41) --
	(101.53,288.41) --
	(101.55,288.41) --
	(101.57,288.41) --
	(101.59,288.41) --
	(101.61,288.41) --
	(101.64,288.41) --
	(101.66,288.41) --
	(101.68,288.41) --
	(101.71,288.41) --
	(101.73,288.41) --
	(101.75,288.41) --
	(101.78,288.41) --
	(101.80,288.41) --
	(101.82,288.41) --
	(101.85,288.41) --
	(101.87,288.41) --
	(101.89,288.40) --
	(101.91,288.40) --
	(101.94,288.40) --
	(101.96,288.40) --
	(101.98,288.40) --
	(102.00,288.40) --
	(102.02,288.40) --
	(102.04,288.40) --
	(102.06,288.40) --
	(102.08,288.40) --
	(102.10,288.40) --
	(102.13,288.40) --
	(102.15,288.40) --
	(102.17,288.40) --
	(102.19,288.40) --
	(102.21,288.40) --
	(102.23,288.40) --
	(102.25,288.40) --
	(102.27,288.40) --
	(102.30,288.40) --
	(102.32,288.40) --
	(102.34,288.39) --
	(102.36,288.39) --
	(102.38,288.39) --
	(102.40,288.39) --
	(102.42,288.39) --
	(102.44,288.39) --
	(102.47,288.39) --
	(102.49,288.39) --
	(102.51,288.39) --
	(102.53,288.39) --
	(102.55,288.39) --
	(102.57,288.39) --
	(102.59,288.39) --
	(102.61,288.39) --
	(102.64,288.39) --
	(102.66,288.39) --
	(102.68,288.39) --
	(102.70,288.39) --
	(102.72,288.39) --
	(102.75,288.39) --
	(102.77,288.39) --
	(102.79,288.39) --
	(102.81,288.38) --
	(102.83,288.38) --
	(102.85,288.38) --
	(102.87,288.38) --
	(102.90,288.38) --
	(102.92,288.38) --
	(102.94,288.38) --
	(102.96,288.38) --
	(102.98,288.38) --
	(103.01,288.38) --
	(103.03,288.38) --
	(103.05,288.38) --
	(103.07,288.38) --
	(103.09,288.38) --
	(103.11,288.38) --
	(103.13,288.38) --
	(103.16,288.38) --
	(103.18,288.38) --
	(103.20,288.38) --
	(103.22,288.38) --
	(103.24,288.38) --
	(103.26,288.38) --
	(103.28,288.37) --
	(103.31,288.37) --
	(103.33,288.37) --
	(103.35,288.37) --
	(103.37,288.37) --
	(103.39,288.37) --
	(103.41,288.37) --
	(103.43,288.37) --
	(103.46,288.37) --
	(103.48,288.37) --
	(103.50,288.37) --
	(103.52,288.37) --
	(103.54,288.37) --
	(103.56,288.37) --
	(103.58,288.37) --
	(103.60,288.37) --
	(103.62,288.37) --
	(103.64,288.37) --
	(103.67,288.37) --
	(103.69,288.37) --
	(103.71,288.37) --
	(103.73,288.36) --
	(103.75,288.36) --
	(103.77,288.36) --
	(103.80,288.36) --
	(103.82,288.36) --
	(103.84,288.36) --
	(103.87,288.36) --
	(103.89,288.36) --
	(103.91,288.36) --
	(103.93,288.36) --
	(103.95,288.36) --
	(103.98,288.36) --
	(104.00,288.36) --
	(104.02,288.36) --
	(104.04,288.36) --
	(104.06,288.36) --
	(104.08,288.36) --
	(104.10,288.36) --
	(104.12,288.36) --
	(104.14,288.36) --
	(104.16,288.36) --
	(104.19,288.36) --
	(104.20,288.35) --
	(104.23,288.35) --
	(104.25,288.35) --
	(104.27,288.35) --
	(104.29,288.35) --
	(104.31,288.35) --
	(104.33,288.35) --
	(104.35,288.35) --
	(104.38,288.35) --
	(104.40,288.35) --
	(104.42,288.35) --
	(104.44,288.35) --
	(104.46,288.35) --
	(104.48,288.35) --
	(104.50,288.35) --
	(104.52,288.35) --
	(104.54,288.35) --
	(104.56,288.35) --
	(104.58,288.35) --
	(104.60,288.35) --
	(104.63,288.35) --
	(104.65,288.35) --
	(104.67,288.34) --
	(104.69,288.34) --
	(104.72,288.34) --
	(104.74,288.34) --
	(104.76,288.34) --
	(104.78,288.34) --
	(104.80,288.34) --
	(104.82,288.34) --
	(104.84,288.34) --
	(104.86,288.34) --
	(104.89,288.34) --
	(104.91,288.34) --
	(104.93,288.34) --
	(104.95,288.34) --
	(104.97,288.34) --
	(104.99,288.34) --
	(105.01,288.34) --
	(105.03,288.34) --
	(105.06,288.34) --
	(105.08,288.34) --
	(105.10,288.34) --
	(105.12,288.33) --
	(105.15,288.33) --
	(105.17,288.33) --
	(105.19,288.33) --
	(105.21,288.33) --
	(105.23,288.33) --
	(105.25,288.33) --
	(105.27,288.33) --
	(105.29,288.33) --
	(105.31,288.33) --
	(105.33,288.33) --
	(105.35,288.33) --
	(105.37,288.33) --
	(105.40,288.33) --
	(105.42,288.33) --
	(105.44,288.33) --
	(105.46,288.33) --
	(105.48,288.33) --
	(105.50,288.33) --
	(105.52,288.33) --
	(105.54,288.33) --
	(105.57,288.33) --
	(105.59,288.32) --
	(105.61,288.32) --
	(105.63,288.32) --
	(105.65,288.32) --
	(105.67,288.32) --
	(105.69,288.32) --
	(105.71,288.32) --
	(105.74,288.32) --
	(105.76,288.32) --
	(105.78,288.32) --
	(105.80,288.32) --
	(105.82,288.32) --
	(105.84,288.32) --
	(105.86,288.32) --
	(105.88,288.32) --
	(105.91,288.32) --
	(105.93,288.32) --
	(105.95,288.32) --
	(105.97,288.32) --
	(105.99,288.32) --
	(106.02,288.32) --
	(106.04,288.32) --
	(106.06,288.31) --
	(106.09,288.31) --
	(106.11,288.31) --
	(106.14,288.31) --
	(106.16,288.31) --
	(106.18,288.31) --
	(106.20,288.31) --
	(106.22,288.31) --
	(106.24,288.31) --
	(106.26,288.31) --
	(106.28,288.31) --
	(106.30,288.31) --
	(106.33,288.31) --
	(106.35,288.31) --
	(106.37,288.31) --
	(106.39,288.31) --
	(106.41,288.31) --
	(106.44,288.31) --
	(106.46,288.31) --
	(106.48,288.31) --
	(106.50,288.31) --
	(106.52,288.30) --
	(106.54,288.30) --
	(106.56,288.30) --
	(106.58,288.30) --
	(106.60,288.30) --
	(106.63,288.30) --
	(106.65,288.30) --
	(106.67,288.30) --
	(106.69,288.30) --
	(106.71,288.30) --
	(106.73,288.30) --
	(106.75,288.30) --
	(106.77,288.30) --
	(106.79,288.30) --
	(106.82,288.30) --
	(106.84,288.30) --
	(106.86,288.30) --
	(106.88,288.30) --
	(106.90,288.30) --
	(106.92,288.30) --
	(106.94,288.30) --
	(106.96,288.30) --
	(106.99,288.29) --
	(107.01,288.29) --
	(107.03,288.29) --
	(107.05,288.29) --
	(107.07,288.29) --
	(107.09,288.29) --
	(107.11,288.29) --
	(107.13,288.29) --
	(107.15,288.29) --
	(107.17,288.29) --
	(107.19,288.29) --
	(107.22,288.29) --
	(107.24,288.29) --
	(107.26,288.29) --
	(107.28,288.29) --
	(107.30,288.29) --
	(107.32,288.29) --
	(107.34,288.29) --
	(107.36,288.29) --
	(107.39,288.29) --
	(107.41,288.29) --
	(107.43,288.29) --
	(107.45,288.28) --
	(107.47,288.28) --
	(107.50,288.28) --
	(107.52,288.28) --
	(107.54,288.28) --
	(107.56,288.28) --
	(107.58,288.28) --
	(107.60,288.28) --
	(107.62,288.28) --
	(107.64,288.28) --
	(107.66,288.28) --
	(107.68,288.28) --
	(107.71,288.28) --
	(107.73,288.28) --
	(107.75,288.28) --
	(107.77,288.28) --
	(107.79,288.28) --
	(107.82,288.28) --
	(107.84,288.28) --
	(107.86,288.28) --
	(107.88,288.28) --
	(107.90,288.27) --
	(107.93,288.27) --
	(107.95,288.27) --
	(107.97,288.27) --
	(107.99,288.27) --
	(108.01,288.27) --
	(108.04,288.27) --
	(108.06,288.27) --
	(108.08,288.27) --
	(108.10,288.27) --
	(108.12,288.27) --
	(108.14,288.27) --
	(108.17,288.27) --
	(108.19,288.27) --
	(108.21,288.27) --
	(108.23,288.27) --
	(108.25,288.27) --
	(108.27,288.27) --
	(108.29,288.27) --
	(108.31,288.27) --
	(108.33,288.27) --
	(108.36,288.27) --
	(108.38,288.26) --
	(108.40,288.26) --
	(108.42,288.26) --
	(108.44,288.26) --
	(108.46,288.26) --
	(108.48,288.26) --
	(108.50,288.26) --
	(108.52,288.26) --
	(108.54,288.26) --
	(108.56,288.26) --
	(108.59,288.26) --
	(108.61,288.26) --
	(108.63,288.26) --
	(108.65,288.26) --
	(108.67,288.26) --
	(108.69,288.26) --
	(108.71,288.26) --
	(108.73,288.26) --
	(108.75,288.26) --
	(108.78,288.26) --
	(108.80,288.26) --
	(108.82,288.26) --
	(108.84,288.25) --
	(108.86,288.25) --
	(108.88,288.25) --
	(108.90,288.25) --
	(108.93,288.25) --
	(108.95,288.25) --
	(108.97,288.25) --
	(108.99,288.25) --
	(109.02,288.25) --
	(109.04,288.25) --
	(109.06,288.25) --
	(109.08,288.25) --
	(109.11,288.25) --
	(109.13,288.25) --
	(109.16,288.25) --
	(109.18,288.25) --
	(109.21,288.25) --
	(109.23,288.25) --
	(109.26,288.25) --
	(109.28,288.25) --
	(109.30,288.25) --
	(109.32,288.24) --
	(109.34,288.24) --
	(109.37,288.24) --
	(109.39,288.24) --
	(109.41,288.24) --
	(109.43,288.24) --
	(109.45,288.24) --
	(109.48,288.24) --
	(109.50,288.24) --
	(109.52,288.24) --
	(109.54,288.24) --
	(109.56,288.24) --
	(109.58,288.24) --
	(109.60,288.24) --
	(109.62,288.24) --
	(109.65,288.24) --
	(109.67,288.24) --
	(109.69,288.24) --
	(109.71,288.24) --
	(109.73,288.24) --
	(109.75,288.24) --
	(109.77,288.24) --
	(109.79,288.23) --
	(109.81,288.23) --
	(109.83,288.23) --
	(109.85,288.23) --
	(109.88,288.23) --
	(109.90,288.23) --
	(109.92,288.23) --
	(109.94,288.23) --
	(109.96,288.23) --
	(109.98,288.23) --
	(110.00,288.23) --
	(110.02,288.23) --
	(110.05,288.23) --
	(110.07,288.23) --
	(110.09,288.23) --
	(110.11,288.23) --
	(110.13,288.23) --
	(110.15,288.23) --
	(110.17,288.23) --
	(110.19,288.23) --
	(110.22,288.23) --
	(110.24,288.23) --
	(110.26,288.22) --
	(110.28,288.22) --
	(110.31,288.22) --
	(110.33,288.22) --
	(110.35,288.22) --
	(110.37,288.22) --
	(110.40,288.22) --
	(110.42,288.22) --
	(110.44,288.22) --
	(110.46,288.22) --
	(110.49,288.22) --
	(110.51,288.22) --
	(110.53,288.22) --
	(110.56,288.22) --
	(110.58,288.22) --
	(110.61,288.22) --
	(110.63,288.22) --
	(110.65,288.22) --
	(110.68,288.22) --
	(110.70,288.22) --
	(110.72,288.22) --
	(110.75,288.21) --
	(110.77,288.21) --
	(110.79,288.21) --
	(110.81,288.21) --
	(110.84,288.21) --
	(110.86,288.21) --
	(110.88,288.21) --
	(110.91,288.21) --
	(110.93,288.21) --
	(110.95,288.21) --
	(110.98,288.21) --
	(111.00,288.21) --
	(111.02,288.21) --
	(111.05,288.21) --
	(111.07,288.21) --
	(111.09,288.21) --
	(111.12,288.21) --
	(111.14,288.21) --
	(111.16,288.21) --
	(111.18,288.21) --
	(111.21,288.21) --
	(111.23,288.21) --
	(111.25,288.20) --
	(111.28,288.20) --
	(111.30,288.20) --
	(111.32,288.20) --
	(111.35,288.20) --
	(111.37,288.20) --
	(111.39,288.20) --
	(111.42,288.20) --
	(111.44,288.20) --
	(111.47,288.20) --
	(111.49,288.20) --
	(111.51,288.20) --
	(111.53,288.20) --
	(111.56,288.20) --
	(111.58,288.20) --
	(111.61,288.20) --
	(111.63,288.20) --
	(111.65,288.20) --
	(111.67,288.20) --
	(111.69,288.20) --
	(111.71,288.20) --
	(111.73,288.20) --
	(111.76,288.19) --
	(111.78,288.19) --
	(111.80,288.19) --
	(111.82,288.19) --
	(111.84,288.19) --
	(111.86,288.19) --
	(111.88,288.19) --
	(111.90,288.19) --
	(111.92,288.19) --
	(111.95,288.19) --
	(111.97,288.19) --
	(111.99,288.19) --
	(112.01,288.19) --
	(112.04,288.19) --
	(112.06,288.19) --
	(112.08,288.19) --
	(112.10,288.19) --
	(112.12,288.19) --
	(112.14,288.19) --
	(112.17,288.19) --
	(112.19,288.19) --
	(112.21,288.18) --
	(112.23,288.18) --
	(112.25,288.18) --
	(112.27,288.18) --
	(112.30,288.18) --
	(112.32,288.18) --
	(112.34,288.18) --
	(112.36,288.18) --
	(112.39,288.18) --
	(112.41,288.18) --
	(112.43,288.18) --
	(112.46,288.18) --
	(112.48,288.18) --
	(112.50,288.18) --
	(112.53,288.18) --
	(112.55,288.18) --
	(112.57,288.18) --
	(112.60,288.18) --
	(112.62,288.18) --
	(112.64,288.18) --
	(112.66,288.18) --
	(112.69,288.18) --
	(112.71,288.17) --
	(112.73,288.17) --
	(112.75,288.17) --
	(112.78,288.17) --
	(112.80,288.17) --
	(112.82,288.17) --
	(112.85,288.17) --
	(112.87,288.17) --
	(112.89,288.17) --
	(112.92,288.17) --
	(112.94,288.17) --
	(112.96,288.17) --
	(112.99,288.17) --
	(113.01,288.17) --
	(113.03,288.17) --
	(113.05,288.17) --
	(113.08,288.17) --
	(113.10,288.17) --
	(113.12,288.17) --
	(113.15,288.17) --
	(113.17,288.17) --
	(113.19,288.17) --
	(113.22,288.16) --
	(113.24,288.16) --
	(113.26,288.16) --
	(113.29,288.16) --
	(113.31,288.16) --
	(113.34,288.16) --
	(113.36,288.16) --
	(113.39,288.16) --
	(113.41,288.16) --
	(113.44,288.16) --
	(113.46,288.16) --
	(113.48,288.16) --
	(113.51,288.16) --
	(113.53,288.16) --
	(113.55,288.16) --
	(113.58,288.16) --
	(113.60,288.16) --
	(113.62,288.16) --
	(113.64,288.16) --
	(113.66,288.16) --
	(113.68,288.16) --
	(113.70,288.15) --
	(113.72,288.15) --
	(113.74,288.15) --
	(113.76,288.15) --
	(113.79,288.15) --
	(113.81,288.15) --
	(113.83,288.15) --
	(113.85,288.15) --
	(113.87,288.15) --
	(113.90,288.15) --
	(113.92,288.15) --
	(113.94,288.15) --
	(113.96,288.15) --
	(113.98,288.15) --
	(114.00,288.15) --
	(114.02,288.15) --
	(114.04,288.15) --
	(114.06,288.15) --
	(114.08,288.15) --
	(114.11,288.15) --
	(114.13,288.15) --
	(114.15,288.15) --
	(114.17,288.14) --
	(114.19,288.14) --
	(114.21,288.14) --
	(114.23,288.14) --
	(114.26,288.14) --
	(114.28,288.14) --
	(114.30,288.14) --
	(114.32,288.14) --
	(114.34,288.14) --
	(114.36,288.14) --
	(114.39,288.14) --
	(114.41,288.14) --
	(114.43,288.14) --
	(114.45,288.14) --
	(114.47,288.14) --
	(114.50,288.14) --
	(114.52,288.14) --
	(114.54,288.14) --
	(114.57,288.14) --
	(114.59,288.14) --
	(114.61,288.14) --
	(114.64,288.14) --
	(114.66,288.13) --
	(114.68,288.13) --
	(114.70,288.13) --
	(114.72,288.13) --
	(114.74,288.13) --
	(114.76,288.13) --
	(114.79,288.13) --
	(114.81,288.13) --
	(114.84,288.13) --
	(114.86,288.13) --
	(114.89,288.13) --
	(114.91,288.13) --
	(114.93,288.13) --
	(114.95,288.13) --
	(114.97,288.13) --
	(115.00,288.13) --
	(115.02,288.13) --
	(115.04,288.13) --
	(115.06,288.13) --
	(115.08,288.13) --
	(115.10,288.13) --
	(115.12,288.12) --
	(115.15,288.12) --
	(115.17,288.12) --
	(115.19,288.12) --
	(115.21,288.12) --
	(115.23,288.12) --
	(115.25,288.12) --
	(115.27,288.12) --
	(115.29,288.12) --
	(115.32,288.12) --
	(115.34,288.12) --
	(115.36,288.12) --
	(115.38,288.12) --
	(115.41,288.12) --
	(115.43,288.12) --
	(115.45,288.12) --
	(115.47,288.12) --
	(115.49,288.12) --
	(115.51,288.12) --
	(115.54,288.12) --
	(115.56,288.12) --
	(115.58,288.12) --
	(115.60,288.11) --
	(115.62,288.11) --
	(115.64,288.11) --
	(115.66,288.11) --
	(115.69,288.11) --
	(115.71,288.11) --
	(115.73,288.11) --
	(115.75,288.11) --
	(115.77,288.11) --
	(115.79,288.11) --
	(115.81,288.11) --
	(115.83,288.11) --
	(115.86,288.11) --
	(115.88,288.11) --
	(115.90,288.11) --
	(115.92,288.11) --
	(115.94,288.11) --
	(115.96,288.11) --
	(115.98,288.11) --
	(116.01,288.11) --
	(116.03,288.11) --
	(116.05,288.11) --
	(116.07,288.10) --
	(116.09,288.10) --
	(116.11,288.10) --
	(116.13,288.10) --
	(116.15,288.10) --
	(116.18,288.10) --
	(116.20,288.10) --
	(116.22,288.10) --
	(116.24,288.10) --
	(116.26,288.10) --
	(116.28,288.10) --
	(116.31,288.10) --
	(116.33,288.10) --
	(116.36,288.10) --
	(116.38,288.10) --
	(116.40,288.10) --
	(116.43,288.10) --
	(116.45,288.10) --
	(116.47,288.10) --
	(116.50,288.10) --
	(116.52,288.10) --
	(116.55,288.09) --
	(116.57,288.09) --
	(116.59,288.09) --
	(116.62,288.09) --
	(116.64,288.09) --
	(116.66,288.09) --
	(116.68,288.09) --
	(116.71,288.09) --
	(116.73,288.09) --
	(116.75,288.09) --
	(116.77,288.09) --
	(116.79,288.09) --
	(116.81,288.09) --
	(116.83,288.09) --
	(116.85,288.09) --
	(116.88,288.09) --
	(116.90,288.09) --
	(116.92,288.09) --
	(116.94,288.09) --
	(116.96,288.09) --
	(116.98,288.09) --
	(117.01,288.09) --
	(117.03,288.08) --
	(117.05,288.08) --
	(117.07,288.08) --
	(117.09,288.08) --
	(117.11,288.08) --
	(117.13,288.08) --
	(117.16,288.08) --
	(117.18,288.08) --
	(117.20,288.08) --
	(117.22,288.08) --
	(117.24,288.08) --
	(117.26,288.08) --
	(117.28,288.08) --
	(117.31,288.08) --
	(117.33,288.08) --
	(117.35,288.08) --
	(117.37,288.08) --
	(117.39,288.08) --
	(117.41,288.08) --
	(117.43,288.08) --
	(117.45,288.08) --
	(117.48,288.07) --
	(117.50,288.07) --
	(117.52,288.07) --
	(117.54,288.07) --
	(117.56,288.07) --
	(117.58,288.07) --
	(117.60,288.07) --
	(117.62,288.07) --
	(117.65,288.07) --
	(117.67,288.07) --
	(117.69,288.07) --
	(117.71,288.07) --
	(117.73,288.07) --
	(117.75,288.07) --
	(117.77,288.07) --
	(117.79,288.07) --
	(117.82,288.07) --
	(117.84,288.07) --
	(117.86,288.07) --
	(117.88,288.07) --
	(117.90,288.07) --
	(117.92,288.07) --
	(117.95,288.06) --
	(117.97,288.06) --
	(117.99,288.06) --
	(118.01,288.06) --
	(118.03,288.06) --
	(118.06,288.06) --
	(118.08,288.06) --
	(118.10,288.06) --
	(118.12,288.06) --
	(118.14,288.06) --
	(118.16,288.06) --
	(118.18,288.06) --
	(118.20,288.06) --
	(118.23,288.06) --
	(118.25,288.06) --
	(118.27,288.06) --
	(118.29,288.06) --
	(118.31,288.06) --
	(118.33,288.06) --
	(118.36,288.06) --
	(118.38,288.06) --
	(118.40,288.06) --
	(118.42,288.05) --
	(118.44,288.05) --
	(118.46,288.05) --
	(118.49,288.05) --
	(118.51,288.05) --
	(118.53,288.05) --
	(118.55,288.05) --
	(118.57,288.05) --
	(118.60,288.05) --
	(118.62,288.05) --
	(118.64,288.05) --
	(118.66,288.05) --
	(118.68,288.05) --
	(118.70,288.05) --
	(118.73,288.05) --
	(118.75,288.05) --
	(118.77,288.05) --
	(118.79,288.05) --
	(118.81,288.05) --
	(118.83,288.05) --
	(118.85,288.05) --
	(118.88,288.04) --
	(118.90,288.04) --
	(118.92,288.04) --
	(118.94,288.04) --
	(118.96,288.04) --
	(118.98,288.04) --
	(119.00,288.04) --
	(119.03,288.04) --
	(119.05,288.04) --
	(119.07,288.04) --
	(119.09,288.04) --
	(119.11,288.04) --
	(119.13,288.04) --
	(119.15,288.04) --
	(119.17,288.04) --
	(119.20,288.04) --
	(119.22,288.04) --
	(119.24,288.04) --
	(119.26,288.04) --
	(119.28,288.04) --
	(119.30,288.04) --
	(119.32,288.04) --
	(119.34,288.03) --
	(119.37,288.03) --
	(119.39,288.03) --
	(119.41,288.03) --
	(119.43,288.03) --
	(119.46,288.03) --
	(119.48,288.03) --
	(119.50,288.03) --
	(119.52,288.03) --
	(119.54,288.03) --
	(119.56,288.03) --
	(119.58,288.03) --
	(119.60,288.03) --
	(119.63,288.03) --
	(119.65,288.03) --
	(119.67,288.03) --
	(119.69,288.03) --
	(119.71,288.03) --
	(119.73,288.03) --
	(119.75,288.03) --
	(119.78,288.03) --
	(119.80,288.03) --
	(119.82,288.02) --
	(119.84,288.02) --
	(119.86,288.02) --
	(119.89,288.02) --
	(119.91,288.02) --
	(119.93,288.02) --
	(119.95,288.02) --
	(119.98,288.02) --
	(120.00,288.02) --
	(120.02,288.02) --
	(120.04,288.02) --
	(120.07,288.02) --
	(120.09,288.02) --
	(120.11,288.02) --
	(120.13,288.02) --
	(120.15,288.02) --
	(120.17,288.02) --
	(120.19,288.02) --
	(120.21,288.02) --
	(120.24,288.02) --
	(120.26,288.02) --
	(120.28,288.01) --
	(120.30,288.01) --
	(120.32,288.01) --
	(120.34,288.01) --
	(120.36,288.01) --
	(120.38,288.01) --
	(120.41,288.01) --
	(120.43,288.01) --
	(120.45,288.01) --
	(120.47,288.01) --
	(120.49,288.01) --
	(120.51,288.01) --
	(120.53,288.01) --
	(120.56,288.01) --
	(120.58,288.01) --
	(120.60,288.01) --
	(120.62,288.01) --
	(120.64,288.01) --
	(120.67,288.01) --
	(120.69,288.01) --
	(120.71,288.01) --
	(120.73,288.01) --
	(120.76,288.00) --
	(120.78,288.00) --
	(120.80,288.00) --
	(120.83,288.00) --
	(120.85,288.00) --
	(120.87,288.00) --
	(120.89,288.00) --
	(120.91,288.00) --
	(120.94,288.00) --
	(120.96,288.00) --
	(120.98,288.00) --
	(121.00,288.00) --
	(121.02,288.00) --
	(121.04,288.00) --
	(121.06,288.00) --
	(121.08,288.00) --
	(121.11,288.00) --
	(121.13,288.00) --
	(121.15,288.00) --
	(121.17,288.00) --
	(121.19,288.00) --
	(121.21,288.00) --
	(121.23,287.99) --
	(121.26,287.99) --
	(121.28,287.99) --
	(121.30,287.99) --
	(121.32,287.99) --
	(121.34,287.99) --
	(121.36,287.99) --
	(121.39,287.99) --
	(121.41,287.99) --
	(121.43,287.99) --
	(121.45,287.99) --
	(121.47,287.99) --
	(121.49,287.99) --
	(121.51,287.99) --
	(121.54,287.99) --
	(121.56,287.99) --
	(121.58,287.99) --
	(121.60,287.99) --
	(121.63,287.99) --
	(121.65,287.99) --
	(121.67,287.99) --
	(121.69,287.98) --
	(121.71,287.98) --
	(121.73,287.98) --
	(121.75,287.98) --
	(121.78,287.98) --
	(121.80,287.98) --
	(121.82,287.98) --
	(121.84,287.98) --
	(121.86,287.98) --
	(121.88,287.98) --
	(121.90,287.98) --
	(121.93,287.98) --
	(121.95,287.98) --
	(121.97,287.98) --
	(121.99,287.98) --
	(122.01,287.98) --
	(122.04,287.98) --
	(122.06,287.98) --
	(122.08,287.98) --
	(122.10,287.98) --
	(122.12,287.98) --
	(122.14,287.98) --
	(122.17,287.97) --
	(122.19,287.97) --
	(122.21,287.97) --
	(122.23,287.97) --
	(122.26,287.97) --
	(122.28,287.97) --
	(122.30,287.97) --
	(122.32,287.97) --
	(122.34,287.97) --
	(122.36,287.97) --
	(122.38,287.97) --
	(122.41,287.97) --
	(122.43,287.97) --
	(122.45,287.97) --
	(122.47,287.97) --
	(122.49,287.97) --
	(122.51,287.97) --
	(122.53,287.97) --
	(122.56,287.97) --
	(122.58,287.97) --
	(122.60,287.97) --
	(122.62,287.97) --
	(122.64,287.96) --
	(122.67,287.96) --
	(122.69,287.96) --
	(122.71,287.96) --
	(122.73,287.96) --
	(122.75,287.96) --
	(122.77,287.96) --
	(122.79,287.96) --
	(122.81,287.96) --
	(122.84,287.96) --
	(122.86,287.96) --
	(122.88,287.96) --
	(122.90,287.96) --
	(122.92,287.96) --
	(122.94,287.96) --
	(122.96,287.96) --
	(122.99,287.96) --
	(123.01,287.96) --
	(123.03,287.96) --
	(123.05,287.96) --
	(123.07,287.96) --
	(123.09,287.95) --
	(123.11,287.95) --
	(123.13,287.95) --
	(123.15,287.95) --
	(123.18,287.95) --
	(123.20,287.95) --
	(123.22,287.95) --
	(123.24,287.95) --
	(123.26,287.95) --
	(123.28,287.95) --
	(123.31,287.95) --
	(123.33,287.95) --
	(123.35,287.95) --
	(123.37,287.95) --
	(123.39,287.95) --
	(123.41,287.95) --
	(123.44,287.95) --
	(123.46,287.95) --
	(123.48,287.95) --
	(123.50,287.95) --
	(123.53,287.95) --
	(123.55,287.95) --
	(123.57,287.94) --
	(123.59,287.94) --
	(123.62,287.94) --
	(123.64,287.94) --
	(123.66,287.94) --
	(123.69,287.94) --
	(123.71,287.94) --
	(123.74,287.94) --
	(123.76,287.94) --
	(123.79,287.94) --
	(123.81,287.94) --
	(123.84,287.94) --
	(123.86,287.94) --
	(123.89,287.94) --
	(123.91,287.94) --
	(123.93,287.94) --
	(123.96,287.94) --
	(123.98,287.94) --
	(124.00,287.94) --
	(124.02,287.94) --
	(124.05,287.94) --
	(124.07,287.94) --
	(124.09,287.93) --
	(124.11,287.93) --
	(124.13,287.93) --
	(124.15,287.93) --
	(124.17,287.93) --
	(124.20,287.93) --
	(124.22,287.93) --
	(124.24,287.93) --
	(124.26,287.93) --
	(124.28,287.93) --
	(124.30,287.93) --
	(124.32,287.93) --
	(124.35,287.93) --
	(124.37,287.93) --
	(124.39,287.93) --
	(124.41,287.93) --
	(124.43,287.93) --
	(124.45,287.93) --
	(124.47,287.93) --
	(124.50,287.93) --
	(124.52,287.93) --
	(124.54,287.92) --
	(124.56,287.92) --
	(124.58,287.92) --
	(124.60,287.92) --
	(124.63,287.92) --
	(124.65,287.92) --
	(124.67,287.92) --
	(124.69,287.92) --
	(124.71,287.92) --
	(124.73,287.92) --
	(124.75,287.92) --
	(124.77,287.92) --
	(124.80,287.92) --
	(124.82,287.92) --
	(124.84,287.92) --
	(124.86,287.92) --
	(124.88,287.92) --
	(124.90,287.92) --
	(124.92,287.92) --
	(124.95,287.92) --
	(124.97,287.92) --
	(124.99,287.92) --
	(125.01,287.91) --
	(125.03,287.91) --
	(125.05,287.91) --
	(125.08,287.91) --
	(125.10,287.91) --
	(125.12,287.91) --
	(125.14,287.91) --
	(125.16,287.91) --
	(125.18,287.91) --
	(125.20,287.91) --
	(125.22,287.91) --
	(125.25,287.91) --
	(125.27,287.91) --
	(125.29,287.91) --
	(125.32,287.91) --
	(125.34,287.91) --
	(125.37,287.91) --
	(125.39,287.91) --
	(125.42,287.91) --
	(125.44,287.91) --
	(125.46,287.91) --
	(125.48,287.91) --
	(125.50,287.90) --
	(125.53,287.90) --
	(125.55,287.90) --
	(125.57,287.90) --
	(125.59,287.90) --
	(125.61,287.90) --
	(125.63,287.90) --
	(125.65,287.90) --
	(125.67,287.90) --
	(125.69,287.90) --
	(125.71,287.90) --
	(125.74,287.90) --
	(125.76,287.90) --
	(125.78,287.90) --
	(125.80,287.90) --
	(125.83,287.90) --
	(125.85,287.90) --
	(125.87,287.90) --
	(125.89,287.90) --
	(125.91,287.90) --
	(125.93,287.90) --
	(125.96,287.89) --
	(125.98,287.89) --
	(126.00,287.89) --
	(126.02,287.89) --
	(126.04,287.89) --
	(126.06,287.89) --
	(126.08,287.89) --
	(126.10,287.89) --
	(126.12,287.89) --
	(126.15,287.89) --
	(126.17,287.89) --
	(126.19,287.89) --
	(126.21,287.89) --
	(126.24,287.89) --
	(126.26,287.89) --
	(126.28,287.89) --
	(126.30,287.89) --
	(126.32,287.89) --
	(126.34,287.89) --
	(126.36,287.89) --
	(126.39,287.89) --
	(126.41,287.89) --
	(126.43,287.88) --
	(126.45,287.88) --
	(126.47,287.88) --
	(126.49,287.88) --
	(126.51,287.88) --
	(126.54,287.88) --
	(126.56,287.88) --
	(126.58,287.88) --
	(126.60,287.88) --
	(126.62,287.88) --
	(126.64,287.88) --
	(126.66,287.88) --
	(126.68,287.88) --
	(126.71,287.88) --
	(126.73,287.88) --
	(126.75,287.88) --
	(126.78,287.88) --
	(126.80,287.88) --
	(126.82,287.88) --
	(126.84,287.88) --
	(126.86,287.88) --
	(126.88,287.88) --
	(126.90,287.87) --
	(126.92,287.87) --
	(126.94,287.87) --
	(126.97,287.87) --
	(126.99,287.87) --
	(127.01,287.87) --
	(127.03,287.87) --
	(127.06,287.87) --
	(127.08,287.87) --
	(127.10,287.87) --
	(127.12,287.87) --
	(127.15,287.87) --
	(127.17,287.87) --
	(127.19,287.87) --
	(127.21,287.87) --
	(127.23,287.87) --
	(127.26,287.87) --
	(127.28,287.87) --
	(127.30,287.87) --
	(127.33,287.87) --
	(127.35,287.87) --
	(127.37,287.86) --
	(127.40,287.86) --
	(127.42,287.86) --
	(127.44,287.86) --
	(127.47,287.86) --
	(127.49,287.86) --
	(127.51,287.86) --
	(127.54,287.86) --
	(127.56,287.86) --
	(127.59,287.86) --
	(127.61,287.86) --
	(127.63,287.86) --
	(127.65,287.86) --
	(127.68,287.86) --
	(127.70,287.86) --
	(127.72,287.86) --
	(127.75,287.86) --
	(127.77,287.86) --
	(127.79,287.86) --
	(127.82,287.86) --
	(127.84,287.86) --
	(127.86,287.86) --
	(127.88,287.85) --
	(127.91,287.85) --
	(127.93,287.85) --
	(127.96,287.85) --
	(127.98,287.85) --
	(128.00,287.85) --
	(128.03,287.85) --
	(128.05,287.85) --
	(128.07,287.85) --
	(128.10,287.85) --
	(128.12,287.85) --
	(128.15,287.85) --
	(128.17,287.85) --
	(128.20,287.85) --
	(128.22,287.85) --
	(128.24,287.85) --
	(128.27,287.85) --
	(128.29,287.85) --
	(128.31,287.85) --
	(128.34,287.85) --
	(128.36,287.85) --
	(128.38,287.85) --
	(128.41,287.84) --
	(128.43,287.84) --
	(128.45,287.84) --
	(128.48,287.84) --
	(128.50,287.84) --
	(128.52,287.84) --
	(128.54,287.84) --
	(128.56,287.84) --
	(128.59,287.84) --
	(128.61,287.84) --
	(128.63,287.84) --
	(128.65,287.84) --
	(128.67,287.84) --
	(128.69,287.84) --
	(128.72,287.84) --
	(128.74,287.84) --
	(128.76,287.84) --
	(128.78,287.84) --
	(128.80,287.84) --
	(128.82,287.84) --
	(128.85,287.84) --
	(128.87,287.83) --
	(128.89,287.83) --
	(128.91,287.83) --
	(128.93,287.83) --
	(128.96,287.83) --
	(128.98,287.83) --
	(129.00,287.83) --
	(129.03,287.83) --
	(129.05,287.83) --
	(129.07,287.83) --
	(129.09,287.83) --
	(129.11,287.83) --
	(129.14,287.83) --
	(129.16,287.83) --
	(129.18,287.83) --
	(129.21,287.83) --
	(129.23,287.83) --
	(129.25,287.83) --
	(129.27,287.83) --
	(129.30,287.83) --
	(129.32,287.83) --
	(129.34,287.83) --
	(129.37,287.82) --
	(129.39,287.82) --
	(129.41,287.82) --
	(129.43,287.82) --
	(129.46,287.82) --
	(129.48,287.82) --
	(129.50,287.82) --
	(129.53,287.82) --
	(129.55,287.82) --
	(129.58,287.82) --
	(129.60,287.82) --
	(129.62,287.82) --
	(129.65,287.82) --
	(129.67,287.82) --
	(129.69,287.82) --
	(129.72,287.82) --
	(129.74,287.82) --
	(129.76,287.82) --
	(129.78,287.82) --
	(129.81,287.82) --
	(129.83,287.82) --
	(129.85,287.82) --
	(129.88,287.81) --
	(129.90,287.81) --
	(129.92,287.81) --
	(129.95,287.81) --
	(129.97,287.81) --
	(129.99,287.81) --
	(130.02,287.81) --
	(130.04,287.81) --
	(130.06,287.81) --
	(130.08,287.81) --
	(130.11,287.81) --
	(130.13,287.81) --
	(130.15,287.81) --
	(130.18,287.81) --
	(130.20,287.81) --
	(130.22,287.81) --
	(130.24,287.81) --
	(130.27,287.81) --
	(130.29,287.81) --
	(130.31,287.81) --
	(130.34,287.81) --
	(130.36,287.80) --
	(130.38,287.80) --
	(130.41,287.80) --
	(130.43,287.80) --
	(130.45,287.80) --
	(130.47,287.80) --
	(130.49,287.80) --
	(130.52,287.80) --
	(130.54,287.80) --
	(130.56,287.80) --
	(130.58,287.80) --
	(130.60,287.80) --
	(130.62,287.80) --
	(130.64,287.80) --
	(130.67,287.80) --
	(130.69,287.80) --
	(130.72,287.80) --
	(130.74,287.80) --
	(130.76,287.80) --
	(130.79,287.80) --
	(130.81,287.80) --
	(130.83,287.80) --
	(130.85,287.79) --
	(130.87,287.79) --
	(130.90,287.79) --
	(130.92,287.79) --
	(130.95,287.79) --
	(130.97,287.79) --
	(130.99,287.79) --
	(131.02,287.79) --
	(131.04,287.79) --
	(131.06,287.79) --
	(131.09,287.79) --
	(131.11,287.79) --
	(131.13,287.79) --
	(131.16,287.79) --
	(131.18,287.79) --
	(131.21,287.79) --
	(131.23,287.79) --
	(131.25,287.79) --
	(131.27,287.79) --
	(131.30,287.79) --
	(131.32,287.79) --
	(131.34,287.79) --
	(131.36,287.78) --
	(131.39,287.78) --
	(131.41,287.78) --
	(131.43,287.78) --
	(131.45,287.78) --
	(131.47,287.78) --
	(131.49,287.78) --
	(131.51,287.78) --
	(131.54,287.78) --
	(131.56,287.78) --
	(131.58,287.78) --
	(131.60,287.78) --
	(131.62,287.78) --
	(131.64,287.78) --
	(131.66,287.78) --
	(131.69,287.78) --
	(131.71,287.78) --
	(131.73,287.78) --
	(131.75,287.78) --
	(131.77,287.78) --
	(131.79,287.78) --
	(131.82,287.77) --
	(131.84,287.77) --
	(131.86,287.77) --
	(131.88,287.77) --
	(131.90,287.77) --
	(131.92,287.77) --
	(131.95,287.77) --
	(131.97,287.77) --
	(131.99,287.77) --
	(132.01,287.77) --
	(132.03,287.77) --
	(132.05,287.77) --
	(132.08,287.77) --
	(132.10,287.77) --
	(132.12,287.77) --
	(132.14,287.77) --
	(132.16,287.77) --
	(132.18,287.77) --
	(132.20,287.77) --
	(132.23,287.77) --
	(132.25,287.77) --
	(132.27,287.77) --
	(132.30,287.76) --
	(132.32,287.76) --
	(132.34,287.76) --
	(132.36,287.76) --
	(132.38,287.76) --
	(132.40,287.76) --
	(132.43,287.76) --
	(132.45,287.76) --
	(132.47,287.76) --
	(132.49,287.76) --
	(132.51,287.76) --
	(132.53,287.76) --
	(132.55,287.76) --
	(132.58,287.76) --
	(132.60,287.76) --
	(132.62,287.76) --
	(132.64,287.76) --
	(132.66,287.76) --
	(132.69,287.76) --
	(132.71,287.76) --
	(132.73,287.76) --
	(132.75,287.76) --
	(132.77,287.75) --
	(132.79,287.75) --
	(132.82,287.75) --
	(132.84,287.75) --
	(132.86,287.75) --
	(132.88,287.75) --
	(132.90,287.75) --
	(132.92,287.75) --
	(132.95,287.75) --
	(132.97,287.75) --
	(132.99,287.75) --
	(133.01,287.75) --
	(133.03,287.75) --
	(133.05,287.75) --
	(133.08,287.75) --
	(133.10,287.75) --
	(133.12,287.75) --
	(133.14,287.75) --
	(133.16,287.75) --
	(133.18,287.75) --
	(133.20,287.75) --
	(133.22,287.74) --
	(133.25,287.74) --
	(133.27,287.74) --
	(133.29,287.74) --
	(133.31,287.74) --
	(133.33,287.74) --
	(133.35,287.74) --
	(133.38,287.74) --
	(133.40,287.74) --
	(133.42,287.74) --
	(133.44,287.74) --
	(133.46,287.74) --
	(133.48,287.74) --
	(133.50,287.74) --
	(133.52,287.74) --
	(133.55,287.74) --
	(133.57,287.74) --
	(133.59,287.74) --
	(133.61,287.74) --
	(133.63,287.74) --
	(133.65,287.74) --
	(133.68,287.74) --
	(133.70,287.73) --
	(133.72,287.73) --
	(133.74,287.73) --
	(133.76,287.73) --
	(133.78,287.73) --
	(133.80,287.73) --
	(133.82,287.73) --
	(133.84,287.73) --
	(133.87,287.73) --
	(133.89,287.73) --
	(133.91,287.73) --
	(133.93,287.73) --
	(133.95,287.73) --
	(133.97,287.73) --
	(133.99,287.73) --
	(134.01,287.73) --
	(134.04,287.73) --
	(134.06,287.73) --
	(134.08,287.73) --
	(134.11,287.73) --
	(134.13,287.73) --
	(134.15,287.73) --
	(134.17,287.72) --
	(134.20,287.72) --
	(134.22,287.72) --
	(134.24,287.72) --
	(134.27,287.72) --
	(134.29,287.72) --
	(134.31,287.72) --
	(134.33,287.72) --
	(134.35,287.72) --
	(134.38,287.72) --
	(134.40,287.72) --
	(134.42,287.72) --
	(134.44,287.72) --
	(134.46,287.72) --
	(134.48,287.72) --
	(134.50,287.72) --
	(134.53,287.72) --
	(134.55,287.72) --
	(134.57,287.72) --
	(134.59,287.72) --
	(134.61,287.72) --
	(134.63,287.71) --
	(134.65,287.71) --
	(134.67,287.71) --
	(134.69,287.71) --
	(134.72,287.71) --
	(134.74,287.71) --
	(134.76,287.71) --
	(134.78,287.71) --
	(134.80,287.71) --
	(134.82,287.71) --
	(134.84,287.71) --
	(134.87,287.71) --
	(134.89,287.71) --
	(134.91,287.71) --
	(134.93,287.71) --
	(134.95,287.71) --
	(134.98,287.71) --
	(135.00,287.71) --
	(135.02,287.71) --
	(135.04,287.71) --
	(135.06,287.71) --
	(135.08,287.71) --
	(135.10,287.70) --
	(135.12,287.70) --
	(135.15,287.70) --
	(135.17,287.70) --
	(135.19,287.70) --
	(135.21,287.70) --
	(135.23,287.70) --
	(135.25,287.70) --
	(135.27,287.70) --
	(135.29,287.70) --
	(135.31,287.70) --
	(135.34,287.70) --
	(135.36,287.70) --
	(135.38,287.70) --
	(135.40,287.70) --
	(135.42,287.70) --
	(135.45,287.70) --
	(135.47,287.70) --
	(135.49,287.70) --
	(135.52,287.70) --
	(135.54,287.70) --
	(135.56,287.70) --
	(135.58,287.69) --
	(135.60,287.69) --
	(135.62,287.69) --
	(135.64,287.69) --
	(135.67,287.69) --
	(135.69,287.69) --
	(135.71,287.69) --
	(135.73,287.69) --
	(135.75,287.69) --
	(135.77,287.69) --
	(135.80,287.69) --
	(135.82,287.69) --
	(135.84,287.69) --
	(135.86,287.69) --
	(135.88,287.69) --
	(135.90,287.69) --
	(135.92,287.69) --
	(135.94,287.69) --
	(135.97,287.69) --
	(135.99,287.69) --
	(136.01,287.69) --
	(136.03,287.68) --
	(136.05,287.68) --
	(136.07,287.68) --
	(136.10,287.68) --
	(136.12,287.68) --
	(136.14,287.68) --
	(136.16,287.68) --
	(136.18,287.68) --
	(136.21,287.68) --
	(136.23,287.68) --
	(136.25,287.68) --
	(136.27,287.68) --
	(136.29,287.68) --
	(136.31,287.68) --
	(136.33,287.68) --
	(136.35,287.68) --
	(136.38,287.68) --
	(136.40,287.68) --
	(136.42,287.68) --
	(136.44,287.68) --
	(136.46,287.68) --
	(136.48,287.68) --
	(136.50,287.67) --
	(136.52,287.67) --
	(136.54,287.67) --
	(136.57,287.67) --
	(136.59,287.67) --
	(136.61,287.67) --
	(136.63,287.67) --
	(136.65,287.67) --
	(136.67,287.67) --
	(136.69,287.67) --
	(136.71,287.67) --
	(136.74,287.67) --
	(136.76,287.67) --
	(136.78,287.67) --
	(136.80,287.67) --
	(136.82,287.67) --
	(136.84,287.67) --
	(136.86,287.67) --
	(136.89,287.67) --
	(136.91,287.67) --
	(136.93,287.67) --
	(136.95,287.67) --
	(136.97,287.66) --
	(136.99,287.66) --
	(137.02,287.66) --
	(137.04,287.66) --
	(137.06,287.66) --
	(137.08,287.66) --
	(137.10,287.66) --
	(137.13,287.66) --
	(137.15,287.66) --
	(137.17,287.66) --
	(137.19,287.66) --
	(137.21,287.66) --
	(137.24,287.66) --
	(137.26,287.66) --
	(137.28,287.66) --
	(137.30,287.66) --
	(137.32,287.66) --
	(137.34,287.66) --
	(137.36,287.66) --
	(137.38,287.66) --
	(137.41,287.66) --
	(137.43,287.65) --
	(137.45,287.65) --
	(137.48,287.65) --
	(137.50,287.65) --
	(137.52,287.65) --
	(137.54,287.65) --
	(137.57,287.65) --
	(137.59,287.65) --
	(137.61,287.65) --
	(137.63,287.65) --
	(137.65,287.65) --
	(137.67,287.65) --
	(137.69,287.65) --
	(137.71,287.65) --
	(137.74,287.65) --
	(137.76,287.65) --
	(137.78,287.65) --
	(137.80,287.65) --
	(137.82,287.65) --
	(137.85,287.65) --
	(137.87,287.65) --
	(137.89,287.65) --
	(137.91,287.64) --
	(137.93,287.64) --
	(137.95,287.64) --
	(137.97,287.64) --
	(138.00,287.64) --
	(138.02,287.64) --
	(138.04,287.64) --
	(138.06,287.64) --
	(138.08,287.64) --
	(138.10,287.64) --
	(138.12,287.64) --
	(138.14,287.64) --
	(138.17,287.64) --
	(138.19,287.64) --
	(138.21,287.64) --
	(138.23,287.64) --
	(138.25,287.64) --
	(138.27,287.64) --
	(138.30,287.64) --
	(138.32,287.64) --
	(138.34,287.64) --
	(138.36,287.64) --
	(138.39,287.63) --
	(138.41,287.63) --
	(138.43,287.63) --
	(138.46,287.63) --
	(138.48,287.63) --
	(138.50,287.63) --
	(138.53,287.63) --
	(138.55,287.63) --
	(138.57,287.63) --
	(138.60,287.63) --
	(138.62,287.63) --
	(138.64,287.63) --
	(138.67,287.63) --
	(138.69,287.63) --
	(138.71,287.63) --
	(138.73,287.63) --
	(138.75,287.63) --
	(138.78,287.63) --
	(138.80,287.63) --
	(138.82,287.63) --
	(138.85,287.63) --
	(138.87,287.62) --
	(138.89,287.62) --
	(138.91,287.62) --
	(138.93,287.62) --
	(138.95,287.62) --
	(138.98,287.62) --
	(139.00,287.62) --
	(139.02,287.62) --
	(139.04,287.62) --
	(139.06,287.62) --
	(139.08,287.62) --
	(139.10,287.62) --
	(139.13,287.62) --
	(139.15,287.62) --
	(139.17,287.62) --
	(139.20,287.62) --
	(139.22,287.62) --
	(139.24,287.62) --
	(139.26,287.62) --
	(139.28,287.62) --
	(139.30,287.62) --
	(139.33,287.62) --
	(139.35,287.61) --
	(139.37,287.61) --
	(139.39,287.61) --
	(139.41,287.61) --
	(139.44,287.61) --
	(139.46,287.61) --
	(139.48,287.61) --
	(139.50,287.61) --
	(139.52,287.61) --
	(139.54,287.61) --
	(139.56,287.61) --
	(139.59,287.61) --
	(139.61,287.61) --
	(139.63,287.61) --
	(139.65,287.61) --
	(139.67,287.61) --
	(139.69,287.61) --
	(139.72,287.61) --
	(139.74,287.61) --
	(139.76,287.61) --
	(139.78,287.61) --
	(139.80,287.61) --
	(139.82,287.60) --
	(139.84,287.60) --
	(139.86,287.60) --
	(139.89,287.60) --
	(139.91,287.60) --
	(139.93,287.60) --
	(139.95,287.60) --
	(139.97,287.60) --
	(139.99,287.60) --
	(140.02,287.60) --
	(140.04,287.60) --
	(140.06,287.60) --
	(140.09,287.60) --
	(140.11,287.60) --
	(140.13,287.60) --
	(140.15,287.60) --
	(140.17,287.60) --
	(140.19,287.60) --
	(140.21,287.60) --
	(140.23,287.60) --
	(140.25,287.60) --
	(140.28,287.59) --
	(140.30,287.59) --
	(140.32,287.59) --
	(140.34,287.59) --
	(140.36,287.59) --
	(140.38,287.59) --
	(140.40,287.59) --
	(140.42,287.59) --
	(140.45,287.59) --
	(140.47,287.59) --
	(140.49,287.59) --
	(140.51,287.59) --
	(140.53,287.59) --
	(140.55,287.59) --
	(140.57,287.59) --
	(140.60,287.59) --
	(140.62,287.59) --
	(140.64,287.59) --
	(140.66,287.59) --
	(140.68,287.59) --
	(140.71,287.59) --
	(140.73,287.59) --
	(140.75,287.58) --
	(140.77,287.58) --
	(140.80,287.58) --
	(140.82,287.58) --
	(140.84,287.58) --
	(140.86,287.58) --
	(140.88,287.58) --
	(140.90,287.58) --
	(140.92,287.58) --
	(140.94,287.58) --
	(140.96,287.58) --
	(140.98,287.58) --
	(141.01,287.58) --
	(141.03,287.58) --
	(141.05,287.58) --
	(141.07,287.58) --
	(141.09,287.58) --
	(141.12,287.58) --
	(141.14,287.58) --
	(141.16,287.58) --
	(141.18,287.58) --
	(141.20,287.58) --
	(141.22,287.57) --
	(141.25,287.57) --
	(141.27,287.57) --
	(141.29,287.57) --
	(141.32,287.57) --
	(141.34,287.57) --
	(141.36,287.57) --
	(141.39,287.57) --
	(141.41,287.57) --
	(141.44,287.57) --
	(141.46,287.57) --
	(141.48,287.57) --
	(141.50,287.57) --
	(141.52,287.57) --
	(141.55,287.57) --
	(141.57,287.57) --
	(141.59,287.57) --
	(141.61,287.57) --
	(141.63,287.57) --
	(141.65,287.57) --
	(141.67,287.57) --
	(141.70,287.56) --
	(141.72,287.56) --
	(141.74,287.56) --
	(141.76,287.56) --
	(141.78,287.56) --
	(141.80,287.56) --
	(141.82,287.56) --
	(141.84,287.56) --
	(141.86,287.56) --
	(141.89,287.56) --
	(141.91,287.56) --
	(141.93,287.56) --
	(141.95,287.56) --
	(141.97,287.56) --
	(142.00,287.56) --
	(142.02,287.56) --
	(142.04,287.56) --
	(142.06,287.56) --
	(142.08,287.56) --
	(142.10,287.56) --
	(142.12,287.56) --
	(142.14,287.56) --
	(142.16,287.55) --
	(142.19,287.55) --
	(142.21,287.55) --
	(142.23,287.55) --
	(142.25,287.55) --
	(142.27,287.55) --
	(142.29,287.55) --
	(142.31,287.55) --
	(142.34,287.55) --
	(142.36,287.55) --
	(142.38,287.55) --
	(142.40,287.55) --
	(142.42,287.55) --
	(142.44,287.55) --
	(142.46,287.55) --
	(142.49,287.55) --
	(142.51,287.55) --
	(142.53,287.55) --
	(142.55,287.55) --
	(142.57,287.55) --
	(142.59,287.55) --
	(142.62,287.55) --
	(142.64,287.54) --
	(142.66,287.54) --
	(142.68,287.54) --
	(142.70,287.54) --
	(142.73,287.54) --
	(142.75,287.54) --
	(142.77,287.54) --
	(142.79,287.54) --
	(142.81,287.54) --
	(142.84,287.54) --
	(142.86,287.54) --
	(142.89,287.54) --
	(142.91,287.54) --
	(142.93,287.54) --
	(142.95,287.54) --
	(142.98,287.54) --
	(143.00,287.54) --
	(143.02,287.54) --
	(143.04,287.54) --
	(143.06,287.54) --
	(143.08,287.54) --
	(143.10,287.53) --
	(143.13,287.53) --
	(143.15,287.53) --
	(143.17,287.53) --
	(143.19,287.53) --
	(143.21,287.53) --
	(143.23,287.53) --
	(143.25,287.53) --
	(143.28,287.53) --
	(143.30,287.53) --
	(143.32,287.53) --
	(143.34,287.53) --
	(143.36,287.53) --
	(143.38,287.53) --
	(143.40,287.53) --
	(143.42,287.53) --
	(143.45,287.53) --
	(143.47,287.53) --
	(143.49,287.53) --
	(143.51,287.53) --
	(143.53,287.53) --
	(143.55,287.53) --
	(143.57,287.52) --
	(143.60,287.52) --
	(143.62,287.52) --
	(143.64,287.52) --
	(143.66,287.52) --
	(143.68,287.52) --
	(143.71,287.52) --
	(143.73,287.52) --
	(143.75,287.52) --
	(143.77,287.52) --
	(143.79,287.52) --
	(143.81,287.52) --
	(143.83,287.52) --
	(143.85,287.52) --
	(143.88,287.52) --
	(143.90,287.52) --
	(143.92,287.52) --
	(143.94,287.52) --
	(143.96,287.52) --
	(143.98,287.52) --
	(144.01,287.52) --
	(144.03,287.52) --
	(144.05,287.51) --
	(144.07,287.51) --
	(144.09,287.51) --
	(144.12,287.51) --
	(144.14,287.51) --
	(144.16,287.51) --
	(144.19,287.51) --
	(144.21,287.51) --
	(144.23,287.51) --
	(144.26,287.51) --
	(144.28,287.51) --
	(144.30,287.51) --
	(144.33,287.51) --
	(144.35,287.51) --
	(144.38,287.51) --
	(144.40,287.51) --
	(144.42,287.51) --
	(144.45,287.51) --
	(144.47,287.51) --
	(144.49,287.51) --
	(144.52,287.51) --
	(144.54,287.50) --
	(144.56,287.50) --
	(144.59,287.50) --
	(144.61,287.50) --
	(144.64,287.50) --
	(144.66,287.50) --
	(144.68,287.50) --
	(144.71,287.50) --
	(144.73,287.50) --
	(144.76,287.50) --
	(144.78,287.50) --
	(144.80,287.50) --
	(144.83,287.50) --
	(144.85,287.50) --
	(144.87,287.50) --
	(144.90,287.50) --
	(144.92,287.50) --
	(144.94,287.50) --
	(144.96,287.50) --
	(144.99,287.50) --
	(145.01,287.50) --
	(145.03,287.50) --
	(145.06,287.49) --
	(145.08,287.49) --
	(145.10,287.49) --
	(145.12,287.49) --
	(145.15,287.49) --
	(145.17,287.49) --
	(145.19,287.49) --
	(145.22,287.49) --
	(145.24,287.49) --
	(145.27,287.49) --
	(145.29,287.49) --
	(145.31,287.49) --
	(145.33,287.49) --
	(145.36,287.49) --
	(145.38,287.49) --
	(145.40,287.49) --
	(145.42,287.49) --
	(145.45,287.49) --
	(145.47,287.49) --
	(145.49,287.49) --
	(145.51,287.49) --
	(145.53,287.49) --
	(145.55,287.48) --
	(145.57,287.48) --
	(145.59,287.48) --
	(145.62,287.48) --
	(145.64,287.48) --
	(145.66,287.48) --
	(145.68,287.48) --
	(145.70,287.48) --
	(145.73,287.48) --
	(145.75,287.48) --
	(145.77,287.48) --
	(145.80,287.48) --
	(145.82,287.48) --
	(145.84,287.48) --
	(145.87,287.48) --
	(145.89,287.48) --
	(145.91,287.48) --
	(145.94,287.48) --
	(145.96,287.48) --
	(145.98,287.48) --
	(146.01,287.48) --
	(146.03,287.47) --
	(146.06,287.47) --
	(146.08,287.47) --
	(146.10,287.47) --
	(146.13,287.47) --
	(146.15,287.47) --
	(146.17,287.47) --
	(146.20,287.47) --
	(146.22,287.47) --
	(146.25,287.47) --
	(146.27,287.47) --
	(146.29,287.47) --
	(146.32,287.47) --
	(146.34,287.47) --
	(146.36,287.47) --
	(146.39,287.47) --
	(146.41,287.47) --
	(146.43,287.47) --
	(146.46,287.47) --
	(146.48,287.47) --
	(146.50,287.47) --
	(146.53,287.47) --
	(146.56,287.46) --
	(146.58,287.46) --
	(146.60,287.46) --
	(146.63,287.46) --
	(146.66,287.46) --
	(146.68,287.46) --
	(146.71,287.46) --
	(146.73,287.46) --
	(146.76,287.46) --
	(146.78,287.46) --
	(146.81,287.46) --
	(146.83,287.46) --
	(146.85,287.46) --
	(146.88,287.46) --
	(146.90,287.46) --
	(146.92,287.46) --
	(146.95,287.46) --
	(146.97,287.46) --
	(146.99,287.46) --
	(147.02,287.46) --
	(147.04,287.46) --
	(147.06,287.46) --
	(147.09,287.45) --
	(147.11,287.45) --
	(147.13,287.45) --
	(147.16,287.45) --
	(147.18,287.45) --
	(147.20,287.45) --
	(147.23,287.45) --
	(147.25,287.45) --
	(147.27,287.45) --
	(147.29,287.45) --
	(147.31,287.45) --
	(147.34,287.45) --
	(147.36,287.45) --
	(147.38,287.45) --
	(147.40,287.45) --
	(147.42,287.45) --
	(147.45,287.45) --
	(147.47,287.45) --
	(147.49,287.45) --
	(147.51,287.45) --
	(147.53,287.45) --
	(147.55,287.44) --
	(147.57,287.44) --
	(147.60,287.44) --
	(147.62,287.44) --
	(147.64,287.44) --
	(147.66,287.44) --
	(147.68,287.44) --
	(147.70,287.44) --
	(147.72,287.44) --
	(147.75,287.44) --
	(147.77,287.44) --
	(147.79,287.44) --
	(147.81,287.44) --
	(147.83,287.44) --
	(147.85,287.44) --
	(147.88,287.44) --
	(147.90,287.44) --
	(147.92,287.44) --
	(147.94,287.44) --
	(147.96,287.44) --
	(147.98,287.44) --
	(148.00,287.44) --
	(148.03,287.43) --
	(148.05,287.43) --
	(148.07,287.43) --
	(148.09,287.43) --
	(148.11,287.43) --
	(148.13,287.43) --
	(148.15,287.43) --
	(148.17,287.43) --
	(148.20,287.43) --
	(148.22,287.43) --
	(148.24,287.43) --
	(148.26,287.43) --
	(148.28,287.43) --
	(148.30,287.43) --
	(148.32,287.43) --
	(148.35,287.43) --
	(148.37,287.43) --
	(148.39,287.43) --
	(148.41,287.43) --
	(148.43,287.43) --
	(148.45,287.43) --
	(148.47,287.43) --
	(148.49,287.42) --
	(148.52,287.42) --
	(148.54,287.42) --
	(148.56,287.42) --
	(148.58,287.42) --
	(148.60,287.42) --
	(148.62,287.42) --
	(148.64,287.42) --
	(148.66,287.42) --
	(148.69,287.42) --
	(148.71,287.42) --
	(148.73,287.42) --
	(148.76,287.42) --
	(148.78,287.42) --
	(148.80,287.42) --
	(148.82,287.42) --
	(148.84,287.42) --
	(148.87,287.42) --
	(148.89,287.42) --
	(148.91,287.42) --
	(148.93,287.42) --
	(148.95,287.41) --
	(148.97,287.41) --
	(148.99,287.41) --
	(149.02,287.41) --
	(149.04,287.41) --
	(149.06,287.41) --
	(149.08,287.41) --
	(149.10,287.41) --
	(149.12,287.41) --
	(149.15,287.41) --
	(149.17,287.41) --
	(149.19,287.41) --
	(149.21,287.41) --
	(149.23,287.41) --
	(149.25,287.41) --
	(149.27,287.41) --
	(149.29,287.41) --
	(149.31,287.41) --
	(149.34,287.41) --
	(149.36,287.41) --
	(149.38,287.41) --
	(149.40,287.41) --
	(149.42,287.40) --
	(149.44,287.40) --
	(149.47,287.40) --
	(149.49,287.40) --
	(149.51,287.40) --
	(149.53,287.40) --
	(149.55,287.40) --
	(149.57,287.40) --
	(149.59,287.40) --
	(149.61,287.40) --
	(149.64,287.40) --
	(149.66,287.40) --
	(149.68,287.40) --
	(149.70,287.40) --
	(149.72,287.40) --
	(149.74,287.40) --
	(149.76,287.40) --
	(149.78,287.40) --
	(149.81,287.40) --
	(149.84,287.40) --
	(149.86,287.40) --
	(149.88,287.40) --
	(149.90,287.39) --
	(149.92,287.39) --
	(149.95,287.39) --
	(149.97,287.39) --
	(149.99,287.39) --
	(150.01,287.39) --
	(150.03,287.39) --
	(150.05,287.39) --
	(150.07,287.39) --
	(150.09,287.39) --
	(150.12,287.39) --
	(150.14,287.39) --
	(150.16,287.39) --
	(150.18,287.39) --
	(150.21,287.39) --
	(150.23,287.39) --
	(150.25,287.39) --
	(150.27,287.39) --
	(150.29,287.39) --
	(150.32,287.39) --
	(150.34,287.39) --
	(150.36,287.38) --
	(150.38,287.38) --
	(150.40,287.38) --
	(150.42,287.38) --
	(150.44,287.38) --
	(150.47,287.38) --
	(150.49,287.38) --
	(150.51,287.38) --
	(150.53,287.38) --
	(150.55,287.38) --
	(150.57,287.38) --
	(150.59,287.38) --
	(150.61,287.38) --
	(150.63,287.38) --
	(150.65,287.38) --
	(150.68,287.38) --
	(150.70,287.38) --
	(150.72,287.38) --
	(150.74,287.38) --
	(150.76,287.38) --
	(150.78,287.38) --
	(150.80,287.38) --
	(150.82,287.37) --
	(150.84,287.37) --
	(150.87,287.37) --
	(150.89,287.37) --
	(150.91,287.37) --
	(150.93,287.37) --
	(150.95,287.37) --
	(150.97,287.37) --
	(150.99,287.37) --
	(151.01,287.37) --
	(151.04,287.37) --
	(151.06,287.37) --
	(151.08,287.37) --
	(151.10,287.37) --
	(151.12,287.37) --
	(151.14,287.37) --
	(151.16,287.37) --
	(151.18,287.37) --
	(151.20,287.37) --
	(151.22,287.37) --
	(151.24,287.37) --
	(151.26,287.37) --
	(151.29,287.36) --
	(151.31,287.36) --
	(151.33,287.36) --
	(151.35,287.36) --
	(151.37,287.36) --
	(151.39,287.36) --
	(151.41,287.36) --
	(151.44,287.36) --
	(151.46,287.36) --
	(151.48,287.36) --
	(151.50,287.36) --
	(151.52,287.36) --
	(151.54,287.36) --
	(151.56,287.36) --
	(151.58,287.36) --
	(151.61,287.36) --
	(151.64,287.36) --
	(151.66,287.36) --
	(151.68,287.36) --
	(151.70,287.36) --
	(151.72,287.36) --
	(151.74,287.35) --
	(151.76,287.35) --
	(151.78,287.35) --
	(151.81,287.35) --
	(151.83,287.35) --
	(151.85,287.35) --
	(151.87,287.35) --
	(151.89,287.35) --
	(151.91,287.35) --
	(151.93,287.35) --
	(151.95,287.35) --
	(151.98,287.35) --
	(152.00,287.35) --
	(152.02,287.35) --
	(152.04,287.35) --
	(152.07,287.35) --
	(152.09,287.35) --
	(152.12,287.35) --
	(152.14,287.35) --
	(152.16,287.35) --
	(152.18,287.35) --
	(152.20,287.35) --
	(152.23,287.34) --
	(152.25,287.34) --
	(152.27,287.34) --
	(152.29,287.34) --
	(152.31,287.34) --
	(152.33,287.34) --
	(152.35,287.34) --
	(152.37,287.34) --
	(152.40,287.34) --
	(152.42,287.34) --
	(152.44,287.34) --
	(152.46,287.34) --
	(152.48,287.34) --
	(152.50,287.34) --
	(152.52,287.34) --
	(152.54,287.34) --
	(152.57,287.34) --
	(152.59,287.34) --
	(152.61,287.34) --
	(152.63,287.34) --
	(152.65,287.34) --
	(152.67,287.34) --
	(152.70,287.33) --
	(152.72,287.33) --
	(152.74,287.33) --
	(152.76,287.33) --
	(152.78,287.33) --
	(152.81,287.33) --
	(152.83,287.33) --
	(152.85,287.33) --
	(152.87,287.33) --
	(152.89,287.33) --
	(152.91,287.33) --
	(152.93,287.33) --
	(152.96,287.33) --
	(152.98,287.33) --
	(153.00,287.33) --
	(153.02,287.33) --
	(153.04,287.33) --
	(153.07,287.33) --
	(153.09,287.33) --
	(153.11,287.33) --
	(153.14,287.33) --
	(153.16,287.32) --
	(153.19,287.32) --
	(153.21,287.32) --
	(153.23,287.32) --
	(153.26,287.32) --
	(153.28,287.32) --
	(153.30,287.32) --
	(153.33,287.32) --
	(153.35,287.32) --
	(153.37,287.32) --
	(153.39,287.32) --
	(153.41,287.32) --
	(153.44,287.32) --
	(153.46,287.32) --
	(153.48,287.32) --
	(153.50,287.32) --
	(153.52,287.32) --
	(153.55,287.32) --
	(153.57,287.32) --
	(153.59,287.32) --
	(153.61,287.32) --
	(153.63,287.32) --
	(153.65,287.31) --
	(153.67,287.31) --
	(153.70,287.31) --
	(153.72,287.31) --
	(153.74,287.31) --
	(153.76,287.31) --
	(153.78,287.31) --
	(153.80,287.31) --
	(153.82,287.31) --
	(153.84,287.31) --
	(153.87,287.31) --
	(153.89,287.31) --
	(153.91,287.31) --
	(153.93,287.31) --
	(153.95,287.31) --
	(153.97,287.31) --
	(153.99,287.31) --
	(154.02,287.31) --
	(154.04,287.31) --
	(154.06,287.31) --
	(154.08,287.31) --
	(154.10,287.31) --
	(154.12,287.30) --
	(154.14,287.30) --
	(154.16,287.30) --
	(154.18,287.30) --
	(154.21,287.30) --
	(154.23,287.30) --
	(154.25,287.30) --
	(154.27,287.30) --
	(154.29,287.30) --
	(154.31,287.30) --
	(154.33,287.30) --
	(154.36,287.30) --
	(154.38,287.30) --
	(154.40,287.30) --
	(154.42,287.30) --
	(154.44,287.30) --
	(154.46,287.30) --
	(154.48,287.30) --
	(154.50,287.30) --
	(154.53,287.30) --
	(154.55,287.30) --
	(154.57,287.29) --
	(154.59,287.29) --
	(154.61,287.29) --
	(154.63,287.29) --
	(154.65,287.29) --
	(154.68,287.29) --
	(154.70,287.29) --
	(154.72,287.29) --
	(154.74,287.29) --
	(154.76,287.29) --
	(154.78,287.29) --
	(154.81,287.29) --
	(154.83,287.29) --
	(154.85,287.29) --
	(154.88,287.29) --
	(154.90,287.29) --
	(154.92,287.29) --
	(154.94,287.29) --
	(154.96,287.29) --
	(154.98,287.29) --
	(155.01,287.29) --
	(155.03,287.29) --
	(155.05,287.28) --
	(155.07,287.28) --
	(155.09,287.28) --
	(155.12,287.28) --
	(155.14,287.28) --
	(155.16,287.28) --
	(155.18,287.28) --
	(155.20,287.28) --
	(155.22,287.28) --
	(155.25,287.28) --
	(155.27,287.28) --
	(155.29,287.28) --
	(155.31,287.28) --
	(155.33,287.28) --
	(155.35,287.28) --
	(155.37,287.28) --
	(155.39,287.28) --
	(155.42,287.28) --
	(155.44,287.28) --
	(155.46,287.28) --
	(155.48,287.28) --
	(155.50,287.28) --
	(155.52,287.27) --
	(155.54,287.27) --
	(155.56,287.27) --
	(155.59,287.27) --
	(155.61,287.27) --
	(155.63,287.27) --
	(155.65,287.27) --
	(155.67,287.27) --
	(155.69,287.27) --
	(155.71,287.27) --
	(155.73,287.27) --
	(155.76,287.27) --
	(155.78,287.27) --
	(155.80,287.27) --
	(155.82,287.27) --
	(155.84,287.27) --
	(155.86,287.27) --
	(155.88,287.27) --
	(155.90,287.27) --
	(155.92,287.27) --
	(155.95,287.27) --
	(155.97,287.26) --
	(155.99,287.26) --
	(156.01,287.26) --
	(156.03,287.26) --
	(156.06,287.26) --
	(156.08,287.26) --
	(156.10,287.26) --
	(156.12,287.26) --
	(156.15,287.26) --
	(156.17,287.26) --
	(156.19,287.26) --
	(156.21,287.26) --
	(156.23,287.26) --
	(156.25,287.26) --
	(156.27,287.26) --
	(156.29,287.26) --
	(156.31,287.26) --
	(156.33,287.26) --
	(156.36,287.26) --
	(156.38,287.26) --
	(156.40,287.26) --
	(156.42,287.26) --
	(156.44,287.25) --
	(156.47,287.25) --
	(156.49,287.25) --
	(156.51,287.25) --
	(156.53,287.25) --
	(156.55,287.25) --
	(156.58,287.25) --
	(156.60,287.25) --
	(156.62,287.25) --
	(156.64,287.25) --
	(156.66,287.25) --
	(156.68,287.25) --
	(156.70,287.25) --
	(156.72,287.25) --
	(156.74,287.25) --
	(156.77,287.25) --
	(156.79,287.25) --
	(156.81,287.25) --
	(156.83,287.25) --
	(156.85,287.25) --
	(156.88,287.25) --
	(156.90,287.25) --
	(156.92,287.24) --
	(156.94,287.24) --
	(156.96,287.24) --
	(156.98,287.24) --
	(157.01,287.24) --
	(157.03,287.24) --
	(157.05,287.24) --
	(157.07,287.24) --
	(157.09,287.24) --
	(157.11,287.24) --
	(157.13,287.24) --
	(157.16,287.24) --
	(157.18,287.24) --
	(157.20,287.24) --
	(157.22,287.24) --
	(157.24,287.24) --
	(157.26,287.24) --
	(157.29,287.24) --
	(157.31,287.24) --
	(157.33,287.24) --
	(157.35,287.24) --
	(157.37,287.23) --
	(157.40,287.23) --
	(157.42,287.23) --
	(157.45,287.23) --
	(157.47,287.23) --
	(157.50,287.23) --
	(157.52,287.23) --
	(157.54,287.23) --
	(157.57,287.23) --
	(157.59,287.23) --
	(157.61,287.23) --
	(157.63,287.23) --
	(157.65,287.23) --
	(157.67,287.23) --
	(157.70,287.23) --
	(157.72,287.23) --
	(157.74,287.23) --
	(157.76,287.23) --
	(157.78,287.23) --
	(157.80,287.23) --
	(157.82,287.23) --
	(157.85,287.23) --
	(157.87,287.22) --
	(157.89,287.22) --
	(157.91,287.22) --
	(157.93,287.22) --
	(157.95,287.22) --
	(157.97,287.22) --
	(157.99,287.22) --
	(158.02,287.22) --
	(158.04,287.22) --
	(158.06,287.22) --
	(158.08,287.22) --
	(158.10,287.22) --
	(158.13,287.22) --
	(158.15,287.22) --
	(158.18,287.22) --
	(158.20,287.22) --
	(158.22,287.22) --
	(158.25,287.22) --
	(158.27,287.22) --
	(158.30,287.22) --
	(158.32,287.22) --
	(158.34,287.22) --
	(158.37,287.21) --
	(158.39,287.21) --
	(158.41,287.21) --
	(158.43,287.21) --
	(158.45,287.21) --
	(158.48,287.21) --
	(158.50,287.21) --
	(158.52,287.21) --
	(158.54,287.21) --
	(158.56,287.21) --
	(158.59,287.21) --
	(158.61,287.21) --
	(158.63,287.21) --
	(158.65,287.21) --
	(158.67,287.21) --
	(158.70,287.21) --
	(158.72,287.21) --
	(158.74,287.21) --
	(158.76,287.21) --
	(158.78,287.21) --
	(158.80,287.21) --
	(158.82,287.20) --
	(158.84,287.20) --
	(158.87,287.20) --
	(158.89,287.20) --
	(158.92,287.20) --
	(158.94,287.20) --
	(158.96,287.20) --
	(158.98,287.20) --
	(159.00,287.20) --
	(159.02,287.20) --
	(159.05,287.20) --
	(159.07,287.20) --
	(159.09,287.20) --
	(159.11,287.20) --
	(159.14,287.20) --
	(159.16,287.20) --
	(159.18,287.20) --
	(159.20,287.20) --
	(159.22,287.20) --
	(159.25,287.20) --
	(159.27,287.20) --
	(159.29,287.20) --
	(159.31,287.19) --
	(159.34,287.19) --
	(159.36,287.19) --
	(159.38,287.19) --
	(159.40,287.19) --
	(159.42,287.19) --
	(159.44,287.19) --
	(159.47,287.19) --
	(159.49,287.19) --
	(159.51,287.19) --
	(159.53,287.19) --
	(159.55,287.19) --
	(159.57,287.19) --
	(159.60,287.19) --
	(159.62,287.19) --
	(159.64,287.19) --
	(159.66,287.19) --
	(159.69,287.19) --
	(159.71,287.19) --
	(159.73,287.19) --
	(159.75,287.19) --
	(159.77,287.18) --
	(159.80,287.18) --
	(159.82,287.18) --
	(159.84,287.18) --
	(159.86,287.18) --
	(159.89,287.18) --
	(159.91,287.18) --
	(159.93,287.18) --
	(159.95,287.18) --
	(159.98,287.18) --
	(160.00,287.18) --
	(160.02,287.18) --
	(160.04,287.18) --
	(160.07,287.18) --
	(160.09,287.18) --
	(160.11,287.18) --
	(160.13,287.18) --
	(160.16,287.18) --
	(160.18,287.18) --
	(160.20,287.18) --
	(160.22,287.18) --
	(160.25,287.18) --
	(160.27,287.17) --
	(160.29,287.17) --
	(160.31,287.17) --
	(160.34,287.17) --
	(160.37,287.17) --
	(160.39,287.17) --
	(160.42,287.17) --
	(160.44,287.17) --
	(160.47,287.17) --
	(160.49,287.17) --
	(160.51,287.17) --
	(160.54,287.17) --
	(160.56,287.17) --
	(160.59,287.17) --
	(160.62,287.17) --
	(160.64,287.17) --
	(160.66,287.17) --
	(160.69,287.17) --
	(160.71,287.17) --
	(160.73,287.17) --
	(160.76,287.17) --
	(160.78,287.17) --
	(160.80,287.16) --
	(160.82,287.16) --
	(160.85,287.16) --
	(160.87,287.16) --
	(160.89,287.16) --
	(160.91,287.16) --
	(160.93,287.16) --
	(160.96,287.16) --
	(160.98,287.16) --
	(161.00,287.16) --
	(161.03,287.16) --
	(161.05,287.16) --
	(161.07,287.16) --
	(161.10,287.16) --
	(161.12,287.16) --
	(161.15,287.16) --
	(161.17,287.16) --
	(161.19,287.16) --
	(161.22,287.16) --
	(161.24,287.16) --
	(161.26,287.16) --
	(161.29,287.15) --
	(161.31,287.15) --
	(161.34,287.15) --
	(161.36,287.15) --
	(161.39,287.15) --
	(161.41,287.15) --
	(161.43,287.15) --
	(161.46,287.15) --
	(161.49,287.15) --
	(161.51,287.15) --
	(161.54,287.15) --
	(161.56,287.15) --
	(161.58,287.15) --
	(161.61,287.15) --
	(161.64,287.15) --
	(161.66,287.15) --
	(161.68,287.15) --
	(161.70,287.15) --
	(161.73,287.15) --
	(161.75,287.15) --
	(161.78,287.15) --
	(161.80,287.15) --
	(161.83,287.14) --
	(161.85,287.14) --
	(161.87,287.14) --
	(161.90,287.14) --
	(161.92,287.14) --
	(161.95,287.14) --
	(161.97,287.14) --
	(162.00,287.14) --
	(162.02,287.14) --
	(162.05,287.14) --
	(162.08,287.14) --
	(162.10,287.14) --
	(162.12,287.14) --
	(162.15,287.14) --
	(162.17,287.14) --
	(162.20,287.14) --
	(162.22,287.14) --
	(162.24,287.14) --
	(162.27,287.14) --
	(162.29,287.14) --
	(162.32,287.14) --
	(162.34,287.14) --
	(162.36,287.13) --
	(162.38,287.13) --
	(162.40,287.13) --
	(162.42,287.13) --
	(162.45,287.13) --
	(162.47,287.13) --
	(162.49,287.13) --
	(162.51,287.13) --
	(162.53,287.13) --
	(162.55,287.13) --
	(162.58,287.13) --
	(162.60,287.13) --
	(162.62,287.13) --
	(162.64,287.13) --
	(162.66,287.13) --
	(162.69,287.13) --
	(162.71,287.13) --
	(162.73,287.13) --
	(162.75,287.13) --
	(162.77,287.13) --
	(162.79,287.13) --
	(162.81,287.12) --
	(162.84,287.12) --
	(162.86,287.12) --
	(162.88,287.12) --
	(162.91,287.12) --
	(162.93,287.12) --
	(162.96,287.12) --
	(162.98,287.12) --
	(163.00,287.12) --
	(163.03,287.12) --
	(163.05,287.12) --
	(163.08,287.12) --
	(163.10,287.12) --
	(163.12,287.12) --
	(163.15,287.12) --
	(163.17,287.12) --
	(163.19,287.12) --
	(163.22,287.12) --
	(163.24,287.12) --
	(163.27,287.12) --
	(163.29,287.12) --
	(163.31,287.12) --
	(163.34,287.11) --
	(163.36,287.11) --
	(163.38,287.11) --
	(163.41,287.11) --
	(163.43,287.11) --
	(163.46,287.11) --
	(163.48,287.11) --
	(163.50,287.11) --
	(163.53,287.11) --
	(163.55,287.11) --
	(163.57,287.11) --
	(163.60,287.11) --
	(163.62,287.11) --
	(163.65,287.11) --
	(163.67,287.11) --
	(163.69,287.11) --
	(163.72,287.11) --
	(163.74,287.11) --
	(163.76,287.11) --
	(163.78,287.11) --
	(163.81,287.11) --
	(163.83,287.11) --
	(163.85,287.10) --
	(163.88,287.10) --
	(163.90,287.10) --
	(163.93,287.10) --
	(163.95,287.10) --
	(163.97,287.10) --
	(164.00,287.10) --
	(164.02,287.10) --
	(164.04,287.10) --
	(164.07,287.10) --
	(164.09,287.10) --
	(164.11,287.10) --
	(164.14,287.10) --
	(164.16,287.10) --
	(164.18,287.10) --
	(164.20,287.10) --
	(164.23,287.10) --
	(164.25,287.10) --
	(164.27,287.10) --
	(164.29,287.10) --
	(164.31,287.10) --
	(164.33,287.09) --
	(164.35,287.09) --
	(164.38,287.09) --
	(164.40,287.09) --
	(164.42,287.09) --
	(164.44,287.09) --
	(164.46,287.09) --
	(164.48,287.09) --
	(164.50,287.09) --
	(164.52,287.09) --
	(164.54,287.09) --
	(164.57,287.09) --
	(164.59,287.09) --
	(164.61,287.09) --
	(164.63,287.09) --
	(164.65,287.09) --
	(164.67,287.09) --
	(164.69,287.09) --
	(164.71,287.09) --
	(164.74,287.09) --
	(164.76,287.09) --
	(164.78,287.09) --
	(164.81,287.08) --
	(164.83,287.08) --
	(164.85,287.08) --
	(164.87,287.08) --
	(164.90,287.08) --
	(164.92,287.08) --
	(164.94,287.08) --
	(164.96,287.08) --
	(164.98,287.08) --
	(165.00,287.08) --
	(165.02,287.08) --
	(165.04,287.08) --
	(165.06,287.08) --
	(165.09,287.08) --
	(165.11,287.08) --
	(165.13,287.08) --
	(165.15,287.08) --
	(165.17,287.08) --
	(165.19,287.08) --
	(165.21,287.08) --
	(165.24,287.08) --
	(165.26,287.08) --
	(165.28,287.07) --
	(165.30,287.07) --
	(165.32,287.07) --
	(165.34,287.07) --
	(165.36,287.07) --
	(165.38,287.07) --
	(165.41,287.07) --
	(165.43,287.07) --
	(165.45,287.07) --
	(165.47,287.07) --
	(165.50,287.07) --
	(165.52,287.07) --
	(165.55,287.07) --
	(165.57,287.07) --
	(165.60,287.07) --
	(165.62,287.07) --
	(165.65,287.07) --
	(165.67,287.07) --
	(165.70,287.07) --
	(165.72,287.07) --
	(165.74,287.07) --
	(165.77,287.06) --
	(165.79,287.06) --
	(165.81,287.06) --
	(165.83,287.06) --
	(165.86,287.06) --
	(165.88,287.06) --
	(165.90,287.06) --
	(165.92,287.06) --
	(165.95,287.06) --
	(165.97,287.06) --
	(166.00,287.06) --
	(166.02,287.06) --
	(166.05,287.06) --
	(166.07,287.06) --
	(166.09,287.06) --
	(166.11,287.06) --
	(166.14,287.06) --
	(166.16,287.06) --
	(166.18,287.06) --
	(166.20,287.06) --
	(166.22,287.06) --
	(166.25,287.06) --
	(166.27,287.05) --
	(166.29,287.05) --
	(166.31,287.05) --
	(166.33,287.05) --
	(166.35,287.05) --
	(166.38,287.05) --
	(166.40,287.05) --
	(166.42,287.05) --
	(166.44,287.05) --
	(166.46,287.05) --
	(166.48,287.05) --
	(166.51,287.05) --
	(166.53,287.05) --
	(166.55,287.05) --
	(166.58,287.05) --
	(166.60,287.05) --
	(166.62,287.05) --
	(166.65,287.05) --
	(166.67,287.05) --
	(166.69,287.05) --
	(166.72,287.05) --
	(166.75,287.05) --
	(166.78,287.04) --
	(166.81,287.04) --
	(166.83,287.04) --
	(166.86,287.04) --
	(166.88,287.04) --
	(166.91,287.04) --
	(166.93,287.04) --
	(166.96,287.04) --
	(166.98,287.04) --
	(167.00,287.04) --
	(167.03,287.04) --
	(167.05,287.04) --
	(167.08,287.04) --
	(167.10,287.04) --
	(167.13,287.04) --
	(167.15,287.04) --
	(167.18,287.04) --
	(167.20,287.04) --
	(167.23,287.04) --
	(167.26,287.04) --
	(167.28,287.04) --
	(167.30,287.03) --
	(167.33,287.03) --
	(167.36,287.03) --
	(167.38,287.03) --
	(167.41,287.03) --
	(167.44,287.03) --
	(167.47,287.03) --
	(167.50,287.03) --
	(167.52,287.03) --
	(167.55,287.03) --
	(167.58,287.03) --
	(167.61,287.03) --
	(167.63,287.03) --
	(167.66,287.03) --
	(167.68,287.03) --
	(167.71,287.03) --
	(167.73,287.03) --
	(167.76,287.03) --
	(167.78,287.03) --
	(167.80,287.03) --
	(167.83,287.03) --
	(167.85,287.03) --
	(167.87,287.02) --
	(167.90,287.02) --
	(167.92,287.02) --
	(167.95,287.02) --
	(167.97,287.02) --
	(167.99,287.02) --
	(168.01,287.02) --
	(168.03,287.02) --
	(168.05,287.02) --
	(168.07,287.02) --
	(168.10,287.02) --
	(168.12,287.02) --
	(168.14,287.02) --
	(168.16,287.02) --
	(168.18,287.02) --
	(168.20,287.02) --
	(168.22,287.02) --
	(168.24,287.02) --
	(168.27,287.02) --
	(168.29,287.02) --
	(168.31,287.02) --
	(168.33,287.02) --
	(168.36,287.01) --
	(168.38,287.01) --
	(168.40,287.01) --
	(168.42,287.01) --
	(168.44,287.01) --
	(168.46,287.01) --
	(168.49,287.01) --
	(168.51,287.01) --
	(168.54,287.01) --
	(168.57,287.01) --
	(168.59,287.01) --
	(168.61,287.01) --
	(168.64,287.01) --
	(168.66,287.01) --
	(168.68,287.01) --
	(168.70,287.01) --
	(168.73,287.01) --
	(168.75,287.01) --
	(168.77,287.01) --
	(168.79,287.01) --
	(168.82,287.01) --
	(168.84,287.00) --
	(168.86,287.00) --
	(168.88,287.00) --
	(168.90,287.00) --
	(168.92,287.00) --
	(168.94,287.00) --
	(168.97,287.00) --
	(168.99,287.00) --
	(169.01,287.00) --
	(169.03,287.00) --
	(169.05,287.00) --
	(169.07,287.00) --
	(169.09,287.00) --
	(169.11,287.00) --
	(169.13,287.00) --
	(169.16,287.00) --
	(169.18,287.00) --
	(169.20,287.00) --
	(169.22,287.00) --
	(169.24,287.00) --
	(169.26,287.00) --
	(169.29,287.00) --
	(169.31,286.99) --
	(169.33,286.99) --
	(169.36,286.99) --
	(169.38,286.99) --
	(169.40,286.99) --
	(169.42,286.99) --
	(169.44,286.99) --
	(169.47,286.99) --
	(169.49,286.99) --
	(169.51,286.99) --
	(169.53,286.99) --
	(169.55,286.99) --
	(169.57,286.99) --
	(169.60,286.99) --
	(169.62,286.99) --
	(169.64,286.99) --
	(169.66,286.99) --
	(169.68,286.99) --
	(169.70,286.99) --
	(169.72,286.99) --
	(169.74,286.99) --
	(169.77,286.99) --
	(169.79,286.98) --
	(169.81,286.98) --
	(169.83,286.98) --
	(169.85,286.98) --
	(169.87,286.98) --
	(169.90,286.98) --
	(169.92,286.98) --
	(169.94,286.98) --
	(169.96,286.98) --
	(169.98,286.98) --
	(170.00,286.98) --
	(170.02,286.98) --
	(170.04,286.98) --
	(170.06,286.98) --
	(170.09,286.98) --
	(170.11,286.98) --
	(170.13,286.98) --
	(170.15,286.98) --
	(170.17,286.98) --
	(170.19,286.98) --
	(170.21,286.98) --
	(170.24,286.97) --
	(170.26,286.97) --
	(170.28,286.97) --
	(170.30,286.97) --
	(170.32,286.97) --
	(170.34,286.97) --
	(170.36,286.97) --
	(170.38,286.97) --
	(170.40,286.97) --
	(170.43,286.97) --
	(170.45,286.97) --
	(170.47,286.97) --
	(170.49,286.97) --
	(170.52,286.97) --
	(170.54,286.97) --
	(170.56,286.97) --
	(170.58,286.97) --
	(170.61,286.97) --
	(170.63,286.97) --
	(170.65,286.97) --
	(170.67,286.97) --
	(170.70,286.97) --
	(170.72,286.96) --
	(170.74,286.96) --
	(170.76,286.96) --
	(170.78,286.96) --
	(170.81,286.96) --
	(170.83,286.96) --
	(170.85,286.96) --
	(170.87,286.96) --
	(170.89,286.96) --
	(170.91,286.96) --
	(170.93,286.96) --
	(170.96,286.96) --
	(170.98,286.96) --
	(171.00,286.96) --
	(171.02,286.96) --
	(171.04,286.96) --
	(171.06,286.96) --
	(171.08,286.96) --
	(171.11,286.96) --
	(171.13,286.96) --
	(171.15,286.96) --
	(171.17,286.96) --
	(171.19,286.95) --
	(171.21,286.95) --
	(171.23,286.95) --
	(171.25,286.95) --
	(171.27,286.95) --
	(171.30,286.95) --
	(171.32,286.95) --
	(171.34,286.95) --
	(171.36,286.95) --
	(171.38,286.95) --
	(171.40,286.95) --
	(171.42,286.95) --
	(171.44,286.95) --
	(171.46,286.95) --
	(171.49,286.95) --
	(171.51,286.95) --
	(171.53,286.95) --
	(171.55,286.95) --
	(171.57,286.95) --
	(171.59,286.95) --
	(171.61,286.95) --
	(171.64,286.94) --
	(171.66,286.94) --
	(171.68,286.94) --
	(171.70,286.94) --
	(171.73,286.94) --
	(171.75,286.94) --
	(171.77,286.94) --
	(171.79,286.94) --
	(171.82,286.94) --
	(171.84,286.94) --
	(171.86,286.94) --
	(171.88,286.94) --
	(171.90,286.94) --
	(171.92,286.94) --
	(171.94,286.94) --
	(171.96,286.94) --
	(171.99,286.94) --
	(172.01,286.94) --
	(172.03,286.94) --
	(172.05,286.94) --
	(172.07,286.94) --
	(172.10,286.94) --
	(172.12,286.93) --
	(172.15,286.93) --
	(172.17,286.93) --
	(172.19,286.93) --
	(172.21,286.93) --
	(172.23,286.93) --
	(172.26,286.93) --
	(172.28,286.93) --
	(172.31,286.93) --
	(172.33,286.93) --
	(172.35,286.93) --
	(172.37,286.93) --
	(172.39,286.93) --
	(172.42,286.93) --
	(172.44,286.93) --
	(172.46,286.93) --
	(172.48,286.93) --
	(172.50,286.93) --
	(172.52,286.93) --
	(172.54,286.93) --
	(172.56,286.93) --
	(172.58,286.93) --
	(172.60,286.92) --
	(172.62,286.92) --
	(172.64,286.92) --
	(172.67,286.92) --
	(172.69,286.92) --
	(172.71,286.92) --
	(172.73,286.92) --
	(172.75,286.92) --
	(172.77,286.92) --
	(172.79,286.92) --
	(172.81,286.92) --
	(172.83,286.92) --
	(172.85,286.92) --
	(172.87,286.92) --
	(172.89,286.92) --
	(172.92,286.92) --
	(172.94,286.92) --
	(172.96,286.92) --
	(172.98,286.92) --
	(173.00,286.92) --
	(173.02,286.92) --
	(173.04,286.91) --
	(173.06,286.91) --
	(173.08,286.91) --
	(173.11,286.91) --
	(173.13,286.91) --
	(173.15,286.91) --
	(173.17,286.91) --
	(173.19,286.91) --
	(173.22,286.91) --
	(173.24,286.91) --
	(173.26,286.91) --
	(173.29,286.91) --
	(173.31,286.91) --
	(173.33,286.91) --
	(173.35,286.91) --
	(173.37,286.91) --
	(173.40,286.91) --
	(173.42,286.91) --
	(173.44,286.91) --
	(173.46,286.91) --
	(173.48,286.91) --
	(173.50,286.91) --
	(173.53,286.90) --
	(173.55,286.90) --
	(173.57,286.90) --
	(173.59,286.90) --
	(173.61,286.90) --
	(173.64,286.90) --
	(173.66,286.90) --
	(173.68,286.90) --
	(173.70,286.90) --
	(173.72,286.90) --
	(173.75,286.90) --
	(173.77,286.90) --
	(173.79,286.90) --
	(173.82,286.90) --
	(173.84,286.90) --
	(173.86,286.90) --
	(173.88,286.90) --
	(173.91,286.90) --
	(173.93,286.90) --
	(173.95,286.90) --
	(173.97,286.90) --
	(173.99,286.90) --
	(174.01,286.89) --
	(174.03,286.89) --
	(174.05,286.89) --
	(174.08,286.89) --
	(174.10,286.89) --
	(174.12,286.89) --
	(174.14,286.89) --
	(174.16,286.89) --
	(174.18,286.89) --
	(174.20,286.89) --
	(174.23,286.89) --
	(174.25,286.89) --
	(174.27,286.89) --
	(174.29,286.89) --
	(174.31,286.89) --
	(174.34,286.89) --
	(174.36,286.89) --
	(174.38,286.89) --
	(174.40,286.89) --
	(174.42,286.89) --
	(174.44,286.89) --
	(174.46,286.88) --
	(174.48,286.88) --
	(174.50,286.88) --
	(174.52,286.88) --
	(174.54,286.88) --
	(174.57,286.88) --
	(174.59,286.88) --
	(174.61,286.88) --
	(174.63,286.88) --
	(174.66,286.88) --
	(174.68,286.88) --
	(174.70,286.88) --
	(174.72,286.88) --
	(174.74,286.88) --
	(174.76,286.88) --
	(174.78,286.88) --
	(174.80,286.88) --
	(174.83,286.88) --
	(174.85,286.88) --
	(174.87,286.88) --
	(174.89,286.88) --
	(174.91,286.88) --
	(174.93,286.87) --
	(174.95,286.87) --
	(174.98,286.87) --
	(175.00,286.87) --
	(175.02,286.87) --
	(175.05,286.87) --
	(175.07,286.87) --
	(175.09,286.87) --
	(175.12,286.87) --
	(175.14,286.87) --
	(175.16,286.87) --
	(175.19,286.87) --
	(175.21,286.87) --
	(175.23,286.87) --
	(175.26,286.87) --
	(175.28,286.87) --
	(175.30,286.87) --
	(175.32,286.87) --
	(175.35,286.87) --
	(175.37,286.87) --
	(175.39,286.87) --
	(175.41,286.87) --
	(175.43,286.86) --
	(175.45,286.86) --
	(175.47,286.86) --
	(175.49,286.86) --
	(175.52,286.86) --
	(175.54,286.86) --
	(175.56,286.86) --
	(175.58,286.86) --
	(175.60,286.86) --
	(175.62,286.86) --
	(175.64,286.86) --
	(175.66,286.86) --
	(175.68,286.86) --
	(175.70,286.86) --
	(175.73,286.86) --
	(175.75,286.86) --
	(175.77,286.86) --
	(175.79,286.86) --
	(175.81,286.86) --
	(175.83,286.86) --
	(175.85,286.86) --
	(175.88,286.85) --
	(175.90,286.85) --
	(175.92,286.85) --
	(175.94,286.85) --
	(175.96,286.85) --
	(175.99,286.85) --
	(176.01,286.85) --
	(176.03,286.85) --
	(176.05,286.85) --
	(176.08,286.85) --
	(176.10,286.85) --
	(176.12,286.85) --
	(176.14,286.85) --
	(176.16,286.85) --
	(176.18,286.85) --
	(176.21,286.85) --
	(176.23,286.85) --
	(176.25,286.85) --
	(176.27,286.85) --
	(176.30,286.85) --
	(176.32,286.85) --
	(176.34,286.85) --
	(176.36,286.84) --
	(176.38,286.84) --
	(176.40,286.84) --
	(176.43,286.84) --
	(176.45,286.84) --
	(176.47,286.84) --
	(176.49,286.84) --
	(176.51,286.84) --
	(176.53,286.84) --
	(176.55,286.84) --
	(176.57,286.84) --
	(176.59,286.84) --
	(176.62,286.84) --
	(176.64,286.84) --
	(176.66,286.84) --
	(176.68,286.84) --
	(176.70,286.84) --
	(176.73,286.84) --
	(176.75,286.84) --
	(176.77,286.84) --
	(176.79,286.84) --
	(176.81,286.84) --
	(176.83,286.83) --
	(176.86,286.83) --
	(176.88,286.83) --
	(176.90,286.83) --
	(176.93,286.83) --
	(176.95,286.83) --
	(176.98,286.83) --
	(177.00,286.83) --
	(177.02,286.83) --
	(177.04,286.83) --
	(177.06,286.83) --
	(177.08,286.83) --
	(177.11,286.83) --
	(177.13,286.83) --
	(177.15,286.83) --
	(177.17,286.83) --
	(177.19,286.83) --
	(177.21,286.83) --
	(177.23,286.83) --
	(177.25,286.83) --
	(177.28,286.83) --
	(177.30,286.82) --
	(177.32,286.82) --
	(177.34,286.82) --
	(177.37,286.82) --
	(177.39,286.82) --
	(177.41,286.82) --
	(177.44,286.82) --
	(177.47,286.82) --
	(177.49,286.82) --
	(177.51,286.82) --
	(177.54,286.82) --
	(177.56,286.82) --
	(177.58,286.82) --
	(177.60,286.82) --
	(177.63,286.82) --
	(177.65,286.82) --
	(177.67,286.82) --
	(177.70,286.82) --
	(177.72,286.82) --
	(177.74,286.82) --
	(177.77,286.82) --
	(177.79,286.82) --
	(177.81,286.81) --
	(177.84,286.81) --
	(177.86,286.81) --
	(177.88,286.81) --
	(177.91,286.81) --
	(177.93,286.81) --
	(177.95,286.81) --
	(177.97,286.81) --
	(178.00,286.81) --
	(178.02,286.81) --
	(178.05,286.81) --
	(178.07,286.81) --
	(178.09,286.81) --
	(178.12,286.81) --
	(178.14,286.81) --
	(178.16,286.81) --
	(178.19,286.81) --
	(178.21,286.81) --
	(178.23,286.81) --
	(178.26,286.81) --
	(178.28,286.81) --
	(178.30,286.81) --
	(178.33,286.80) --
	(178.35,286.80) --
	(178.37,286.80) --
	(178.40,286.80) --
	(178.42,286.80) --
	(178.44,286.80) --
	(178.47,286.80) --
	(178.49,286.80) --
	(178.51,286.80) --
	(178.53,286.80) --
	(178.56,286.80) --
	(178.58,286.80) --
	(178.60,286.80) --
	(178.62,286.80) --
	(178.65,286.80) --
	(178.67,286.80) --
	(178.69,286.80) --
	(178.71,286.80) --
	(178.74,286.80) --
	(178.76,286.80) --
	(178.78,286.80) --
	(178.80,286.79) --
	(178.83,286.79) --
	(178.85,286.79) --
	(178.87,286.79) --
	(178.89,286.79) --
	(178.92,286.79) --
	(178.94,286.79) --
	(178.96,286.79) --
	(178.98,286.79) --
	(179.00,286.79) --
	(179.02,286.79) --
	(179.04,286.79) --
	(179.06,286.79) --
	(179.09,286.79) --
	(179.11,286.79) --
	(179.13,286.79) --
	(179.15,286.79) --
	(179.17,286.79) --
	(179.19,286.79) --
	(179.22,286.79) --
	(179.24,286.79) --
	(179.27,286.79) --
	(179.29,286.78) --
	(179.31,286.78) --
	(179.34,286.78) --
	(179.36,286.78) --
	(179.38,286.78) --
	(179.40,286.78) --
	(179.43,286.78) --
	(179.45,286.78) --
	(179.48,286.78) --
	(179.50,286.78) --
	(179.52,286.78) --
	(179.55,286.78) --
	(179.57,286.78) --
	(179.60,286.78) --
	(179.62,286.78) --
	(179.64,286.78) --
	(179.67,286.78) --
	(179.69,286.78) --
	(179.71,286.78) --
	(179.74,286.78) --
	(179.76,286.78) --
	(179.79,286.78) --
	(179.81,286.77) --
	(179.83,286.77) --
	(179.86,286.77) --
	(179.88,286.77) --
	(179.90,286.77) --
	(179.93,286.77) --
	(179.95,286.77) --
	(179.98,286.77) --
	(180.00,286.77) --
	(180.03,286.77) --
	(180.05,286.77) --
	(180.08,286.77) --
	(180.10,286.77) --
	(180.12,286.77) --
	(180.15,286.77) --
	(180.17,286.77) --
	(180.19,286.77) --
	(180.22,286.77) --
	(180.24,286.77) --
	(180.27,286.77) --
	(180.29,286.77) --
	(180.32,286.76) --
	(180.34,286.76) --
	(180.36,286.76) --
	(180.39,286.76) --
	(180.41,286.76) --
	(180.44,286.76) --
	(180.46,286.76) --
	(180.49,286.76) --
	(180.51,286.76) --
	(180.53,286.76) --
	(180.55,286.76) --
	(180.57,286.76) --
	(180.59,286.76) --
	(180.62,286.76) --
	(180.64,286.76) --
	(180.67,286.76) --
	(180.69,286.76) --
	(180.71,286.76) --
	(180.74,286.76) --
	(180.76,286.76) --
	(180.78,286.76) --
	(180.80,286.76) --
	(180.82,286.75) --
	(180.84,286.75) --
	(180.87,286.75) --
	(180.89,286.75) --
	(180.91,286.75) --
	(180.93,286.75) --
	(180.95,286.75) --
	(180.98,286.75) --
	(181.00,286.75) --
	(181.02,286.75) --
	(181.04,286.75) --
	(181.07,286.75) --
	(181.09,286.75) --
	(181.11,286.75) --
	(181.13,286.75) --
	(181.16,286.75) --
	(181.18,286.75) --
	(181.20,286.75) --
	(181.22,286.75) --
	(181.24,286.75) --
	(181.26,286.75) --
	(181.28,286.75) --
	(181.31,286.74) --
	(181.33,286.74) --
	(181.35,286.74) --
	(181.37,286.74) --
	(181.39,286.74) --
	(181.41,286.74) --
	(181.43,286.74) --
	(181.46,286.74) --
	(181.48,286.74) --
	(181.50,286.74) --
	(181.52,286.74) --
	(181.54,286.74) --
	(181.56,286.74) --
	(181.58,286.74) --
	(181.61,286.74) --
	(181.63,286.74) --
	(181.65,286.74) --
	(181.67,286.74) --
	(181.69,286.74) --
	(181.71,286.74) --
	(181.74,286.74) --
	(181.76,286.73) --
	(181.78,286.73) --
	(181.80,286.73) --
	(181.83,286.73) --
	(181.85,286.73) --
	(181.87,286.73) --
	(181.90,286.73) --
	(181.92,286.73) --
	(181.94,286.73) --
	(181.97,286.73) --
	(181.99,286.73) --
	(182.01,286.73) --
	(182.03,286.73) --
	(182.05,286.73) --
	(182.08,286.73) --
	(182.11,286.73) --
	(182.13,286.73) --
	(182.15,286.73) --
	(182.17,286.73) --
	(182.19,286.73) --
	(182.21,286.73) --
	(182.23,286.73) --
	(182.26,286.72) --
	(182.28,286.72) --
	(182.30,286.72) --
	(182.32,286.72) --
	(182.34,286.72) --
	(182.36,286.72) --
	(182.38,286.72) --
	(182.40,286.72) --
	(182.42,286.72) --
	(182.45,286.72) --
	(182.47,286.72) --
	(182.49,286.72) --
	(182.51,286.72) --
	(182.53,286.72) --
	(182.55,286.72) --
	(182.57,286.72) --
	(182.59,286.72) --
	(182.61,286.72) --
	(182.64,286.72) --
	(182.66,286.72) --
	(182.68,286.72) --
	(182.70,286.72) --
	(182.72,286.71) --
	(182.74,286.71) --
	(182.76,286.71) --
	(182.79,286.71) --
	(182.81,286.71) --
	(182.83,286.71) --
	(182.85,286.71) --
	(182.87,286.71) --
	(182.89,286.71) --
	(182.91,286.71) --
	(182.94,286.71) --
	(182.96,286.71) --
	(182.98,286.71) --
	(183.00,286.71) --
	(183.02,286.71) --
	(183.04,286.71) --
	(183.06,286.71) --
	(183.08,286.71) --
	(183.10,286.71) --
	(183.12,286.71) --
	(183.15,286.71) --
	(183.17,286.70) --
	(183.19,286.70) --
	(183.21,286.70) --
	(183.23,286.70) --
	(183.25,286.70) --
	(183.27,286.70) --
	(183.29,286.70) --
	(183.32,286.70) --
	(183.35,286.70) --
	(183.37,286.70) --
	(183.39,286.70) --
	(183.42,286.70) --
	(183.44,286.70) --
	(183.46,286.70) --
	(183.49,286.70) --
	(183.51,286.70) --
	(183.53,286.70) --
	(183.55,286.70) --
	(183.57,286.70) --
	(183.59,286.70) --
	(183.61,286.70) --
	(183.63,286.70) --
	(183.66,286.69) --
	(183.68,286.69) --
	(183.70,286.69) --
	(183.72,286.69) --
	(183.74,286.69) --
	(183.76,286.69) --
	(183.78,286.69) --
	(183.80,286.69) --
	(183.82,286.69) --
	(183.85,286.69) --
	(183.87,286.69) --
	(183.89,286.69) --
	(183.91,286.69) --
	(183.93,286.69) --
	(183.96,286.69) --
	(183.98,286.69) --
	(184.00,286.69) --
	(184.03,286.69) --
	(184.05,286.69) --
	(184.07,286.69) --
	(184.09,286.69) --
	(184.12,286.69) --
	(184.14,286.68) --
	(184.16,286.68) --
	(184.18,286.68) --
	(184.21,286.68) --
	(184.23,286.68) --
	(184.25,286.68) --
	(184.27,286.68) --
	(184.29,286.68) --
	(184.32,286.68) --
	(184.34,286.68) --
	(184.36,286.68) --
	(184.39,286.68) --
	(184.41,286.68) --
	(184.43,286.68) --
	(184.46,286.68) --
	(184.48,286.68) --
	(184.50,286.68) --
	(184.53,286.68) --
	(184.55,286.68) --
	(184.57,286.68) --
	(184.59,286.68) --
	(184.62,286.67) --
	(184.64,286.67) --
	(184.66,286.67) --
	(184.68,286.67) --
	(184.70,286.67) --
	(184.73,286.67) --
	(184.75,286.67) --
	(184.77,286.67) --
	(184.79,286.67) --
	(184.81,286.67) --
	(184.83,286.67) --
	(184.86,286.67) --
	(184.88,286.67) --
	(184.90,286.67) --
	(184.92,286.67) --
	(184.95,286.67) --
	(184.97,286.67) --
	(184.99,286.67) --
	(185.01,286.67) --
	(185.04,286.67) --
	(185.06,286.67) --
	(185.08,286.67) --
	(185.10,286.66) --
	(185.13,286.66) --
	(185.15,286.66) --
	(185.17,286.66) --
	(185.19,286.66) --
	(185.22,286.66) --
	(185.24,286.66) --
	(185.27,286.66) --
	(185.29,286.66) --
	(185.31,286.66) --
	(185.33,286.66) --
	(185.36,286.66) --
	(185.38,286.66) --
	(185.40,286.66) --
	(185.43,286.66) --
	(185.45,286.66) --
	(185.47,286.66) --
	(185.49,286.66) --
	(185.51,286.66) --
	(185.53,286.66) --
	(185.56,286.66) --
	(185.58,286.66) --
	(185.61,286.65) --
	(185.63,286.65) --
	(185.66,286.65) --
	(185.68,286.65) --
	(185.70,286.65) --
	(185.73,286.65) --
	(185.75,286.65) --
	(185.77,286.65) --
	(185.79,286.65) --
	(185.81,286.65) --
	(185.84,286.65) --
	(185.86,286.65) --
	(185.88,286.65) --
	(185.91,286.65) --
	(185.93,286.65) --
	(185.95,286.65) --
	(185.97,286.65) --
	(185.99,286.65) --
	(186.02,286.65) --
	(186.04,286.65) --
	(186.06,286.65) --
	(186.08,286.64) --
	(186.11,286.64) --
	(186.13,286.64) --
	(186.15,286.64) --
	(186.18,286.64) --
	(186.20,286.64) --
	(186.22,286.64) --
	(186.24,286.64) --
	(186.27,286.64) --
	(186.29,286.64) --
	(186.31,286.64) --
	(186.33,286.64) --
	(186.35,286.64) --
	(186.37,286.64) --
	(186.40,286.64) --
	(186.42,286.64) --
	(186.44,286.64) --
	(186.46,286.64) --
	(186.49,286.64) --
	(186.51,286.64) --
	(186.53,286.64) --
	(186.55,286.64) --
	(186.57,286.63) --
	(186.60,286.63) --
	(186.62,286.63) --
	(186.64,286.63) --
	(186.66,286.63) --
	(186.68,286.63) --
	(186.71,286.63) --
	(186.73,286.63) --
	(186.75,286.63) --
	(186.77,286.63) --
	(186.79,286.63) --
	(186.81,286.63) --
	(186.83,286.63) --
	(186.86,286.63) --
	(186.88,286.63) --
	(186.90,286.63) --
	(186.92,286.63) --
	(186.94,286.63) --
	(186.96,286.63) --
	(186.98,286.63) --
	(187.00,286.63) --
	(187.03,286.63) --
	(187.05,286.62) --
	(187.07,286.62) --
	(187.09,286.62) --
	(187.11,286.62) --
	(187.13,286.62) --
	(187.15,286.62) --
	(187.18,286.62) --
	(187.20,286.62) --
	(187.22,286.62) --
	(187.25,286.62) --
	(187.27,286.62) --
	(187.30,286.62) --
	(187.32,286.62) --
	(187.34,286.62) --
	(187.37,286.62) --
	(187.39,286.62) --
	(187.41,286.62) --
	(187.43,286.62) --
	(187.45,286.62) --
	(187.47,286.62) --
	(187.50,286.62) --
	(187.52,286.61) --
	(187.54,286.61) --
	(187.57,286.61) --
	(187.59,286.61) --
	(187.61,286.61) --
	(187.63,286.61) --
	(187.65,286.61) --
	(187.67,286.61) --
	(187.70,286.61) --
	(187.72,286.61) --
	(187.74,286.61) --
	(187.76,286.61) --
	(187.78,286.61) --
	(187.81,286.61) --
	(187.83,286.61) --
	(187.85,286.61) --
	(187.87,286.61) --
	(187.89,286.61) --
	(187.91,286.61) --
	(187.93,286.61) --
	(187.96,286.61) --
	(187.98,286.61) --
	(188.00,286.60) --
	(188.02,286.60) --
	(188.04,286.60) --
	(188.06,286.60) --
	(188.08,286.60) --
	(188.11,286.60) --
	(188.13,286.60) --
	(188.15,286.60) --
	(188.17,286.60) --
	(188.19,286.60) --
	(188.21,286.60) --
	(188.24,286.60) --
	(188.26,286.60) --
	(188.28,286.60) --
	(188.30,286.60) --
	(188.32,286.60) --
	(188.34,286.60) --
	(188.36,286.60) --
	(188.39,286.60) --
	(188.41,286.60) --
	(188.43,286.60) --
	(188.45,286.60) --
	(188.47,286.59) --
	(188.49,286.59) --
	(188.51,286.59) --
	(188.54,286.59) --
	(188.56,286.59) --
	(188.58,286.59) --
	(188.61,286.59) --
	(188.63,286.59) --
	(188.66,286.59) --
	(188.68,286.59) --
	(188.71,286.59) --
	(188.73,286.59) --
	(188.75,286.59) --
	(188.78,286.59) --
	(188.80,286.59) --
	(188.82,286.59) --
	(188.85,286.59) --
	(188.87,286.59) --
	(188.89,286.59) --
	(188.91,286.59) --
	(188.93,286.59) --
	(188.96,286.58) --
	(188.98,286.58) --
	(189.01,286.58) --
	(189.03,286.58) --
	(189.06,286.58) --
	(189.09,286.58) --
	(189.11,286.58) --
	(189.13,286.58) --
	(189.16,286.58) --
	(189.18,286.58) --
	(189.21,286.58) --
	(189.23,286.58) --
	(189.26,286.58) --
	(189.29,286.58) --
	(189.31,286.58) --
	(189.33,286.58) --
	(189.36,286.58) --
	(189.38,286.58) --
	(189.40,286.58) --
	(189.42,286.58) --
	(189.45,286.58) --
	(189.47,286.58) --
	(189.49,286.57) --
	(189.51,286.57) --
	(189.54,286.57) --
	(189.56,286.57) --
	(189.58,286.57) --
	(189.60,286.57) --
	(189.63,286.57) --
	(189.65,286.57) --
	(189.67,286.57) --
	(189.69,286.57) --
	(189.72,286.57) --
	(189.74,286.57) --
	(189.76,286.57) --
	(189.79,286.57) --
	(189.81,286.57) --
	(189.84,286.57) --
	(189.86,286.57) --
	(189.89,286.57) --
	(189.91,286.57) --
	(189.93,286.57) --
	(189.96,286.57) --
	(189.98,286.57) --
	(190.00,286.56) --
	(190.02,286.56) --
	(190.05,286.56) --
	(190.07,286.56) --
	(190.09,286.56) --
	(190.11,286.56) --
	(190.13,286.56) --
	(190.15,286.56) --
	(190.17,286.56) --
	(190.20,286.56) --
	(190.22,286.56) --
	(190.24,286.56) --
	(190.27,286.56) --
	(190.29,286.56) --
	(190.31,286.56) --
	(190.33,286.56) --
	(190.35,286.56) --
	(190.37,286.56) --
	(190.40,286.56) --
	(190.42,286.56) --
	(190.44,286.56) --
	(190.46,286.55) --
	(190.49,286.55) --
	(190.51,286.55) --
	(190.53,286.55) --
	(190.55,286.55) --
	(190.58,286.55) --
	(190.60,286.55) --
	(190.62,286.55) --
	(190.64,286.55) --
	(190.67,286.55) --
	(190.69,286.55) --
	(190.71,286.55) --
	(190.74,286.55) --
	(190.76,286.55) --
	(190.78,286.55) --
	(190.81,286.55) --
	(190.83,286.55) --
	(190.85,286.55) --
	(190.87,286.55) --
	(190.89,286.55) --
	(190.92,286.55) --
	(190.94,286.55) --
	(190.96,286.54) --
	(190.98,286.54) --
	(191.01,286.54) --
	(191.03,286.54) --
	(191.05,286.54) --
	(191.07,286.54) --
	(191.10,286.54) --
	(191.13,286.54) --
	(191.15,286.54) --
	(191.18,286.54) --
	(191.20,286.54) --
	(191.22,286.54) --
	(191.24,286.54) --
	(191.27,286.54) --
	(191.29,286.54) --
	(191.31,286.54) --
	(191.34,286.54) --
	(191.36,286.54) --
	(191.38,286.54) --
	(191.41,286.54) --
	(191.43,286.54) --
	(191.45,286.54) --
	(191.48,286.53) --
	(191.50,286.53) --
	(191.52,286.53) --
	(191.54,286.53) --
	(191.57,286.53) --
	(191.59,286.53) --
	(191.61,286.53) --
	(191.64,286.53) --
	(191.66,286.53) --
	(191.68,286.53) --
	(191.70,286.53) --
	(191.73,286.53) --
	(191.75,286.53) --
	(191.77,286.53) --
	(191.80,286.53) --
	(191.82,286.53) --
	(191.84,286.53) --
	(191.86,286.53) --
	(191.89,286.53) --
	(191.91,286.53) --
	(191.93,286.53) --
	(191.95,286.52) --
	(191.98,286.52) --
	(192.00,286.52) --
	(192.02,286.52) --
	(192.04,286.52) --
	(192.07,286.52) --
	(192.09,286.52) --
	(192.11,286.52) --
	(192.14,286.52) --
	(192.16,286.52) --
	(192.18,286.52) --
	(192.20,286.52) --
	(192.23,286.52) --
	(192.25,286.52) --
	(192.27,286.52) --
	(192.30,286.52) --
	(192.32,286.52) --
	(192.34,286.52) --
	(192.36,286.52) --
	(192.39,286.52) --
	(192.41,286.52) --
	(192.43,286.52) --
	(192.45,286.51) --
	(192.48,286.51) --
	(192.50,286.51) --
	(192.52,286.51) --
	(192.54,286.51) --
	(192.56,286.51) --
	(192.59,286.51) --
	(192.61,286.51) --
	(192.63,286.51) --
	(192.66,286.51) --
	(192.68,286.51) --
	(192.70,286.51) --
	(192.72,286.51) --
	(192.75,286.51) --
	(192.77,286.51) --
	(192.79,286.51) --
	(192.81,286.51) --
	(192.84,286.51) --
	(192.86,286.51) --
	(192.88,286.51) --
	(192.90,286.51) --
	(192.92,286.51) --
	(192.95,286.50) --
	(192.97,286.50) --
	(192.99,286.50) --
	(193.01,286.50) --
	(193.04,286.50) --
	(193.06,286.50) --
	(193.08,286.50) --
	(193.10,286.50) --
	(193.12,286.50) --
	(193.14,286.50) --
	(193.17,286.50) --
	(193.19,286.50) --
	(193.21,286.50) --
	(193.23,286.50) --
	(193.25,286.50) --
	(193.28,286.50) --
	(193.30,286.50) --
	(193.32,286.50) --
	(193.34,286.50) --
	(193.36,286.50) --
	(193.38,286.50) --
	(193.40,286.49) --
	(193.43,286.49) --
	(193.45,286.49) --
	(193.48,286.49) --
	(193.50,286.49) --
	(193.53,286.49) --
	(193.55,286.49) --
	(193.57,286.49) --
	(193.59,286.49) --
	(193.61,286.49) --
	(193.63,286.49) --
	(193.65,286.49) --
	(193.68,286.49) --
	(193.70,286.49) --
	(193.72,286.49) --
	(193.75,286.49) --
	(193.77,286.49) --
	(193.79,286.49) --
	(193.81,286.49) --
	(193.84,286.49) --
	(193.86,286.49) --
	(193.88,286.49) --
	(193.90,286.48) --
	(193.92,286.48) --
	(193.95,286.48) --
	(193.97,286.48) --
	(193.99,286.48) --
	(194.02,286.48) --
	(194.04,286.48) --
	(194.06,286.48) --
	(194.09,286.48) --
	(194.11,286.48) --
	(194.14,286.48) --
	(194.16,286.48) --
	(194.19,286.48) --
	(194.21,286.48) --
	(194.24,286.48) --
	(194.26,286.48) --
	(194.29,286.48) --
	(194.31,286.48) --
	(194.34,286.48) --
	(194.36,286.48) --
	(194.39,286.48) --
	(194.41,286.48) --
	(194.43,286.47) --
	(194.46,286.47) --
	(194.48,286.47) --
	(194.50,286.47) --
	(194.52,286.47) --
	(194.55,286.47) --
	(194.57,286.47) --
	(194.59,286.47) --
	(194.62,286.47) --
	(194.64,286.47) --
	(194.66,286.47) --
	(194.68,286.47) --
	(194.71,286.47) --
	(194.73,286.47) --
	(194.75,286.47) --
	(194.78,286.47) --
	(194.80,286.47) --
	(194.82,286.47) --
	(194.84,286.47) --
	(194.87,286.47) --
	(194.90,286.47) --
	(194.92,286.46) --
	(194.94,286.46) --
	(194.96,286.46) --
	(194.99,286.46) --
	(195.01,286.46) --
	(195.03,286.46) --
	(195.05,286.46) --
	(195.08,286.46) --
	(195.10,286.46) --
	(195.13,286.46) --
	(195.15,286.46) --
	(195.17,286.46) --
	(195.19,286.46) --
	(195.22,286.46) --
	(195.24,286.46) --
	(195.26,286.46) --
	(195.29,286.46) --
	(195.31,286.46) --
	(195.34,286.46) --
	(195.36,286.46) --
	(195.38,286.46) --
	(195.40,286.46) --
	(195.43,286.45) --
	(195.45,286.45) --
	(195.47,286.45) --
	(195.50,286.45) --
	(195.52,286.45) --
	(195.54,286.45) --
	(195.56,286.45) --
	(195.58,286.45) --
	(195.61,286.45) --
	(195.63,286.45) --
	(195.65,286.45) --
	(195.67,286.45) --
	(195.69,286.45) --
	(195.71,286.45) --
	(195.73,286.45) --
	(195.75,286.45) --
	(195.78,286.45) --
	(195.80,286.45) --
	(195.82,286.45) --
	(195.84,286.45) --
	(195.86,286.45) --
	(195.88,286.45) --
	(195.90,286.44) --
	(195.92,286.44) --
	(195.94,286.44) --
	(195.96,286.44) --
	(195.99,286.44) --
	(196.01,286.44) --
	(196.03,286.44) --
	(196.05,286.44) --
	(196.08,286.44) --
	(196.10,286.44) --
	(196.12,286.44) --
	(196.15,286.44) --
	(196.17,286.44) --
	(196.19,286.44) --
	(196.22,286.44) --
	(196.24,286.44) --
	(196.26,286.44) --
	(196.28,286.44) --
	(196.31,286.44) --
	(196.33,286.44) --
	(196.36,286.44) --
	(196.38,286.43) --
	(196.41,286.43) --
	(196.44,286.43) --
	(196.46,286.43) --
	(196.49,286.43) --
	(196.51,286.43) --
	(196.54,286.43) --
	(196.56,286.43) --
	(196.59,286.43) --
	(196.61,286.43) --
	(196.64,286.43) --
	(196.66,286.43) --
	(196.68,286.43) --
	(196.71,286.43) --
	(196.73,286.43) --
	(196.75,286.43) --
	(196.78,286.43) --
	(196.80,286.43) --
	(196.82,286.43) --
	(196.85,286.43) --
	(196.87,286.43) --
	(196.89,286.43) --
	(196.91,286.42) --
	(196.94,286.42) --
	(196.96,286.42) --
	(196.98,286.42) --
	(197.01,286.42) --
	(197.03,286.42) --
	(197.05,286.42) --
	(197.08,286.42) --
	(197.10,286.42) --
	(197.12,286.42) --
	(197.14,286.42) --
	(197.17,286.42) --
	(197.19,286.42) --
	(197.21,286.42) --
	(197.24,286.42) --
	(197.26,286.42) --
	(197.28,286.42) --
	(197.31,286.42) --
	(197.33,286.42) --
	(197.35,286.42) --
	(197.37,286.42) --
	(197.40,286.42) --
	(197.42,286.41) --
	(197.44,286.41) --
	(197.46,286.41) --
	(197.48,286.41) --
	(197.50,286.41) --
	(197.52,286.41) --
	(197.55,286.41) --
	(197.57,286.41) --
	(197.59,286.41) --
	(197.61,286.41) --
	(197.64,286.41) --
	(197.66,286.41) --
	(197.68,286.41) --
	(197.70,286.41) --
	(197.73,286.41) --
	(197.75,286.41) --
	(197.77,286.41) --
	(197.79,286.41) --
	(197.81,286.41) --
	(197.83,286.41) --
	(197.85,286.41) --
	(197.87,286.40) --
	(197.89,286.40) --
	(197.91,286.40) --
	(197.93,286.40) --
	(197.95,286.40) --
	(197.98,286.40) --
	(198.00,286.40) --
	(198.02,286.40) --
	(198.04,286.40) --
	(198.07,286.40) --
	(198.09,286.40) --
	(198.11,286.40) --
	(198.13,286.40) --
	(198.15,286.40) --
	(198.17,286.40) --
	(198.19,286.40) --
	(198.21,286.40) --
	(198.24,286.40) --
	(198.26,286.40) --
	(198.28,286.40) --
	(198.30,286.40) --
	(198.32,286.40) --
	(198.34,286.39) --
	(198.36,286.39) --
	(198.38,286.39) --
	(198.40,286.39) --
	(198.42,286.39) --
	(198.45,286.39) --
	(198.47,286.39) --
	(198.49,286.39) --
	(198.51,286.39) --
	(198.53,286.39) --
	(198.55,286.39) --
	(198.57,286.39) --
	(198.59,286.39) --
	(198.61,286.39) --
	(198.63,286.39) --
	(198.66,286.39) --
	(198.68,286.39) --
	(198.70,286.39) --
	(198.72,286.39) --
	(198.74,286.39) --
	(198.76,286.39) --
	(198.78,286.39) --
	(198.80,286.38) --
	(198.82,286.38) --
	(198.85,286.38) --
	(198.87,286.38) --
	(198.89,286.38) --
	(198.91,286.38) --
	(198.93,286.38) --
	(198.96,286.38) --
	(198.98,286.38) --
	(199.00,286.38) --
	(199.02,286.38) --
	(199.04,286.38) --
	(199.06,286.38) --
	(199.08,286.38) --
	(199.10,286.38) --
	(199.13,286.38) --
	(199.15,286.38) --
	(199.17,286.38) --
	(199.19,286.38) --
	(199.21,286.38) --
	(199.23,286.38) --
	(199.25,286.37) --
	(199.27,286.37) --
	(199.29,286.37) --
	(199.31,286.37) --
	(199.34,286.37) --
	(199.36,286.37) --
	(199.38,286.37) --
	(199.40,286.37) --
	(199.42,286.37) --
	(199.45,286.37) --
	(199.48,286.37) --
	(199.50,286.37) --
	(199.52,286.37) --
	(199.55,286.37) --
	(199.57,286.37) --
	(199.59,286.37) --
	(199.61,286.37) --
	(199.64,286.37) --
	(199.66,286.37) --
	(199.68,286.37) --
	(199.70,286.37) --
	(199.72,286.37) --
	(199.74,286.36) --
	(199.77,286.36) --
	(199.79,286.36) --
	(199.81,286.36) --
	(199.83,286.36) --
	(199.85,286.36) --
	(199.87,286.36) --
	(199.89,286.36) --
	(199.91,286.36) --
	(199.94,286.36) --
	(199.96,286.36) --
	(199.98,286.36) --
	(200.00,286.36) --
	(200.02,286.36) --
	(200.04,286.36) --
	(200.06,286.36) --
	(200.08,286.36) --
	(200.10,286.36) --
	(200.13,286.36) --
	(200.15,286.36) --
	(200.17,286.36) --
	(200.19,286.36) --
	(200.21,286.35) --
	(200.23,286.35) --
	(200.26,286.35) --
	(200.28,286.35) --
	(200.30,286.35) --
	(200.32,286.35) --
	(200.34,286.35) --
	(200.36,286.35) --
	(200.38,286.35) --
	(200.40,286.35) --
	(200.42,286.35) --
	(200.45,286.35) --
	(200.47,286.35) --
	(200.49,286.35) --
	(200.51,286.35) --
	(200.53,286.35) --
	(200.55,286.35) --
	(200.57,286.35) --
	(200.60,286.35) --
	(200.62,286.35) --
	(200.64,286.35) --
	(200.66,286.34) --
	(200.68,286.34) --
	(200.70,286.34) --
	(200.72,286.34) --
	(200.75,286.34) --
	(200.77,286.34) --
	(200.79,286.34) --
	(200.81,286.34) --
	(200.83,286.34) --
	(200.86,286.34) --
	(200.88,286.34) --
	(200.90,286.34) --
	(200.93,286.34) --
	(200.95,286.34) --
	(200.97,286.34) --
	(200.99,286.34) --
	(201.01,286.34) --
	(201.03,286.34) --
	(201.05,286.34) --
	(201.07,286.34) --
	(201.10,286.34) --
	(201.12,286.34) --
	(201.14,286.33) --
	(201.16,286.33) --
	(201.18,286.33) --
	(201.20,286.33) --
	(201.22,286.33) --
	(201.24,286.33) --
	(201.27,286.33) --
	(201.29,286.33) --
	(201.31,286.33) --
	(201.33,286.33) --
	(201.36,286.33) --
	(201.38,286.33) --
	(201.40,286.33) --
	(201.42,286.33) --
	(201.44,286.33) --
	(201.46,286.33) --
	(201.48,286.33) --
	(201.51,286.33) --
	(201.53,286.33) --
	(201.55,286.33) --
	(201.57,286.33) --
	(201.60,286.33) --
	(201.62,286.32) --
	(201.64,286.32) --
	(201.66,286.32) --
	(201.68,286.32) --
	(201.70,286.32) --
	(201.72,286.32) --
	(201.74,286.32) --
	(201.77,286.32) --
	(201.79,286.32) --
	(201.81,286.32) --
	(201.83,286.32) --
	(201.85,286.32) --
	(201.87,286.32) --
	(201.89,286.32) --
	(201.91,286.32) --
	(201.93,286.32) --
	(201.96,286.32) --
	(201.98,286.32) --
	(202.00,286.32) --
	(202.02,286.32) --
	(202.04,286.32) --
	(202.06,286.31) --
	(202.08,286.31) --
	(202.10,286.31) --
	(202.12,286.31) --
	(202.15,286.31) --
	(202.17,286.31) --
	(202.19,286.31) --
	(202.21,286.31) --
	(202.23,286.31) --
	(202.26,286.31) --
	(202.28,286.31) --
	(202.30,286.31) --
	(202.32,286.31) --
	(202.34,286.31) --
	(202.36,286.31) --
	(202.38,286.31) --
	(202.41,286.31) --
	(202.43,286.31) --
	(202.45,286.31) --
	(202.47,286.31) --
	(202.49,286.31) --
	(202.51,286.31) --
	(202.53,286.30) --
	(202.55,286.30) --
	(202.57,286.30) --
	(202.59,286.30) --
	(202.61,286.30) --
	(202.64,286.30) --
	(202.66,286.30) --
	(202.68,286.30) --
	(202.70,286.30) --
	(202.72,286.30) --
	(202.74,286.30) --
	(202.76,286.30) --
	(202.79,286.30) --
	(202.81,286.30) --
	(202.84,286.30) --
	(202.86,286.30) --
	(202.88,286.30) --
	(202.90,286.30) --
	(202.92,286.30) --
	(202.94,286.30) --
	(202.96,286.30) --
	(202.99,286.30) --
	(203.01,286.29) --
	(203.03,286.29) --
	(203.05,286.29) --
	(203.07,286.29) --
	(203.09,286.29) --
	(203.11,286.29) --
	(203.13,286.29) --
	(203.16,286.29) --
	(203.18,286.29) --
	(203.20,286.29) --
	(203.22,286.29) --
	(203.24,286.29) --
	(203.26,286.29) --
	(203.28,286.29) --
	(203.30,286.29) --
	(203.33,286.29) --
	(203.35,286.29) --
	(203.37,286.29) --
	(203.39,286.29) --
	(203.41,286.29) --
	(203.43,286.29) --
	(203.45,286.28) --
	(203.47,286.28) --
	(203.50,286.28) --
	(203.52,286.28) --
	(203.54,286.28) --
	(203.56,286.28) --
	(203.58,286.28) --
	(203.60,286.28) --
	(203.63,286.28) --
	(203.65,286.28) --
	(203.67,286.28) --
	(203.69,286.28) --
	(203.71,286.28) --
	(203.73,286.28) --
	(203.76,286.28) --
	(203.78,286.28) --
	(203.80,286.28) --
	(203.82,286.28) --
	(203.85,286.28) --
	(203.87,286.28) --
	(203.89,286.28) --
	(203.92,286.28) --
	(203.94,286.27) --
	(203.96,286.27) --
	(203.99,286.27) --
	(204.01,286.27) --
	(204.03,286.27) --
	(204.05,286.27) --
	(204.07,286.27) --
	(204.09,286.27) --
	(204.12,286.27) --
	(204.14,286.27) --
	(204.16,286.27) --
	(204.18,286.27) --
	(204.20,286.27) --
	(204.22,286.27) --
	(204.24,286.27) --
	(204.27,286.27) --
	(204.29,286.27) --
	(204.31,286.27) --
	(204.33,286.27) --
	(204.35,286.27) --
	(204.37,286.27) --
	(204.39,286.27) --
	(204.41,286.26) --
	(204.44,286.26) --
	(204.46,286.26) --
	(204.48,286.26) --
	(204.50,286.26) --
	(204.52,286.26) --
	(204.55,286.26) --
	(204.57,286.26) --
	(204.59,286.26) --
	(204.61,286.26) --
	(204.63,286.26) --
	(204.66,286.26) --
	(204.68,286.26) --
	(204.70,286.26) --
	(204.72,286.26) --
	(204.75,286.26) --
	(204.77,286.26) --
	(204.79,286.26) --
	(204.81,286.26) --
	(204.84,286.26) --
	(204.86,286.26) --
	(204.88,286.25) --
	(204.91,286.25) --
	(204.93,286.25) --
	(204.96,286.25) --
	(204.98,286.25) --
	(205.00,286.25) --
	(205.02,286.25) --
	(205.05,286.25) --
	(205.07,286.25) --
	(205.09,286.25) --
	(205.11,286.25) --
	(205.14,286.25) --
	(205.16,286.25) --
	(205.18,286.25) --
	(205.20,286.25) --
	(205.22,286.25) --
	(205.25,286.25) --
	(205.27,286.25) --
	(205.29,286.25) --
	(205.31,286.25) --
	(205.33,286.25) --
	(205.35,286.25) --
	(205.37,286.24) --
	(205.40,286.24) --
	(205.42,286.24) --
	(205.44,286.24) --
	(205.47,286.24) --
	(205.49,286.24) --
	(205.51,286.24) --
	(205.53,286.24) --
	(205.55,286.24) --
	(205.58,286.24) --
	(205.60,286.24) --
	(205.62,286.24) --
	(205.64,286.24) --
	(205.67,286.24) --
	(205.69,286.24) --
	(205.71,286.24) --
	(205.73,286.24) --
	(205.75,286.24) --
	(205.78,286.24) --
	(205.80,286.24) --
	(205.82,286.24) --
	(205.84,286.24) --
	(205.86,286.23) --
	(205.88,286.23) --
	(205.91,286.23) --
	(205.93,286.23) --
	(205.95,286.23) --
	(205.97,286.23) --
	(206.00,286.23) --
	(206.02,286.23) --
	(206.04,286.23) --
	(206.06,286.23) --
	(206.09,286.23) --
	(206.11,286.23) --
	(206.13,286.23) --
	(206.15,286.23) --
	(206.17,286.23) --
	(206.20,286.23) --
	(206.22,286.23) --
	(206.24,286.23) --
	(206.26,286.23) --
	(206.28,286.23) --
	(206.31,286.23) --
	(206.33,286.22) --
	(206.35,286.22) --
	(206.37,286.22) --
	(206.39,286.22) --
	(206.42,286.22) --
	(206.44,286.22) --
	(206.46,286.22) --
	(206.48,286.22) --
	(206.50,286.22) --
	(206.53,286.22) --
	(206.55,286.22) --
	(206.57,286.22) --
	(206.59,286.22) --
	(206.61,286.22) --
	(206.63,286.22) --
	(206.65,286.22) --
	(206.68,286.22) --
	(206.70,286.22) --
	(206.72,286.22) --
	(206.74,286.22) --
	(206.77,286.22) --
	(206.79,286.22) --
	(206.82,286.21) --
	(206.84,286.21) --
	(206.86,286.21) --
	(206.88,286.21) --
	(206.91,286.21) --
	(206.93,286.21) --
	(206.95,286.21) --
	(206.97,286.21) --
	(206.99,286.21) --
	(207.01,286.21) --
	(207.04,286.21) --
	(207.06,286.21) --
	(207.08,286.21) --
	(207.10,286.21) --
	(207.12,286.21) --
	(207.14,286.21) --
	(207.17,286.21) --
	(207.19,286.21) --
	(207.21,286.21) --
	(207.23,286.21) --
	(207.25,286.21) --
	(207.27,286.21) --
	(207.30,286.20) --
	(207.32,286.20) --
	(207.34,286.20) --
	(207.36,286.20) --
	(207.38,286.20) --
	(207.40,286.20) --
	(207.42,286.20) --
	(207.45,286.20) --
	(207.47,286.20) --
	(207.49,286.20) --
	(207.51,286.20) --
	(207.53,286.20) --
	(207.55,286.20) --
	(207.58,286.20) --
	(207.60,286.20) --
	(207.62,286.20) --
	(207.64,286.20) --
	(207.66,286.20) --
	(207.68,286.20) --
	(207.70,286.20) --
	(207.73,286.20) --
	(207.75,286.19) --
	(207.77,286.19) --
	(207.79,286.19) --
	(207.81,286.19) --
	(207.83,286.19) --
	(207.85,286.19) --
	(207.87,286.19) --
	(207.90,286.19) --
	(207.92,286.19) --
	(207.94,286.19) --
	(207.96,286.19) --
	(207.98,286.19) --
	(208.01,286.19) --
	(208.03,286.19) --
	(208.05,286.19) --
	(208.07,286.19) --
	(208.09,286.19) --
	(208.11,286.19) --
	(208.13,286.19) --
	(208.16,286.19) --
	(208.18,286.19) --
	(208.20,286.19) --
	(208.23,286.18) --
	(208.25,286.18) --
	(208.27,286.18) --
	(208.29,286.18) --
	(208.31,286.18) --
	(208.33,286.18) --
	(208.35,286.18) --
	(208.37,286.18) --
	(208.39,286.18) --
	(208.42,286.18) --
	(208.44,286.18) --
	(208.46,286.18) --
	(208.48,286.18) --
	(208.50,286.18) --
	(208.52,286.18) --
	(208.54,286.18) --
	(208.56,286.18) --
	(208.59,286.18) --
	(208.61,286.18) --
	(208.63,286.18) --
	(208.65,286.18) --
	(208.67,286.18) --
	(208.69,286.17) --
	(208.71,286.17) --
	(208.73,286.17) --
	(208.76,286.17) --
	(208.78,286.17) --
	(208.80,286.17) --
	(208.82,286.17) --
	(208.84,286.17) --
	(208.86,286.17) --
	(208.88,286.17) --
	(208.90,286.17) --
	(208.92,286.17) --
	(208.95,286.17) --
	(208.97,286.17) --
	(208.99,286.17) --
	(209.01,286.17) --
	(209.03,286.17) --
	(209.05,286.17) --
	(209.07,286.17) --
	(209.09,286.17) --
	(209.11,286.17) --
	(209.13,286.16) --
	(209.15,286.16) --
	(209.18,286.16) --
	(209.21,286.16) --
	(209.23,286.16) --
	(209.26,286.16) --
	(209.28,286.16) --
	(209.31,286.16) --
	(209.33,286.16) --
	(209.35,286.16) --
	(209.38,286.16) --
	(209.40,286.16) --
	(209.42,286.16) --
	(209.44,286.16) --
	(209.47,286.16) --
	(209.50,286.16) --
	(209.52,286.16) --
	(209.55,286.16) --
	(209.57,286.16) --
	(209.60,286.16) --
	(209.63,286.16) --
	(209.65,286.16) --
	(209.68,286.15) --
	(209.70,286.15) --
	(209.72,286.15) --
	(209.75,286.15) --
	(209.77,286.15) --
	(209.79,286.15) --
	(209.82,286.15) --
	(209.84,286.15) --
	(209.87,286.15) --
	(209.89,286.15) --
	(209.91,286.15) --
	(209.94,286.15) --
	(209.96,286.15) --
	(209.99,286.15) --
	(210.02,286.15) --
	(210.04,286.15) --
	(210.07,286.15) --
	(210.09,286.15) --
	(210.12,286.15) --
	(210.14,286.15) --
	(210.17,286.15) --
	(210.19,286.14) --
	(210.22,286.14) --
	(210.25,286.14) --
	(210.27,286.14) --
	(210.29,286.14) --
	(210.32,286.14) --
	(210.35,286.14) --
	(210.37,286.14) --
	(210.39,286.14) --
	(210.42,286.14) --
	(210.44,286.14) --
	(210.47,286.14) --
	(210.49,286.14) --
	(210.52,286.14) --
	(210.54,286.14) --
	(210.56,286.14) --
	(210.59,286.14) --
	(210.61,286.14) --
	(210.64,286.14) --
	(210.66,286.14) --
	(210.68,286.14) --
	(210.70,286.14) --
	(210.72,286.13) --
	(210.75,286.13) --
	(210.77,286.13) --
	(210.79,286.13) --
	(210.81,286.13) --
	(210.84,286.13) --
	(210.86,286.13) --
	(210.88,286.13) --
	(210.91,286.13) --
	(210.93,286.13) --
	(210.95,286.13) --
	(210.97,286.13) --
	(211.00,286.13) --
	(211.02,286.13) --
	(211.04,286.13) --
	(211.06,286.13) --
	(211.09,286.13) --
	(211.11,286.13) --
	(211.14,286.13) --
	(211.16,286.13) --
	(211.19,286.13) --
	(211.21,286.13) --
	(211.24,286.12) --
	(211.26,286.12) --
	(211.29,286.12) --
	(211.32,286.12) --
	(211.34,286.12) --
	(211.37,286.12) --
	(211.39,286.12) --
	(211.42,286.12) --
	(211.44,286.12) --
	(211.47,286.12) --
	(211.49,286.12) --
	(211.52,286.12) --
	(211.54,286.12) --
	(211.57,286.12) --
	(211.59,286.12) --
	(211.61,286.12) --
	(211.64,286.12) --
	(211.66,286.12) --
	(211.69,286.12) --
	(211.71,286.12) --
	(211.73,286.12) --
	(211.76,286.11) --
	(211.78,286.11) --
	(211.81,286.11) --
	(211.83,286.11) --
	(211.85,286.11) --
	(211.88,286.11) --
	(211.90,286.11) --
	(211.92,286.11) --
	(211.95,286.11) --
	(211.97,286.11) --
	(211.99,286.11) --
	(212.02,286.11) --
	(212.05,286.11) --
	(212.07,286.11) --
	(212.10,286.11) --
	(212.12,286.11) --
	(212.14,286.11) --
	(212.17,286.11) --
	(212.19,286.11) --
	(212.22,286.11) --
	(212.24,286.11) --
	(212.26,286.11) --
	(212.29,286.10) --
	(212.31,286.10) --
	(212.33,286.10) --
	(212.36,286.10) --
	(212.38,286.10) --
	(212.40,286.10) --
	(212.43,286.10) --
	(212.45,286.10) --
	(212.47,286.10) --
	(212.49,286.10) --
	(212.52,286.10) --
	(212.54,286.10) --
	(212.56,286.10) --
	(212.58,286.10) --
	(212.60,286.10) --
	(212.62,286.10) --
	(212.65,286.10) --
	(212.67,286.10) --
	(212.69,286.10) --
	(212.71,286.10) --
	(212.73,286.10) --
	(212.75,286.10) --
	(212.77,286.09) --
	(212.79,286.09) --
	(212.82,286.09) --
	(212.84,286.09) --
	(212.86,286.09) --
	(212.88,286.09) --
	(212.90,286.09) --
	(212.92,286.09) --
	(212.95,286.09) --
	(212.97,286.09) --
	(212.99,286.09) --
	(213.02,286.09) --
	(213.04,286.09) --
	(213.07,286.09) --
	(213.09,286.09) --
	(213.12,286.09) --
	(213.15,286.09) --
	(213.17,286.09) --
	(213.20,286.09) --
	(213.22,286.09) --
	(213.25,286.09) --
	(213.27,286.08) --
	(213.30,286.08) --
	(213.32,286.08) --
	(213.34,286.08) --
	(213.37,286.08) --
	(213.39,286.08) --
	(213.42,286.08) --
	(213.45,286.08) --
	(213.47,286.08) --
	(213.50,286.08) --
	(213.52,286.08) --
	(213.55,286.08) --
	(213.57,286.08) --
	(213.59,286.08) --
	(213.62,286.08) --
	(213.64,286.08) --
	(213.66,286.08) --
	(213.69,286.08) --
	(213.71,286.08) --
	(213.73,286.08) --
	(213.75,286.08) --
	(213.78,286.08) --
	(213.80,286.07) --
	(213.82,286.07) --
	(213.85,286.07) --
	(213.87,286.07) --
	(213.89,286.07) --
	(213.91,286.07) --
	(213.94,286.07) --
	(213.96,286.07) --
	(213.98,286.07) --
	(214.01,286.07) --
	(214.03,286.07) --
	(214.05,286.07) --
	(214.08,286.07) --
	(214.10,286.07) --
	(214.13,286.07) --
	(214.15,286.07) --
	(214.17,286.07) --
	(214.20,286.07) --
	(214.22,286.07) --
	(214.25,286.07) --
	(214.27,286.07) --
	(214.29,286.07) --
	(214.31,286.06) --
	(214.33,286.06) --
	(214.36,286.06) --
	(214.38,286.06) --
	(214.40,286.06) --
	(214.42,286.06) --
	(214.44,286.06) --
	(214.46,286.06) --
	(214.49,286.06) --
	(214.51,286.06) --
	(214.53,286.06) --
	(214.55,286.06) --
	(214.58,286.06) --
	(214.60,286.06) --
	(214.62,286.06) --
	(214.64,286.06) --
	(214.66,286.06) --
	(214.68,286.06) --
	(214.70,286.06) --
	(214.73,286.06) --
	(214.75,286.06) --
	(214.77,286.05) --
	(214.79,286.05) --
	(214.81,286.05) --
	(214.83,286.05) --
	(214.85,286.05) --
	(214.87,286.05) --
	(214.89,286.05) --
	(214.91,286.05) --
	(214.93,286.05) --
	(214.96,286.05) --
	(214.98,286.05) --
	(215.00,286.05) --
	(215.02,286.05) --
	(215.04,286.05) --
	(215.06,286.05) --
	(215.09,286.05) --
	(215.11,286.05) --
	(215.13,286.05) --
	(215.15,286.05) --
	(215.17,286.05) --
	(215.19,286.05) --
	(215.21,286.05) --
	(215.23,286.04) --
	(215.25,286.04) --
	(215.27,286.04) --
	(215.29,286.04) --
	(215.32,286.04) --
	(215.34,286.04) --
	(215.36,286.04) --
	(215.38,286.04) --
	(215.40,286.04) --
	(215.42,286.04) --
	(215.44,286.04) --
	(215.46,286.04) --
	(215.49,286.04) --
	(215.51,286.04) --
	(215.54,286.04) --
	(215.56,286.04) --
	(215.58,286.04) --
	(215.60,286.04) --
	(215.62,286.04) --
	(215.65,286.04) --
	(215.67,286.04) --
	(215.69,286.04) --
	(215.72,286.03) --
	(215.74,286.03) --
	(215.76,286.03) --
	(215.78,286.03) --
	(215.81,286.03) --
	(215.83,286.03) --
	(215.85,286.03) --
	(215.88,286.03) --
	(215.90,286.03) --
	(215.92,286.03) --
	(215.94,286.03) --
	(215.96,286.03) --
	(215.98,286.03) --
	(216.01,286.03) --
	(216.03,286.03) --
	(216.05,286.03) --
	(216.07,286.03) --
	(216.09,286.03) --
	(216.11,286.03) --
	(216.14,286.03) --
	(216.16,286.03) --
	(216.18,286.02) --
	(216.21,286.02) --
	(216.23,286.02) --
	(216.25,286.02) --
	(216.28,286.02) --
	(216.30,286.02) --
	(216.32,286.02) --
	(216.34,286.02) --
	(216.37,286.02) --
	(216.39,286.02) --
	(216.41,286.02) --
	(216.43,286.02) --
	(216.46,286.02) --
	(216.48,286.02) --
	(216.50,286.02) --
	(216.52,286.02) --
	(216.54,286.02) --
	(216.56,286.02) --
	(216.58,286.02) --
	(216.60,286.02) --
	(216.63,286.02) --
	(216.65,286.02) --
	(216.67,286.01) --
	(216.69,286.01) --
	(216.71,286.01) --
	(216.73,286.01) --
	(216.75,286.01) --
	(216.77,286.01) --
	(216.79,286.01) --
	(216.82,286.01) --
	(216.84,286.01) --
	(216.86,286.01) --
	(216.88,286.01) --
	(216.90,286.01) --
	(216.92,286.01) --
	(216.95,286.01) --
	(216.97,286.01) --
	(216.99,286.01) --
	(217.01,286.01) --
	(217.04,286.01) --
	(217.06,286.01) --
	(217.08,286.01) --
	(217.10,286.01) --
	(217.12,286.01) --
	(217.15,286.00) --
	(217.17,286.00) --
	(217.19,286.00) --
	(217.21,286.00) --
	(217.23,286.00) --
	(217.25,286.00) --
	(217.27,286.00) --
	(217.30,286.00) --
	(217.32,286.00) --
	(217.34,286.00) --
	(217.36,286.00) --
	(217.38,286.00) --
	(217.40,286.00) --
	(217.42,286.00) --
	(217.44,286.00) --
	(217.46,286.00) --
	(217.49,286.00) --
	(217.51,286.00) --
	(217.53,286.00) --
	(217.55,286.00) --
	(217.57,286.00) --
	(217.59,285.99) --
	(217.61,285.99) --
	(217.63,285.99) --
	(217.66,285.99) --
	(217.68,285.99) --
	(217.70,285.99) --
	(217.72,285.99) --
	(217.74,285.99) --
	(217.76,285.99) --
	(217.78,285.99) --
	(217.80,285.99) --
	(217.83,285.99) --
	(217.85,285.99) --
	(217.87,285.99) --
	(217.89,285.99) --
	(217.91,285.99) --
	(217.93,285.99) --
	(217.95,285.99) --
	(217.97,285.99) --
	(217.99,285.99) --
	(218.01,285.99) --
	(218.03,285.99) --
	(218.06,285.98) --
	(218.08,285.98) --
	(218.10,285.98) --
	(218.12,285.98) --
	(218.14,285.98) --
	(218.16,285.98) --
	(218.18,285.98) --
	(218.20,285.98) --
	(218.22,285.98) --
	(218.25,285.98) --
	(218.27,285.98) --
	(218.29,285.98) --
	(218.31,285.98) --
	(218.34,285.98) --
	(218.36,285.98) --
	(218.38,285.98) --
	(218.40,285.98) --
	(218.43,285.98) --
	(218.45,285.98) --
	(218.47,285.98) --
	(218.49,285.98) --
	(218.52,285.98) --
	(218.54,285.97) --
	(218.56,285.97) --
	(218.59,285.97) --
	(218.61,285.97) --
	(218.63,285.97) --
	(218.65,285.97) --
	(218.68,285.97) --
	(218.71,285.97) --
	(218.73,285.97) --
	(218.75,285.97) --
	(218.77,285.97) --
	(218.79,285.97) --
	(218.81,285.97) --
	(218.83,285.97) --
	(218.86,285.97) --
	(218.88,285.97) --
	(218.90,285.97) --
	(218.92,285.97) --
	(218.94,285.97) --
	(218.96,285.97) --
	(218.98,285.97) --
	(219.00,285.96) --
	(219.02,285.96) --
	(219.05,285.96) --
	(219.07,285.96) --
	(219.09,285.96) --
	(219.11,285.96) --
	(219.13,285.96) --
	(219.15,285.96) --
	(219.17,285.96) --
	(219.19,285.96) --
	(219.21,285.96) --
	(219.24,285.96) --
	(219.26,285.96) --
	(219.28,285.96) --
	(219.30,285.96) --
	(219.32,285.96) --
	(219.34,285.96) --
	(219.36,285.96) --
	(219.38,285.96) --
	(219.40,285.96) --
	(219.42,285.96) --
	(219.45,285.96) --
	(219.47,285.95) --
	(219.49,285.95) --
	(219.51,285.95) --
	(219.53,285.95) --
	(219.55,285.95) --
	(219.57,285.95) --
	(219.59,285.95) --
	(219.62,285.95) --
	(219.64,285.95) --
	(219.66,285.95) --
	(219.68,285.95) --
	(219.70,285.95) --
	(219.73,285.95) --
	(219.75,285.95) --
	(219.77,285.95) --
	(219.79,285.95) --
	(219.81,285.95) --
	(219.83,285.95) --
	(219.85,285.95) --
	(219.87,285.95) --
	(219.89,285.95) --
	(219.91,285.95) --
	(219.93,285.94) --
	(219.96,285.94) --
	(219.98,285.94) --
	(220.01,285.94) --
	(220.03,285.94) --
	(220.05,285.94) --
	(220.07,285.94) --
	(220.10,285.94) --
	(220.12,285.94) --
	(220.14,285.94) --
	(220.16,285.94) --
	(220.18,285.94) --
	(220.20,285.94) --
	(220.22,285.94) --
	(220.25,285.94) --
	(220.27,285.94) --
	(220.29,285.94) --
	(220.31,285.94) --
	(220.33,285.94) --
	(220.35,285.94) --
	(220.37,285.94) --
	(220.39,285.93) --
	(220.42,285.93) --
	(220.44,285.93) --
	(220.46,285.93) --
	(220.48,285.93) --
	(220.50,285.93) --
	(220.52,285.93) --
	(220.54,285.93) --
	(220.56,285.93) --
	(220.59,285.93) --
	(220.61,285.93) --
	(220.63,285.93) --
	(220.65,285.93) --
	(220.67,285.93) --
	(220.69,285.93) --
	(220.71,285.93) --
	(220.74,285.93) --
	(220.76,285.93) --
	(220.78,285.93) --
	(220.80,285.93) --
	(220.82,285.93) --
	(220.84,285.93) --
	(220.86,285.92) --
	(220.88,285.92) --
	(220.90,285.92) --
	(220.93,285.92) --
	(220.95,285.92) --
	(220.97,285.92) --
	(220.99,285.92) --
	(221.02,285.92) --
	(221.04,285.92) --
	(221.06,285.92) --
	(221.08,285.92) --
	(221.10,285.92) --
	(221.13,285.92) --
	(221.15,285.92) --
	(221.17,285.92) --
	(221.19,285.92) --
	(221.21,285.92) --
	(221.24,285.92) --
	(221.26,285.92) --
	(221.28,285.92) --
	(221.30,285.92) --
	(221.32,285.92) --
	(221.34,285.91) --
	(221.36,285.91) --
	(221.38,285.91) --
	(221.40,285.91) --
	(221.43,285.91) --
	(221.45,285.91) --
	(221.47,285.91) --
	(221.49,285.91) --
	(221.52,285.91) --
	(221.54,285.91) --
	(221.56,285.91) --
	(221.58,285.91) --
	(221.60,285.91) --
	(221.62,285.91) --
	(221.64,285.91) --
	(221.66,285.91) --
	(221.68,285.91) --
	(221.71,285.91) --
	(221.73,285.91) --
	(221.75,285.91) --
	(221.77,285.91) --
	(221.79,285.90) --
	(221.81,285.90) --
	(221.83,285.90) --
	(221.85,285.90) --
	(221.88,285.90) --
	(221.90,285.90) --
	(221.92,285.90) --
	(221.94,285.90) --
	(221.96,285.90) --
	(221.98,285.90) --
	(222.00,285.90) --
	(222.02,285.90) --
	(222.04,285.90) --
	(222.06,285.90) --
	(222.08,285.90) --
	(222.11,285.90) --
	(222.13,285.90) --
	(222.15,285.90) --
	(222.17,285.90) --
	(222.19,285.90) --
	(222.21,285.90) --
	(222.23,285.90) --
	(222.25,285.89) --
	(222.27,285.89) --
	(222.30,285.89) --
	(222.32,285.89) --
	(222.34,285.89) --
	(222.36,285.89) --
	(222.38,285.89) --
	(222.40,285.89) --
	(222.42,285.89) --
	(222.44,285.89) --
	(222.46,285.89) --
	(222.49,285.89) --
	(222.51,285.89) --
	(222.53,285.89) --
	(222.56,285.89) --
	(222.58,285.89) --
	(222.60,285.89) --
	(222.62,285.89) --
	(222.64,285.89) --
	(222.67,285.89) --
	(222.69,285.89) --
	(222.71,285.89) --
	(222.73,285.88) --
	(222.75,285.88) --
	(222.77,285.88) --
	(222.79,285.88) --
	(222.81,285.88) --
	(222.84,285.88) --
	(222.86,285.88) --
	(222.88,285.88) --
	(222.91,285.88) --
	(222.93,285.88) --
	(222.95,285.88) --
	(222.97,285.88) --
	(223.00,285.88) --
	(223.02,285.88) --
	(223.04,285.88) --
	(223.06,285.88) --
	(223.08,285.88) --
	(223.10,285.88) --
	(223.12,285.88) --
	(223.14,285.88) --
	(223.17,285.88) --
	(223.19,285.87) --
	(223.21,285.87) --
	(223.23,285.87) --
	(223.25,285.87) --
	(223.27,285.87) --
	(223.29,285.87) --
	(223.31,285.87) --
	(223.33,285.87) --
	(223.36,285.87) --
	(223.38,285.87) --
	(223.40,285.87) --
	(223.42,285.87) --
	(223.44,285.87) --
	(223.46,285.87) --
	(223.49,285.87) --
	(223.51,285.87) --
	(223.53,285.87) --
	(223.55,285.87) --
	(223.57,285.87) --
	(223.59,285.87) --
	(223.62,285.87) --
	(223.64,285.87) --
	(223.66,285.86) --
	(223.68,285.86) --
	(223.70,285.86) --
	(223.72,285.86) --
	(223.74,285.86) --
	(223.76,285.86) --
	(223.79,285.86) --
	(223.81,285.86) --
	(223.83,285.86) --
	(223.85,285.86) --
	(223.87,285.86) --
	(223.89,285.86) --
	(223.91,285.86) --
	(223.94,285.86) --
	(223.96,285.86) --
	(223.98,285.86) --
	(224.00,285.86) --
	(224.02,285.86) --
	(224.04,285.86) --
	(224.06,285.86) --
	(224.08,285.86) --
	(224.10,285.86) --
	(224.13,285.85) --
	(224.15,285.85) --
	(224.17,285.85) --
	(224.19,285.85) --
	(224.21,285.85) --
	(224.23,285.85) --
	(224.25,285.85) --
	(224.28,285.85) --
	(224.30,285.85) --
	(224.32,285.85) --
	(224.34,285.85) --
	(224.36,285.85) --
	(224.39,285.85) --
	(224.41,285.85) --
	(224.43,285.85) --
	(224.45,285.85) --
	(224.47,285.85) --
	(224.49,285.85) --
	(224.51,285.85) --
	(224.53,285.85) --
	(224.55,285.85) --
	(224.57,285.84) --
	(224.60,285.84) --
	(224.62,285.84) --
	(224.64,285.84) --
	(224.66,285.84) --
	(224.68,285.84) --
	(224.70,285.84) --
	(224.72,285.84) --
	(224.74,285.84) --
	(224.76,285.84) --
	(224.79,285.84) --
	(224.81,285.84) --
	(224.83,285.84) --
	(224.85,285.84) --
	(224.87,285.84) --
	(224.90,285.84) --
	(224.92,285.84) --
	(224.94,285.84) --
	(224.96,285.84) --
	(224.98,285.84) --
	(225.00,285.84) --
	(225.02,285.84) --
	(225.05,285.83) --
	(225.07,285.83) --
	(225.09,285.83) --
	(225.11,285.83) --
	(225.13,285.83) --
	(225.16,285.83) --
	(225.18,285.83) --
	(225.20,285.83) --
	(225.22,285.83) --
	(225.24,285.83) --
	(225.26,285.83) --
	(225.28,285.83) --
	(225.30,285.83) --
	(225.33,285.83) --
	(225.35,285.83) --
	(225.37,285.83) --
	(225.39,285.83) --
	(225.41,285.83) --
	(225.43,285.83) --
	(225.46,285.83) --
	(225.48,285.83) --
	(225.50,285.83) --
	(225.52,285.82) --
	(225.54,285.82) --
	(225.56,285.82) --
	(225.58,285.82) --
	(225.60,285.82) --
	(225.62,285.82) --
	(225.65,285.82) --
	(225.67,285.82) --
	(225.69,285.82) --
	(225.71,285.82) --
	(225.73,285.82) --
	(225.76,285.82) --
	(225.78,285.82) --
	(225.80,285.82) --
	(225.82,285.82) --
	(225.85,285.82) --
	(225.87,285.82) --
	(225.89,285.82) --
	(225.92,285.82) --
	(225.94,285.82) --
	(225.97,285.82) --
	(225.99,285.81) --
	(226.01,285.81) --
	(226.03,285.81) --
	(226.06,285.81) --
	(226.08,285.81) --
	(226.10,285.81) --
	(226.12,285.81) --
	(226.14,285.81) --
	(226.16,285.81) --
	(226.18,285.81) --
	(226.20,285.81) --
	(226.23,285.81) --
	(226.25,285.81) --
	(226.27,285.81) --
	(226.29,285.81) --
	(226.31,285.81) --
	(226.33,285.81) --
	(226.35,285.81) --
	(226.38,285.81) --
	(226.40,285.81) --
	(226.42,285.81) --
	(226.45,285.81) --
	(226.47,285.80) --
	(226.49,285.80) --
	(226.52,285.80) --
	(226.54,285.80) --
	(226.56,285.80) --
	(226.58,285.80) --
	(226.60,285.80) --
	(226.62,285.80) --
	(226.65,285.80) --
	(226.67,285.80) --
	(226.69,285.80) --
	(226.71,285.80) --
	(226.73,285.80) --
	(226.75,285.80) --
	(226.77,285.80) --
	(226.79,285.80) --
	(226.81,285.80) --
	(226.83,285.80) --
	(226.86,285.80) --
	(226.88,285.80) --
	(226.90,285.80) --
	(226.92,285.80) --
	(226.94,285.79) --
	(226.96,285.79) --
	(226.98,285.79) --
	(227.00,285.79) --
	(227.02,285.79) --
	(227.05,285.79) --
	(227.07,285.79) --
	(227.09,285.79) --
	(227.11,285.79) --
	(227.13,285.79) --
	(227.15,285.79) --
	(227.18,285.79) --
	(227.20,285.79) --
	(227.22,285.79) --
	(227.24,285.79) --
	(227.26,285.79) --
	(227.28,285.79) --
	(227.30,285.79) --
	(227.32,285.79) --
	(227.34,285.79) --
	(227.37,285.79) --
	(227.39,285.78) --
	(227.41,285.78) --
	(227.43,285.78) --
	(227.45,285.78) --
	(227.48,285.78) --
	(227.50,285.78) --
	(227.52,285.78) --
	(227.54,285.78) --
	(227.56,285.78) --
	(227.58,285.78) --
	(227.60,285.78) --
	(227.63,285.78) --
	(227.65,285.78) --
	(227.67,285.78) --
	(227.69,285.78) --
	(227.71,285.78) --
	(227.74,285.78) --
	(227.76,285.78) --
	(227.78,285.78) --
	(227.80,285.78) --
	(227.83,285.78) --
	(227.85,285.78) --
	(227.87,285.77) --
	(227.89,285.77) --
	(227.92,285.77) --
	(227.94,285.77) --
	(227.96,285.77) --
	(227.98,285.77) --
	(228.00,285.77) --
	(228.03,285.77) --
	(228.05,285.77) --
	(228.07,285.77) --
	(228.09,285.77) --
	(228.12,285.77) --
	(228.14,285.77) --
	(228.16,285.77) --
	(228.19,285.77) --
	(228.21,285.77) --
	(228.23,285.77) --
	(228.26,285.77) --
	(228.28,285.77) --
	(228.30,285.77) --
	(228.32,285.77) --
	(228.35,285.77) --
	(228.37,285.76) --
	(228.39,285.76) --
	(228.42,285.76) --
	(228.44,285.76) --
	(228.46,285.76) --
	(228.48,285.76) --
	(228.51,285.76) --
	(228.53,285.76) --
	(228.55,285.76) --
	(228.58,285.76) --
	(228.60,285.76) --
	(228.62,285.76) --
	(228.65,285.76) --
	(228.67,285.76) --
	(228.70,285.76) --
	(228.72,285.76) --
	(228.74,285.76) --
	(228.77,285.76) --
	(228.80,285.76) --
	(228.82,285.76) --
	(228.84,285.76) --
	(228.86,285.75) --
	(228.89,285.75) --
	(228.91,285.75) --
	(228.93,285.75) --
	(228.96,285.75) --
	(228.98,285.75) --
	(229.00,285.75) --
	(229.03,285.75) --
	(229.05,285.75) --
	(229.07,285.75) --
	(229.09,285.75) --
	(229.12,285.75) --
	(229.14,285.75) --
	(229.16,285.75) --
	(229.19,285.75) --
	(229.21,285.75) --
	(229.23,285.75) --
	(229.26,285.75) --
	(229.28,285.75) --
	(229.30,285.75) --
	(229.33,285.75) --
	(229.35,285.75) --
	(229.37,285.74) --
	(229.40,285.74) --
	(229.42,285.74) --
	(229.44,285.74) --
	(229.46,285.74) --
	(229.48,285.74) --
	(229.50,285.74) --
	(229.52,285.74) --
	(229.54,285.74) --
	(229.57,285.74) --
	(229.59,285.74) --
	(229.61,285.74) --
	(229.63,285.74) --
	(229.65,285.74) --
	(229.67,285.74) --
	(229.69,285.74) --
	(229.71,285.74) --
	(229.74,285.74) --
	(229.76,285.74) --
	(229.78,285.74) --
	(229.80,285.74) --
	(229.82,285.74) --
	(229.84,285.73) --
	(229.86,285.73) --
	(229.88,285.73) --
	(229.91,285.73) --
	(229.93,285.73) --
	(229.95,285.73) --
	(229.97,285.73) --
	(230.00,285.73) --
	(230.02,285.73) --
	(230.05,285.73) --
	(230.07,285.73) --
	(230.10,285.73) --
	(230.12,285.73) --
	(230.14,285.73) --
	(230.17,285.73) --
	(230.19,285.73) --
	(230.22,285.73) --
	(230.24,285.73) --
	(230.27,285.73) --
	(230.29,285.73) --
	(230.31,285.73) --
	(230.34,285.72) --
	(230.36,285.72) --
	(230.38,285.72) --
	(230.40,285.72) --
	(230.43,285.72) --
	(230.45,285.72) --
	(230.47,285.72) --
	(230.50,285.72) --
	(230.52,285.72) --
	(230.54,285.72) --
	(230.57,285.72) --
	(230.59,285.72) --
	(230.61,285.72) --
	(230.64,285.72) --
	(230.66,285.72) --
	(230.68,285.72) --
	(230.70,285.72) --
	(230.73,285.72) --
	(230.75,285.72) --
	(230.77,285.72) --
	(230.80,285.72) --
	(230.82,285.72) --
	(230.84,285.71) --
	(230.87,285.71) --
	(230.89,285.71) --
	(230.91,285.71) --
	(230.93,285.71) --
	(230.96,285.71) --
	(230.98,285.71) --
	(231.00,285.71) --
	(231.02,285.71) --
	(231.05,285.71) --
	(231.07,285.71) --
	(231.09,285.71) --
	(231.12,285.71) --
	(231.14,285.71) --
	(231.16,285.71) --
	(231.19,285.71) --
	(231.21,285.71) --
	(231.23,285.71) --
	(231.26,285.71) --
	(231.28,285.71) --
	(231.30,285.71) --
	(231.32,285.71) --
	(231.34,285.70) --
	(231.36,285.70) --
	(231.38,285.70) --
	(231.41,285.70) --
	(231.43,285.70) --
	(231.45,285.70) --
	(231.47,285.70) --
	(231.49,285.70) --
	(231.51,285.70) --
	(231.53,285.70) --
	(231.55,285.70) --
	(231.57,285.70) --
	(231.60,285.70) --
	(231.62,285.70) --
	(231.64,285.70) --
	(231.66,285.70) --
	(231.68,285.70) --
	(231.71,285.70) --
	(231.73,285.70) --
	(231.75,285.70) --
	(231.77,285.70) --
	(231.79,285.69) --
	(231.82,285.69) --
	(231.84,285.69) --
	(231.86,285.69) --
	(231.89,285.69) --
	(231.91,285.69) --
	(231.93,285.69) --
	(231.95,285.69) --
	(231.97,285.69) --
	(231.99,285.69) --
	(232.01,285.69) --
	(232.04,285.69) --
	(232.06,285.69) --
	(232.08,285.69) --
	(232.10,285.69) --
	(232.12,285.69) --
	(232.14,285.69) --
	(232.16,285.69) --
	(232.18,285.69) --
	(232.20,285.69) --
	(232.23,285.69) --
	(232.25,285.69) --
	(232.27,285.68) --
	(232.29,285.68) --
	(232.31,285.68) --
	(232.33,285.68) --
	(232.35,285.68) --
	(232.37,285.68) --
	(232.40,285.68) --
	(232.42,285.68) --
	(232.44,285.68) --
	(232.46,285.68) --
	(232.48,285.68) --
	(232.50,285.68) --
	(232.52,285.68) --
	(232.54,285.68) --
	(232.56,285.68) --
	(232.59,285.68) --
	(232.61,285.68) --
	(232.63,285.68) --
	(232.65,285.68) --
	(232.67,285.68) --
	(232.70,285.68) --
	(232.72,285.68) --
	(232.74,285.67) --
	(232.76,285.67) --
	(232.78,285.67) --
	(232.80,285.67) --
	(232.83,285.67) --
	(232.85,285.67) --
	(232.87,285.67) --
	(232.89,285.67) --
	(232.92,285.67) --
	(232.94,285.67) --
	(232.96,285.67) --
	(232.98,285.67) --
	(233.00,285.67) --
	(233.02,285.67) --
	(233.05,285.67) --
	(233.07,285.67) --
	(233.09,285.67) --
	(233.11,285.67) --
	(233.13,285.67) --
	(233.16,285.67) --
	(233.18,285.67) --
	(233.20,285.66) --
	(233.23,285.66) --
	(233.25,285.66) --
	(233.27,285.66) --
	(233.30,285.66) --
	(233.32,285.66) --
	(233.35,285.66) --
	(233.37,285.66) --
	(233.39,285.66) --
	(233.41,285.66) --
	(233.44,285.66) --
	(233.46,285.66) --
	(233.48,285.66) --
	(233.50,285.66) --
	(233.52,285.66) --
	(233.54,285.66) --
	(233.56,285.66) --
	(233.58,285.66) --
	(233.61,285.66) --
	(233.63,285.66) --
	(233.65,285.66) --
	(233.67,285.66) --
	(233.69,285.65) --
	(233.72,285.65) --
	(233.74,285.65) --
	(233.76,285.65) --
	(233.78,285.65) --
	(233.80,285.65) --
	(233.82,285.65) --
	(233.85,285.65) --
	(233.87,285.65) --
	(233.89,285.65) --
	(233.91,285.65) --
	(233.93,285.65) --
	(233.95,285.65) --
	(233.97,285.65) --
	(233.99,285.65) --
	(234.02,285.65) --
	(234.04,285.65) --
	(234.06,285.65) --
	(234.08,285.65) --
	(234.10,285.65) --
	(234.12,285.65) --
	(234.14,285.65) --
	(234.16,285.64) --
	(234.19,285.64) --
	(234.21,285.64) --
	(234.23,285.64) --
	(234.25,285.64) --
	(234.28,285.64) --
	(234.30,285.64) --
	(234.32,285.64) --
	(234.34,285.64) --
	(234.36,285.64) --
	(234.38,285.64) --
	(234.40,285.64) --
	(234.42,285.64) --
	(234.44,285.64) --
	(234.47,285.64) --
	(234.49,285.64) --
	(234.51,285.64) --
	(234.53,285.64) --
	(234.55,285.64) --
	(234.57,285.64) --
	(234.59,285.64) --
	(234.61,285.63) --
	(234.64,285.63) --
	(234.66,285.63) --
	(234.68,285.63) --
	(234.70,285.63) --
	(234.72,285.63) --
	(234.74,285.63) --
	(234.77,285.63) --
	(234.79,285.63) --
	(234.81,285.63) --
	(234.83,285.63) --
	(234.85,285.63) --
	(234.87,285.63) --
	(234.90,285.63) --
	(234.92,285.63) --
	(234.94,285.63) --
	(234.96,285.63) --
	(234.98,285.63) --
	(235.00,285.63) --
	(235.02,285.63) --
	(235.04,285.63) --
	(235.07,285.63) --
	(235.09,285.62) --
	(235.11,285.62) --
	(235.13,285.62) --
	(235.15,285.62) --
	(235.17,285.62) --
	(235.19,285.62) --
	(235.22,285.62) --
	(235.24,285.62) --
	(235.26,285.62) --
	(235.28,285.62) --
	(235.30,285.62) --
	(235.32,285.62) --
	(235.35,285.62) --
	(235.37,285.62) --
	(235.39,285.62) --
	(235.41,285.62) --
	(235.43,285.62) --
	(235.45,285.62) --
	(235.47,285.62) --
	(235.49,285.62) --
	(235.51,285.62) --
	(235.54,285.62) --
	(235.56,285.61) --
	(235.58,285.61) --
	(235.60,285.61) --
	(235.62,285.61) --
	(235.64,285.61) --
	(235.66,285.61) --
	(235.69,285.61) --
	(235.71,285.61) --
	(235.73,285.61) --
	(235.75,285.61) --
	(235.78,285.61) --
	(235.80,285.61) --
	(235.82,285.61) --
	(235.85,285.61) --
	(235.87,285.61) --
	(235.89,285.61) --
	(235.91,285.61) --
	(235.93,285.61) --
	(235.95,285.61) --
	(235.97,285.61) --
	(235.99,285.61) --
	(236.02,285.60) --
	(236.04,285.60) --
	(236.06,285.60) --
	(236.08,285.60) --
	(236.10,285.60) --
	(236.12,285.60) --
	(236.14,285.60) --
	(236.16,285.60) --
	(236.19,285.60) --
	(236.21,285.60) --
	(236.23,285.60) --
	(236.25,285.60) --
	(236.28,285.60) --
	(236.30,285.60) --
	(236.32,285.60) --
	(236.34,285.60) --
	(236.36,285.60) --
	(236.38,285.60) --
	(236.41,285.60) --
	(236.43,285.60) --
	(236.45,285.60) --
	(236.47,285.60) --
	(236.49,285.59) --
	(236.51,285.59) --
	(236.53,285.59) --
	(236.56,285.59) --
	(236.58,285.59) --
	(236.60,285.59) --
	(236.62,285.59) --
	(236.64,285.59) --
	(236.66,285.59) --
	(236.68,285.59) --
	(236.70,285.59) --
	(236.72,285.59) --
	(236.74,285.59) --
	(236.76,285.59) --
	(236.79,285.59) --
	(236.81,285.59) --
	(236.83,285.59) --
	(236.85,285.59) --
	(236.87,285.59) --
	(236.89,285.59) --
	(236.91,285.59) --
	(236.93,285.59) --
	(236.96,285.58) --
	(236.98,285.58) --
	(237.00,285.58) --
	(237.02,285.58) --
	(237.04,285.58) --
	(237.06,285.58) --
	(237.08,285.58) --
	(237.10,285.58) --
	(237.13,285.58) --
	(237.15,285.58) --
	(237.17,285.58) --
	(237.19,285.58) --
	(237.22,285.58) --
	(237.24,285.58) --
	(237.26,285.58) --
	(237.29,285.58) --
	(237.31,285.58) --
	(237.33,285.58) --
	(237.35,285.58) --
	(237.37,285.58) --
	(237.40,285.58) --
	(237.42,285.57) --
	(237.44,285.57) --
	(237.46,285.57) --
	(237.48,285.57) --
	(237.50,285.57) --
	(237.52,285.57) --
	(237.54,285.57) --
	(237.57,285.57) --
	(237.59,285.57) --
	(237.61,285.57) --
	(237.64,285.57) --
	(237.66,285.57) --
	(237.68,285.57) --
	(237.70,285.57) --
	(237.72,285.57) --
	(237.74,285.57) --
	(237.76,285.57) --
	(237.79,285.57) --
	(237.81,285.57) --
	(237.83,285.57) --
	(237.85,285.57) --
	(237.87,285.57) --
	(237.89,285.56) --
	(237.91,285.56) --
	(237.93,285.56) --
	(237.96,285.56) --
	(237.98,285.56) --
	(238.00,285.56) --
	(238.02,285.56) --
	(238.04,285.56) --
	(238.06,285.56) --
	(238.08,285.56) --
	(238.10,285.56) --
	(238.13,285.56) --
	(238.15,285.56) --
	(238.17,285.56) --
	(238.19,285.56) --
	(238.21,285.56) --
	(238.24,285.56) --
	(238.26,285.56) --
	(238.28,285.56) --
	(238.30,285.56) --
	(238.32,285.56) --
	(238.35,285.56) --
	(238.37,285.55) --
	(238.39,285.55) --
	(238.41,285.55) --
	(238.43,285.55) --
	(238.46,285.55) --
	(238.48,285.55) --
	(238.50,285.55) --
	(238.52,285.55) --
	(238.54,285.55) --
	(238.56,285.55) --
	(238.58,285.55) --
	(238.60,285.55) --
	(238.62,285.55) --
	(238.64,285.55) --
	(238.67,285.55) --
	(238.69,285.55) --
	(238.71,285.55) --
	(238.73,285.55) --
	(238.75,285.55) --
	(238.77,285.55) --
	(238.79,285.55) --
	(238.82,285.54) --
	(238.84,285.54) --
	(238.86,285.54) --
	(238.88,285.54) --
	(238.90,285.54) --
	(238.92,285.54) --
	(238.94,285.54) --
	(238.96,285.54) --
	(238.99,285.54) --
	(239.02,285.54) --
	(239.04,285.54) --
	(239.06,285.54) --
	(239.09,285.54) --
	(239.11,285.54) --
	(239.13,285.54) --
	(239.15,285.54) --
	(239.17,285.54) --
	(239.20,285.54) --
	(239.22,285.54) --
	(239.24,285.54) --
	(239.26,285.54) --
	(239.29,285.54) --
	(239.31,285.53) --
	(239.33,285.53) --
	(239.35,285.53) --
	(239.37,285.53) --
	(239.39,285.53) --
	(239.42,285.53) --
	(239.44,285.53) --
	(239.46,285.53) --
	(239.48,285.53) --
	(239.50,285.53) --
	(239.52,285.53) --
	(239.55,285.53) --
	(239.57,285.53) --
	(239.59,285.53) --
	(239.61,285.53) --
	(239.63,285.53) --
	(239.65,285.53) --
	(239.67,285.53) --
	(239.69,285.53) --
	(239.72,285.53) --
	(239.74,285.53) --
	(239.76,285.53) --
	(239.78,285.52) --
	(239.80,285.52) --
	(239.82,285.52) --
	(239.84,285.52) --
	(239.86,285.52) --
	(239.89,285.52) --
	(239.91,285.52) --
	(239.93,285.52) --
	(239.95,285.52) --
	(239.97,285.52) --
	(239.99,285.52) --
	(240.01,285.52) --
	(240.03,285.52) --
	(240.06,285.52) --
	(240.08,285.52) --
	(240.10,285.52) --
	(240.12,285.52) --
	(240.14,285.52) --
	(240.16,285.52) --
	(240.18,285.52) --
	(240.20,285.52) --
	(240.22,285.51) --
	(240.25,285.51) --
	(240.27,285.51) --
	(240.29,285.51) --
	(240.31,285.51) --
	(240.33,285.51) --
	(240.36,285.51) --
	(240.38,285.51) --
	(240.40,285.51) --
	(240.42,285.51) --
	(240.44,285.51) --
	(240.47,285.51) --
	(240.49,285.51) --
	(240.51,285.51) --
	(240.54,285.51) --
	(240.56,285.51) --
	(240.58,285.51) --
	(240.61,285.51) --
	(240.63,285.51) --
	(240.65,285.51) --
	(240.68,285.51) --
	(240.70,285.51) --
	(240.73,285.50) --
	(240.75,285.50) --
	(240.78,285.50) --
	(240.80,285.50) --
	(240.82,285.50) --
	(240.85,285.50) --
	(240.87,285.50) --
	(240.89,285.50) --
	(240.91,285.50) --
	(240.93,285.50) --
	(240.96,285.50) --
	(240.98,285.50) --
	(241.00,285.50) --
	(241.02,285.50) --
	(241.04,285.50) --
	(241.06,285.50) --
	(241.08,285.50) --
	(241.10,285.50) --
	(241.13,285.50) --
	(241.15,285.50) --
	(241.17,285.50) --
	(241.19,285.50) --
	(241.21,285.49) --
	(241.23,285.49) --
	(241.25,285.49) --
	(241.28,285.49) --
	(241.30,285.49) --
	(241.32,285.49) --
	(241.34,285.49) --
	(241.36,285.49) --
	(241.38,285.49) --
	(241.40,285.49) --
	(241.42,285.49) --
	(241.45,285.49) --
	(241.47,285.49) --
	(241.49,285.49) --
	(241.51,285.49) --
	(241.53,285.49) --
	(241.55,285.49) --
	(241.58,285.49) --
	(241.60,285.49) --
	(241.62,285.49) --
	(241.64,285.49) --
	(241.66,285.48) --
	(241.68,285.48) --
	(241.71,285.48) --
	(241.73,285.48) --
	(241.75,285.48) --
	(241.77,285.48) --
	(241.79,285.48) --
	(241.81,285.48) --
	(241.83,285.48) --
	(241.85,285.48) --
	(241.88,285.48) --
	(241.90,285.48) --
	(241.92,285.48) --
	(241.94,285.48) --
	(241.96,285.48) --
	(241.98,285.48) --
	(242.01,285.48) --
	(242.03,285.48) --
	(242.05,285.48) --
	(242.07,285.48) --
	(242.09,285.48) --
	(242.11,285.48) --
	(242.14,285.47) --
	(242.16,285.47) --
	(242.18,285.47) --
	(242.20,285.47) --
	(242.22,285.47) --
	(242.24,285.47) --
	(242.26,285.47) --
	(242.29,285.47) --
	(242.31,285.47) --
	(242.33,285.47) --
	(242.35,285.47) --
	(242.37,285.47) --
	(242.40,285.47) --
	(242.42,285.47) --
	(242.44,285.47) --
	(242.46,285.47) --
	(242.49,285.47) --
	(242.51,285.47) --
	(242.53,285.47) --
	(242.55,285.47) --
	(242.58,285.47) --
	(242.60,285.47) --
	(242.62,285.46) --
	(242.64,285.46) --
	(242.67,285.46) --
	(242.69,285.46) --
	(242.71,285.46) --
	(242.73,285.46) --
	(242.76,285.46) --
	(242.78,285.46) --
	(242.80,285.46) --
	(242.82,285.46) --
	(242.84,285.46) --
	(242.86,285.46) --
	(242.88,285.46) --
	(242.91,285.46) --
	(242.93,285.46) --
	(242.95,285.46) --
	(242.97,285.46) --
	(242.99,285.46) --
	(243.02,285.46) --
	(243.04,285.46) --
	(243.06,285.46) --
	(243.08,285.45) --
	(243.10,285.45) --
	(243.12,285.45) --
	(243.14,285.45) --
	(243.16,285.45) --
	(243.19,285.45) --
	(243.21,285.45) --
	(243.23,285.45) --
	(243.25,285.45) --
	(243.27,285.45) --
	(243.29,285.45) --
	(243.31,285.45) --
	(243.33,285.45) --
	(243.36,285.45) --
	(243.38,285.45) --
	(243.40,285.45) --
	(243.43,285.45) --
	(243.45,285.45) --
	(243.47,285.45) --
	(243.49,285.45) --
	(243.51,285.45) --
	(243.54,285.45) --
	(243.56,285.44) --
	(243.58,285.44) --
	(243.60,285.44) --
	(243.63,285.44) --
	(243.65,285.44) --
	(243.67,285.44) --
	(243.69,285.44) --
	(243.71,285.44) --
	(243.73,285.44) --
	(243.75,285.44) --
	(243.78,285.44) --
	(243.80,285.44) --
	(243.82,285.44) --
	(243.84,285.44) --
	(243.87,285.44) --
	(243.89,285.44) --
	(243.91,285.44) --
	(243.93,285.44) --
	(243.95,285.44) --
	(243.98,285.44) --
	(244.00,285.44) --
	(244.02,285.44) --
	(244.04,285.43) --
	(244.07,285.43) --
	(244.09,285.43) --
	(244.11,285.43) --
	(244.13,285.43) --
	(244.15,285.43) --
	(244.18,285.43) --
	(244.20,285.43) --
	(244.22,285.43) --
	(244.24,285.43) --
	(244.26,285.43) --
	(244.29,285.43) --
	(244.31,285.43) --
	(244.33,285.43) --
	(244.35,285.43) --
	(244.37,285.43) --
	(244.39,285.43) --
	(244.42,285.43) --
	(244.44,285.43) --
	(244.46,285.43) --
	(244.48,285.43) --
	(244.50,285.42) --
	(244.52,285.42) --
	(244.54,285.42) --
	(244.57,285.42) --
	(244.59,285.42) --
	(244.61,285.42) --
	(244.63,285.42) --
	(244.65,285.42) --
	(244.67,285.42) --
	(244.69,285.42) --
	(244.72,285.42) --
	(244.74,285.42) --
	(244.76,285.42) --
	(244.78,285.42) --
	(244.80,285.42) --
	(244.82,285.42) --
	(244.84,285.42) --
	(244.87,285.42) --
	(244.89,285.42) --
	(244.92,285.42) --
	(244.94,285.42) --
	(244.96,285.42) --
	(244.99,285.41) --
	(245.01,285.41) --
	(245.03,285.41) --
	(245.06,285.41) --
	(245.08,285.41) --
	(245.10,285.41) --
	(245.13,285.41) --
	(245.15,285.41) --
	(245.17,285.41) --
	(245.20,285.41) --
	(245.22,285.41) --
	(245.24,285.41) --
	(245.27,285.41) --
	(245.29,285.41) --
	(245.31,285.41) --
	(245.33,285.41) --
	(245.36,285.41) --
	(245.38,285.41) --
	(245.40,285.41) --
	(245.43,285.41) --
	(245.45,285.41) --
	(245.47,285.41) --
	(245.50,285.40) --
	(245.52,285.40) --
	(245.54,285.40) --
	(245.56,285.40) --
	(245.59,285.40) --
	(245.61,285.40) --
	(245.63,285.40) --
	(245.66,285.40) --
	(245.68,285.40) --
	(245.71,285.40) --
	(245.73,285.40) --
	(245.76,285.40) --
	(245.78,285.40) --
	(245.80,285.40) --
	(245.82,285.40) --
	(245.85,285.40) --
	(245.87,285.40) --
	(245.90,285.40) --
	(245.92,285.40) --
	(245.95,285.40) --
	(245.97,285.40) --
	(245.99,285.39) --
	(246.02,285.39) --
	(246.04,285.39) --
	(246.06,285.39) --
	(246.08,285.39) --
	(246.11,285.39) --
	(246.13,285.39) --
	(246.15,285.39) --
	(246.18,285.39) --
	(246.20,285.39) --
	(246.22,285.39) --
	(246.25,285.39) --
	(246.27,285.39) --
	(246.29,285.39) --
	(246.31,285.39) --
	(246.33,285.39) --
	(246.36,285.39) --
	(246.38,285.39) --
	(246.40,285.39) --
	(246.42,285.39) --
	(246.44,285.39) --
	(246.46,285.39) --
	(246.49,285.38) --
	(246.51,285.38) --
	(246.53,285.38) --
	(246.55,285.38) --
	(246.57,285.38) --
	(246.59,285.38) --
	(246.61,285.38) --
	(246.64,285.38) --
	(246.66,285.38) --
	(246.68,285.38) --
	(246.70,285.38) --
	(246.72,285.38) --
	(246.74,285.38) --
	(246.76,285.38) --
	(246.79,285.38) --
	(246.81,285.38) --
	(246.83,285.38) --
	(246.86,285.38) --
	(246.88,285.38) --
	(246.90,285.38) --
	(246.93,285.38) --
	(246.95,285.38) --
	(246.98,285.37) --
	(247.00,285.37) --
	(247.02,285.37) --
	(247.05,285.37) --
	(247.07,285.37) --
	(247.09,285.37) --
	(247.11,285.37) --
	(247.14,285.37) --
	(247.16,285.37) --
	(247.18,285.37) --
	(247.21,285.37) --
	(247.23,285.37) --
	(247.26,285.37) --
	(247.28,285.37) --
	(247.31,285.37) --
	(247.33,285.37) --
	(247.35,285.37) --
	(247.37,285.37) --
	(247.40,285.37) --
	(247.42,285.37) --
	(247.45,285.37) --
	(247.47,285.36) --
	(247.49,285.36) --
	(247.52,285.36) --
	(247.54,285.36) --
	(247.57,285.36) --
	(247.59,285.36) --
	(247.61,285.36) --
	(247.63,285.36) --
	(247.66,285.36) --
	(247.68,285.36) --
	(247.71,285.36) --
	(247.73,285.36) --
	(247.75,285.36) --
	(247.78,285.36) --
	(247.80,285.36) --
	(247.83,285.36) --
	(247.85,285.36) --
	(247.88,285.36) --
	(247.90,285.36) --
	(247.93,285.36) --
	(247.95,285.36) --
	(247.98,285.36) --
	(248.00,285.35) --
	(248.03,285.35) --
	(248.05,285.35) --
	(248.08,285.35) --
	(248.10,285.35) --
	(248.13,285.35) --
	(248.15,285.35) --
	(248.17,285.35) --
	(248.20,285.35) --
	(248.22,285.35) --
	(248.24,285.35) --
	(248.26,285.35) --
	(248.29,285.35) --
	(248.31,285.35) --
	(248.33,285.35) --
	(248.36,285.35) --
	(248.38,285.35) --
	(248.40,285.35) --
	(248.42,285.35) --
	(248.44,285.35) --
	(248.47,285.35) --
	(248.49,285.35) --
	(248.51,285.34) --
	(248.53,285.34) --
	(248.55,285.34) --
	(248.57,285.34) --
	(248.60,285.34) --
	(248.62,285.34) --
	(248.64,285.34) --
	(248.66,285.34) --
	(248.68,285.34) --
	(248.70,285.34) --
	(248.73,285.34) --
	(248.75,285.34) --
	(248.77,285.34) --
	(248.79,285.34) --
	(248.81,285.34) --
	(248.83,285.34) --
	(248.86,285.34) --
	(248.88,285.34) --
	(248.90,285.34) --
	(248.92,285.34) --
	(248.94,285.34) --
	(248.96,285.33) --
	(248.98,285.33) --
	(249.00,285.33) --
	(249.02,285.33) --
	(249.05,285.33) --
	(249.07,285.33) --
	(249.09,285.33) --
	(249.11,285.33) --
	(249.13,285.33) --
	(249.15,285.33) --
	(249.17,285.33) --
	(249.19,285.33) --
	(249.22,285.33) --
	(249.24,285.33) --
	(249.26,285.33) --
	(249.28,285.33) --
	(249.30,285.33) --
	(249.33,285.33) --
	(249.35,285.33) --
	(249.37,285.33) --
	(249.40,285.33) --
	(249.42,285.33) --
	(249.44,285.32) --
	(249.46,285.32) --
	(249.49,285.32) --
	(249.51,285.32) --
	(249.53,285.32) --
	(249.56,285.32) --
	(249.59,285.32) --
	(249.62,285.32) --
	(249.64,285.32) --
	(249.67,285.32) --
	(249.69,285.32) --
	(249.72,285.32) --
	(249.74,285.32) --
	(249.77,285.32) --
	(249.79,285.32) --
	(249.82,285.32) --
	(249.85,285.32) --
	(249.87,285.32) --
	(249.90,285.32) --
	(249.93,285.32) --
	(249.96,285.32) --
	(249.99,285.32) --
	(250.02,285.31) --
	(250.04,285.31) --
	(250.07,285.31) --
	(250.10,285.31) --
	(250.13,285.31) --
	(250.16,285.31) --
	(250.18,285.31) --
	(250.21,285.31) --
	(250.24,285.31) --
	(250.27,285.31) --
	(250.29,285.31) --
	(250.32,285.31) --
	(250.35,285.31) --
	(250.38,285.31) --
	(250.40,285.31) --
	(250.43,285.31) --
	(250.46,285.31) --
	(250.49,285.31) --
	(250.52,285.31) --
	(250.54,285.31) --
	(250.57,285.31) --
	(250.59,285.30) --
	(250.62,285.30) --
	(250.64,285.30) --
	(250.67,285.30) --
	(250.70,285.30) --
	(250.73,285.30) --
	(250.75,285.30) --
	(250.78,285.30) --
	(250.81,285.30) --
	(250.84,285.30) --
	(250.87,285.30) --
	(250.90,285.30) --
	(250.92,285.30) --
	(250.95,285.30) --
	(250.98,285.30) --
	(251.01,285.30) --
	(251.04,285.30) --
	(251.06,285.30) --
	(251.09,285.30) --
	(251.12,285.30) --
	(251.14,285.30) --
	(251.17,285.30) --
	(251.20,285.29) --
	(251.22,285.29) --
	(251.24,285.29) --
	(251.27,285.29) --
	(251.29,285.29) --
	(251.31,285.29) --
	(251.33,285.29) --
	(251.36,285.29) --
	(251.38,285.29) --
	(251.40,285.29) --
	(251.42,285.29) --
	(251.44,285.29) --
	(251.46,285.29) --
	(251.49,285.29) --
	(251.51,285.29) --
	(251.53,285.29) --
	(251.55,285.29) --
	(251.57,285.29) --
	(251.59,285.29) --
	(251.61,285.29) --
	(251.64,285.29) --
	(251.66,285.29) --
	(251.68,285.28) --
	(251.70,285.28) --
	(251.72,285.28) --
	(251.74,285.28) --
	(251.76,285.28) --
	(251.78,285.28) --
	(251.80,285.28) --
	(251.82,285.28) --
	(251.85,285.28) --
	(251.87,285.28) --
	(251.89,285.28) --
	(251.91,285.28) --
	(251.93,285.28) --
	(251.95,285.28) --
	(251.97,285.28) --
	(252.00,285.28) --
	(252.02,285.28) --
	(252.04,285.28) --
	(252.06,285.28) --
	(252.08,285.28) --
	(252.10,285.28) --
	(252.12,285.27) --
	(252.15,285.27) --
	(252.17,285.27) --
	(252.19,285.27) --
	(252.21,285.27) --
	(252.23,285.27) --
	(252.26,285.27) --
	(252.28,285.27) --
	(252.30,285.27) --
	(252.33,285.27) --
	(252.36,285.27) --
	(252.38,285.27) --
	(252.40,285.27) --
	(252.42,285.27) --
	(252.44,285.27) --
	(252.46,285.27) --
	(252.49,285.27) --
	(252.51,285.27) --
	(252.53,285.27) --
	(252.55,285.27) --
	(252.58,285.27) --
	(252.60,285.27) --
	(252.63,285.26) --
	(252.66,285.26) --
	(252.68,285.26) --
	(252.71,285.26) --
	(252.73,285.26) --
	(252.75,285.26) --
	(252.78,285.26) --
	(252.80,285.26) --
	(252.83,285.26) --
	(252.85,285.26) --
	(252.87,285.26) --
	(252.89,285.26) --
	(252.91,285.26) --
	(252.94,285.26) --
	(252.96,285.26) --
	(252.98,285.26) --
	(253.00,285.26) --
	(253.03,285.26) --
	(253.05,285.26) --
	(253.08,285.26) --
	(253.10,285.26) --
	(253.13,285.26) --
	(253.15,285.25) --
	(253.18,285.25) --
	(253.20,285.25) --
	(253.23,285.25) --
	(253.25,285.25) --
	(253.27,285.25) --
	(253.29,285.25) --
	(253.31,285.25) --
	(253.33,285.25) --
	(253.35,285.25) --
	(253.38,285.25) --
	(253.40,285.25) --
	(253.42,285.25) --
	(253.44,285.25) --
	(253.46,285.25) --
	(253.48,285.25) --
	(253.50,285.25) --
	(253.53,285.25) --
	(253.55,285.25) --
	(253.57,285.25) --
	(253.59,285.25) --
	(253.61,285.24) --
	(253.64,285.24) --
	(253.66,285.24) --
	(253.68,285.24) --
	(253.70,285.24) --
	(253.73,285.24) --
	(253.75,285.24) --
	(253.77,285.24) --
	(253.80,285.24) --
	(253.82,285.24) --
	(253.84,285.24) --
	(253.86,285.24) --
	(253.89,285.24) --
	(253.91,285.24) --
	(253.93,285.24) --
	(253.95,285.24) --
	(253.98,285.24) --
	(254.00,285.24) --
	(254.02,285.24) --
	(254.04,285.24) --
	(254.06,285.24) --
	(254.08,285.24) --
	(254.10,285.23) --
	(254.13,285.23) --
	(254.15,285.23) --
	(254.17,285.23) --
	(254.19,285.23) --
	(254.21,285.23) --
	(254.24,285.23) --
	(254.26,285.23) --
	(254.28,285.23) --
	(254.30,285.23) --
	(254.33,285.23) --
	(254.35,285.23) --
	(254.37,285.23) --
	(254.39,285.23) --
	(254.41,285.23) --
	(254.44,285.23) --
	(254.46,285.23) --
	(254.48,285.23) --
	(254.50,285.23) --
	(254.52,285.23) --
	(254.55,285.23) --
	(254.57,285.23) --
	(254.59,285.22) --
	(254.61,285.22) --
	(254.63,285.22) --
	(254.66,285.22) --
	(254.68,285.22) --
	(254.70,285.22) --
	(254.72,285.22) --
	(254.75,285.22) --
	(254.77,285.22) --
	(254.79,285.22) --
	(254.81,285.22) --
	(254.84,285.22) --
	(254.86,285.22) --
	(254.88,285.22) --
	(254.91,285.22) --
	(254.93,285.22) --
	(254.95,285.22) --
	(254.97,285.22) --
	(254.99,285.22) --
	(255.02,285.22) --
	(255.04,285.22) --
	(255.06,285.21) --
	(255.09,285.21) --
	(255.11,285.21) --
	(255.13,285.21) --
	(255.16,285.21) --
	(255.18,285.21) --
	(255.21,285.21) --
	(255.23,285.21) --
	(255.26,285.21) --
	(255.29,285.21) --
	(255.31,285.21) --
	(255.34,285.21) --
	(255.37,285.21) --
	(255.39,285.21) --
	(255.42,285.21) --
	(255.45,285.21) --
	(255.48,285.21) --
	(255.50,285.21) --
	(255.53,285.21) --
	(255.56,285.21) --
	(255.58,285.21) --
	(255.61,285.21) --
	(255.63,285.20) --
	(255.65,285.20) --
	(255.68,285.20) --
	(255.71,285.20) --
	(255.73,285.20) --
	(255.76,285.20) --
	(255.78,285.20) --
	(255.80,285.20) --
	(255.82,285.20) --
	(255.85,285.20) --
	(255.87,285.20) --
	(255.89,285.20) --
	(255.91,285.20) --
	(255.94,285.20) --
	(255.96,285.20) --
	(255.98,285.20) --
	(256.01,285.20) --
	(256.03,285.20) --
	(256.05,285.20) --
	(256.08,285.20) --
	(256.10,285.20) --
	(256.12,285.20) --
	(256.14,285.19) --
	(256.17,285.19) --
	(256.19,285.19) --
	(256.21,285.19) --
	(256.23,285.19) --
	(256.25,285.19) --
	(256.28,285.19) --
	(256.30,285.19) --
	(256.32,285.19) --
	(256.34,285.19) --
	(256.37,285.19) --
	(256.39,285.19) --
	(256.41,285.19) --
	(256.43,285.19) --
	(256.46,285.19) --
	(256.48,285.19) --
	(256.51,285.19) --
	(256.53,285.19) --
	(256.55,285.19) --
	(256.57,285.19) --
	(256.60,285.19) --
	(256.62,285.18) --
	(256.64,285.18) --
	(256.67,285.18) --
	(256.69,285.18) --
	(256.71,285.18) --
	(256.74,285.18) --
	(256.76,285.18) --
	(256.78,285.18) --
	(256.80,285.18) --
	(256.82,285.18) --
	(256.85,285.18) --
	(256.87,285.18) --
	(256.89,285.18) --
	(256.92,285.18) --
	(256.94,285.18) --
	(256.97,285.18) --
	(256.99,285.18) --
	(257.01,285.18) --
	(257.03,285.18) --
	(257.06,285.18) --
	(257.08,285.18) --
	(257.10,285.18) --
	(257.12,285.17) --
	(257.15,285.17) --
	(257.17,285.17) --
	(257.19,285.17) --
	(257.21,285.17) --
	(257.24,285.17) --
	(257.26,285.17) --
	(257.28,285.17) --
	(257.30,285.17) --
	(257.32,285.17) --
	(257.35,285.17) --
	(257.37,285.17) --
	(257.39,285.17) --
	(257.41,285.17) --
	(257.43,285.17) --
	(257.45,285.17) --
	(257.47,285.17) --
	(257.50,285.17) --
	(257.52,285.17) --
	(257.54,285.17) --
	(257.56,285.17) --
	(257.58,285.17) --
	(257.60,285.16) --
	(257.62,285.16) --
	(257.64,285.16) --
	(257.67,285.16) --
	(257.69,285.16) --
	(257.71,285.16) --
	(257.73,285.16) --
	(257.75,285.16) --
	(257.77,285.16) --
	(257.79,285.16) --
	(257.81,285.16) --
	(257.84,285.16) --
	(257.86,285.16) --
	(257.88,285.16) --
	(257.90,285.16) --
	(257.92,285.16) --
	(257.94,285.16) --
	(257.96,285.16) --
	(257.98,285.16) --
	(258.01,285.16) --
	(258.03,285.16) --
	(258.05,285.15) --
	(258.07,285.15) --
	(258.09,285.15) --
	(258.11,285.15) --
	(258.13,285.15) --
	(258.15,285.15) --
	(258.18,285.15) --
	(258.20,285.15) --
	(258.22,285.15) --
	(258.24,285.15) --
	(258.26,285.15) --
	(258.29,285.15) --
	(258.31,285.15) --
	(258.33,285.15) --
	(258.35,285.15) --
	(258.37,285.15) --
	(258.39,285.15) --
	(258.41,285.15) --
	(258.44,285.15) --
	(258.46,285.15) --
	(258.49,285.15) --
	(258.51,285.15) --
	(258.54,285.14) --
	(258.56,285.14) --
	(258.59,285.14) --
	(258.61,285.14) --
	(258.63,285.14) --
	(258.65,285.14) --
	(258.68,285.14) --
	(258.70,285.14) --
	(258.72,285.14) --
	(258.75,285.14) --
	(258.77,285.14) --
	(258.79,285.14) --
	(258.81,285.14) --
	(258.83,285.14) --
	(258.85,285.14) --
	(258.87,285.14) --
	(258.90,285.14) --
	(258.92,285.14) --
	(258.94,285.14) --
	(258.96,285.14) --
	(258.98,285.14) --
	(259.00,285.14) --
	(259.02,285.13) --
	(259.05,285.13) --
	(259.07,285.13) --
	(259.09,285.13) --
	(259.11,285.13) --
	(259.14,285.13) --
	(259.16,285.13) --
	(259.18,285.13) --
	(259.20,285.13) --
	(259.22,285.13) --
	(259.24,285.13) --
	(259.26,285.13) --
	(259.28,285.13) --
	(259.31,285.13) --
	(259.33,285.13) --
	(259.35,285.13) --
	(259.37,285.13) --
	(259.39,285.13) --
	(259.41,285.13) --
	(259.43,285.13) --
	(259.45,285.13) --
	(259.48,285.12) --
	(259.50,285.12) --
	(259.52,285.12) --
	(259.54,285.12) --
	(259.56,285.12) --
	(259.58,285.12) --
	(259.60,285.12) --
	(259.63,285.12) --
	(259.65,285.12) --
	(259.67,285.12) --
	(259.70,285.12) --
	(259.73,285.12) --
	(259.75,285.12) --
	(259.78,285.12) --
	(259.80,285.12) --
	(259.82,285.12) --
	(259.85,285.12) --
	(259.87,285.12) --
	(259.89,285.12) --
	(259.91,285.12) --
	(259.94,285.12) --
	(259.96,285.12) --
	(259.98,285.11) --
	(260.00,285.11) --
	(260.02,285.11) --
	(260.05,285.11) --
	(260.07,285.11) --
	(260.09,285.11) --
	(260.11,285.11) --
	(260.14,285.11) --
	(260.16,285.11) --
	(260.18,285.11) --
	(260.20,285.11) --
	(260.22,285.11) --
	(260.25,285.11) --
	(260.27,285.11) --
	(260.29,285.11) --
	(260.31,285.11) --
	(260.34,285.11) --
	(260.36,285.11) --
	(260.38,285.11) --
	(260.40,285.11) --
	(260.43,285.11) --
	(260.45,285.11) --
	(260.47,285.10) --
	(260.49,285.10) --
	(260.51,285.10) --
	(260.54,285.10) --
	(260.56,285.10) --
	(260.58,285.10) --
	(260.60,285.10) --
	(260.63,285.10) --
	(260.65,285.10) --
	(260.67,285.10) --
	(260.69,285.10) --
	(260.71,285.10) --
	(260.74,285.10) --
	(260.76,285.10) --
	(260.78,285.10) --
	(260.80,285.10) --
	(260.82,285.10) --
	(260.85,285.10) --
	(260.87,285.10) --
	(260.89,285.10) --
	(260.91,285.10) --
	(260.94,285.09) --
	(260.96,285.09) --
	(260.98,285.09) --
	(261.01,285.09) --
	(261.03,285.09) --
	(261.05,285.09) --
	(261.08,285.09) --
	(261.11,285.09) --
	(261.13,285.09) --
	(261.15,285.09) --
	(261.17,285.09) --
	(261.20,285.09) --
	(261.22,285.09) --
	(261.25,285.09) --
	(261.27,285.09) --
	(261.29,285.09) --
	(261.32,285.09) --
	(261.34,285.09) --
	(261.36,285.09) --
	(261.38,285.09) --
	(261.41,285.09) --
	(261.43,285.09) --
	(261.45,285.08) --
	(261.47,285.08) --
	(261.49,285.08) --
	(261.51,285.08) --
	(261.54,285.08) --
	(261.56,285.08) --
	(261.58,285.08) --
	(261.60,285.08) --
	(261.62,285.08) --
	(261.64,285.08) --
	(261.67,285.08) --
	(261.69,285.08) --
	(261.71,285.08) --
	(261.73,285.08) --
	(261.75,285.08) --
	(261.77,285.08) --
	(261.80,285.08) --
	(261.82,285.08) --
	(261.84,285.08) --
	(261.87,285.08) --
	(261.89,285.08) --
	(261.91,285.08) --
	(261.94,285.07) --
	(261.96,285.07) --
	(261.98,285.07) --
	(262.01,285.07) --
	(262.03,285.07) --
	(262.05,285.07) --
	(262.07,285.07) --
	(262.10,285.07) --
	(262.12,285.07) --
	(262.14,285.07) --
	(262.17,285.07) --
	(262.19,285.07) --
	(262.21,285.07) --
	(262.24,285.07) --
	(262.26,285.07) --
	(262.28,285.07) --
	(262.31,285.07) --
	(262.33,285.07) --
	(262.35,285.07) --
	(262.38,285.07) --
	(262.40,285.07) --
	(262.42,285.06) --
	(262.45,285.06) --
	(262.47,285.06) --
	(262.50,285.06) --
	(262.52,285.06) --
	(262.55,285.06) --
	(262.57,285.06) --
	(262.60,285.06) --
	(262.62,285.06) --
	(262.65,285.06) --
	(262.68,285.06) --
	(262.70,285.06) --
	(262.73,285.06) --
	(262.75,285.06) --
	(262.78,285.06) --
	(262.80,285.06) --
	(262.83,285.06) --
	(262.85,285.06) --
	(262.88,285.06) --
	(262.90,285.06) --
	(262.92,285.06) --
	(262.95,285.06) --
	(262.97,285.05) --
	(262.99,285.05) --
	(263.02,285.05) --
	(263.04,285.05) --
	(263.06,285.05) --
	(263.09,285.05) --
	(263.11,285.05) --
	(263.13,285.05) --
	(263.15,285.05) --
	(263.18,285.05) --
	(263.20,285.05) --
	(263.22,285.05) --
	(263.24,285.05) --
	(263.26,285.05) --
	(263.28,285.05) --
	(263.30,285.05) --
	(263.32,285.05) --
	(263.35,285.05) --
	(263.37,285.05) --
	(263.39,285.05) --
	(263.41,285.05) --
	(263.43,285.05) --
	(263.45,285.04) --
	(263.47,285.04) --
	(263.49,285.04) --
	(263.52,285.04) --
	(263.54,285.04) --
	(263.56,285.04) --
	(263.58,285.04) --
	(263.60,285.04) --
	(263.62,285.04) --
	(263.64,285.04) --
	(263.66,285.04) --
	(263.69,285.04) --
	(263.71,285.04) --
	(263.73,285.04) --
	(263.75,285.04) --
	(263.77,285.04) --
	(263.80,285.04) --
	(263.82,285.04) --
	(263.85,285.04) --
	(263.87,285.04) --
	(263.90,285.04) --
	(263.92,285.03) --
	(263.95,285.03) --
	(263.97,285.03) --
	(264.00,285.03) --
	(264.02,285.03) --
	(264.04,285.03) --
	(264.07,285.03) --
	(264.09,285.03) --
	(264.12,285.03) --
	(264.15,285.03) --
	(264.17,285.03) --
	(264.20,285.03) --
	(264.22,285.03) --
	(264.25,285.03) --
	(264.27,285.03) --
	(264.29,285.03) --
	(264.32,285.03) --
	(264.34,285.03) --
	(264.36,285.03) --
	(264.39,285.03) --
	(264.41,285.03) --
	(264.44,285.03) --
	(264.46,285.02) --
	(264.49,285.02) --
	(264.51,285.02) --
	(264.55,285.02) --
	(264.58,285.02) --
	(264.60,285.02) --
	(264.63,285.02) --
	(264.65,285.02) --
	(264.68,285.02) --
	(264.70,285.02) --
	(264.72,285.02) --
	(264.75,285.02) --
	(264.77,285.02) --
	(264.79,285.02) --
	(264.82,285.02) --
	(264.84,285.02) --
	(264.87,285.02) --
	(264.89,285.02) --
	(264.91,285.02) --
	(264.94,285.02) --
	(264.96,285.02) --
	(264.98,285.02) --
	(265.01,285.01) --
	(265.03,285.01) --
	(265.05,285.01) --
	(265.08,285.01) --
	(265.10,285.01) --
	(265.12,285.01) --
	(265.14,285.01) --
	(265.16,285.01) --
	(265.19,285.01) --
	(265.21,285.01) --
	(265.23,285.01) --
	(265.25,285.01) --
	(265.27,285.01) --
	(265.30,285.01) --
	(265.32,285.01) --
	(265.34,285.01) --
	(265.36,285.01) --
	(265.38,285.01) --
	(265.40,285.01) --
	(265.42,285.01) --
	(265.44,285.01) --
	(265.46,285.00) --
	(265.48,285.00) --
	(265.51,285.00) --
	(265.53,285.00) --
	(265.55,285.00) --
	(265.57,285.00) --
	(265.60,285.00) --
	(265.62,285.00) --
	(265.64,285.00) --
	(265.66,285.00) --
	(265.69,285.00) --
	(265.71,285.00) --
	(265.74,285.00) --
	(265.76,285.00) --
	(265.78,285.00) --
	(265.80,285.00) --
	(265.82,285.00) --
	(265.84,285.00) --
	(265.87,285.00) --
	(265.89,285.00) --
	(265.91,285.00) --
	(265.93,285.00) --
	(265.96,284.99) --
	(265.98,284.99) --
	(266.00,284.99) --
	(266.02,284.99) --
	(266.05,284.99) --
	(266.07,284.99) --
	(266.09,284.99) --
	(266.11,284.99) --
	(266.13,284.99) --
	(266.16,284.99) --
	(266.18,284.99) --
	(266.20,284.99) --
	(266.23,284.99) --
	(266.25,284.99) --
	(266.27,284.99) --
	(266.30,284.99) --
	(266.32,284.99) --
	(266.34,284.99) --
	(266.36,284.99) --
	(266.38,284.99) --
	(266.41,284.99) --
	(266.43,284.99) --
	(266.45,284.98) --
	(266.48,284.98) --
	(266.50,284.98) --
	(266.52,284.98) --
	(266.54,284.98) --
	(266.56,284.98) --
	(266.59,284.98) --
	(266.61,284.98) --
	(266.63,284.98) --
	(266.66,284.98) --
	(266.68,284.98) --
	(266.70,284.98) --
	(266.73,284.98) --
	(266.75,284.98) --
	(266.77,284.98) --
	(266.80,284.98) --
	(266.82,284.98) --
	(266.85,284.98) --
	(266.87,284.98) --
	(266.90,284.98) --
	(266.92,284.98) --
	(266.95,284.97) --
	(266.97,284.97) --
	(267.00,284.97) --
	(267.03,284.97) --
	(267.05,284.97) --
	(267.08,284.97) --
	(267.10,284.97) --
	(267.13,284.97) --
	(267.15,284.97) --
	(267.18,284.97) --
	(267.20,284.97) --
	(267.22,284.97) --
	(267.24,284.97) --
	(267.27,284.97) --
	(267.29,284.97) --
	(267.31,284.97) --
	(267.34,284.97) --
	(267.36,284.97) --
	(267.38,284.97) --
	(267.40,284.97) --
	(267.42,284.97) --
	(267.45,284.97) --
	(267.47,284.96) --
	(267.49,284.96) --
	(267.51,284.96) --
	(267.54,284.96) --
	(267.56,284.96) --
	(267.58,284.96) --
	(267.61,284.96) --
	(267.63,284.96) --
	(267.65,284.96) --
	(267.67,284.96) --
	(267.70,284.96) --
	(267.72,284.96) --
	(267.74,284.96) --
	(267.76,284.96) --
	(267.79,284.96) --
	(267.81,284.96) --
	(267.83,284.96) --
	(267.85,284.96) --
	(267.88,284.96) --
	(267.90,284.96) --
	(267.92,284.96) --
	(267.95,284.96) --
	(267.97,284.95) --
	(267.99,284.95) --
	(268.02,284.95) --
	(268.04,284.95) --
	(268.06,284.95) --
	(268.08,284.95) --
	(268.10,284.95) --
	(268.13,284.95) --
	(268.15,284.95) --
	(268.17,284.95) --
	(268.19,284.95) --
	(268.22,284.95) --
	(268.24,284.95) --
	(268.26,284.95) --
	(268.28,284.95) --
	(268.30,284.95) --
	(268.33,284.95) --
	(268.35,284.95) --
	(268.37,284.95) --
	(268.39,284.95) --
	(268.42,284.95) --
	(268.44,284.94) --
	(268.46,284.94) --
	(268.49,284.94) --
	(268.51,284.94) --
	(268.53,284.94) --
	(268.55,284.94) --
	(268.57,284.94) --
	(268.59,284.94) --
	(268.62,284.94) --
	(268.64,284.94) --
	(268.66,284.94) --
	(268.68,284.94) --
	(268.70,284.94) --
	(268.72,284.94) --
	(268.74,284.94) --
	(268.76,284.94) --
	(268.78,284.94) --
	(268.81,284.94) --
	(268.83,284.94) --
	(268.85,284.94) --
	(268.87,284.94) --
	(268.89,284.94) --
	(268.91,284.93) --
	(268.93,284.93) --
	(268.96,284.93) --
	(268.98,284.93) --
	(269.00,284.93) --
	(269.02,284.93) --
	(269.04,284.93) --
	(269.06,284.93) --
	(269.08,284.93) --
	(269.10,284.93) --
	(269.12,284.93) --
	(269.15,284.93) --
	(269.17,284.93) --
	(269.19,284.93) --
	(269.21,284.93) --
	(269.24,284.93) --
	(269.26,284.93) --
	(269.28,284.93) --
	(269.31,284.93) --
	(269.33,284.93) --
	(269.35,284.93) --
	(269.37,284.93) --
	(269.39,284.92) --
	(269.41,284.92) --
	(269.43,284.92) --
	(269.45,284.92) --
	(269.48,284.92) --
	(269.50,284.92) --
	(269.52,284.92) --
	(269.54,284.92) --
	(269.56,284.92) --
	(269.58,284.92) --
	(269.60,284.92) --
	(269.62,284.92) --
	(269.65,284.92) --
	(269.67,284.92) --
	(269.69,284.92) --
	(269.71,284.92) --
	(269.73,284.92) --
	(269.76,284.92) --
	(269.78,284.92) --
	(269.80,284.92) --
	(269.83,284.92) --
	(269.85,284.91) --
	(269.88,284.91) --
	(269.90,284.91) --
	(269.93,284.91) --
	(269.95,284.91) --
	(269.98,284.91) --
	(270.00,284.91) --
	(270.02,284.91) --
	(270.05,284.91) --
	(270.08,284.91) --
	(270.11,284.91) --
	(270.13,284.91) --
	(270.16,284.91) --
	(270.18,284.91) --
	(270.20,284.91) --
	(270.22,284.91) --
	(270.25,284.91) --
	(270.27,284.91) --
	(270.29,284.91) --
	(270.31,284.91) --
	(270.33,284.91) --
	(270.35,284.91) --
	(270.37,284.90) --
	(270.39,284.90) --
	(270.41,284.90) --
	(270.44,284.90) --
	(270.46,284.90) --
	(270.48,284.90) --
	(270.50,284.90) --
	(270.52,284.90) --
	(270.54,284.90) --
	(270.56,284.90) --
	(270.58,284.90) --
	(270.61,284.90) --
	(270.63,284.90) --
	(270.65,284.90) --
	(270.67,284.90) --
	(270.69,284.90) --
	(270.71,284.90) --
	(270.73,284.90) --
	(270.75,284.90) --
	(270.78,284.90) --
	(270.80,284.90) --
	(270.82,284.90) --
	(270.84,284.89) --
	(270.86,284.89) --
	(270.88,284.89) --
	(270.90,284.89) --
	(270.92,284.89) --
	(270.94,284.89) --
	(270.97,284.89) --
	(270.99,284.89) --
	(271.01,284.89) --
	(271.03,284.89) --
	(271.05,284.89) --
	(271.07,284.89) --
	(271.09,284.89) --
	(271.11,284.89) --
	(271.13,284.89) --
	(271.16,284.89) --
	(271.18,284.89) --
	(271.20,284.89) --
	(271.22,284.89) --
	(271.24,284.89) --
	(271.26,284.89) --
	(271.28,284.88) --
	(271.30,284.88) --
	(271.33,284.88) --
	(271.35,284.88) --
	(271.37,284.88) --
	(271.39,284.88) --
	(271.41,284.88) --
	(271.43,284.88) --
	(271.46,284.88) --
	(271.48,284.88) --
	(271.50,284.88) --
	(271.52,284.88) --
	(271.54,284.88) --
	(271.56,284.88) --
	(271.58,284.88) --
	(271.61,284.88) --
	(271.63,284.88) --
	(271.65,284.88) --
	(271.67,284.88) --
	(271.69,284.88) --
	(271.72,284.88) --
	(271.74,284.88) --
	(271.76,284.87) --
	(271.78,284.87) --
	(271.80,284.87) --
	(271.82,284.87) --
	(271.85,284.87) --
	(271.87,284.87) --
	(271.89,284.87) --
	(271.91,284.87) --
	(271.93,284.87) --
	(271.95,284.87) --
	(271.97,284.87) --
	(271.99,284.87) --
	(272.01,284.87) --
	(272.03,284.87) --
	(272.06,284.87) --
	(272.08,284.87) --
	(272.10,284.87) --
	(272.12,284.87) --
	(272.14,284.87) --
	(272.16,284.87) --
	(272.18,284.87) --
	(272.20,284.87) --
	(272.22,284.86) --
	(272.25,284.86) --
	(272.27,284.86) --
	(272.29,284.86) --
	(272.31,284.86) --
	(272.33,284.86) --
	(272.35,284.86) --
	(272.37,284.86) --
	(272.39,284.86) --
	(272.41,284.86) --
	(272.44,284.86) --
	(272.46,284.86) --
	(272.48,284.86) --
	(272.50,284.86) --
	(272.52,284.86) --
	(272.54,284.86) --
	(272.56,284.86) --
	(272.58,284.86) --
	(272.61,284.86) --
	(272.63,284.86) --
	(272.65,284.86) --
	(272.67,284.85) --
	(272.69,284.85) --
	(272.71,284.85) --
	(272.73,284.85) --
	(272.76,284.85) --
	(272.78,284.85) --
	(272.80,284.85) --
	(272.83,284.85) --
	(272.85,284.85) --
	(272.87,284.85) --
	(272.89,284.85) --
	(272.92,284.85) --
	(272.94,284.85) --
	(272.96,284.85) --
	(272.99,284.85) --
	(273.01,284.85) --
	(273.04,284.85) --
	(273.06,284.85) --
	(273.09,284.85) --
	(273.11,284.85) --
	(273.13,284.85) --
	(273.15,284.85) --
	(273.18,284.84) --
	(273.20,284.84) --
	(273.22,284.84) --
	(273.24,284.84) --
	(273.27,284.84) --
	(273.29,284.84) --
	(273.31,284.84) --
	(273.33,284.84) --
	(273.36,284.84) --
	(273.38,284.84) --
	(273.40,284.84) --
	(273.42,284.84) --
	(273.45,284.84) --
	(273.47,284.84) --
	(273.49,284.84) --
	(273.51,284.84) --
	(273.54,284.84) --
	(273.56,284.84) --
	(273.58,284.84) --
	(273.60,284.84) --
	(273.63,284.84) --
	(273.65,284.84) --
	(273.67,284.83) --
	(273.69,284.83) --
	(273.72,284.83) --
	(273.74,284.83) --
	(273.77,284.83) --
	(273.79,284.83) --
	(273.81,284.83) --
	(273.84,284.83) --
	(273.86,284.83) --
	(273.88,284.83) --
	(273.90,284.83) --
	(273.92,284.83) --
	(273.95,284.83) --
	(273.97,284.83) --
	(273.99,284.83) --
	(274.01,284.83) --
	(274.04,284.83) --
	(274.06,284.83) --
	(274.08,284.83) --
	(274.10,284.83) --
	(274.13,284.83) --
	(274.15,284.82) --
	(274.17,284.82) --
	(274.19,284.82) --
	(274.21,284.82) --
	(274.24,284.82) --
	(274.26,284.82) --
	(274.28,284.82) --
	(274.30,284.82) --
	(274.32,284.82) --
	(274.35,284.82) --
	(274.37,284.82) --
	(274.40,284.82) --
	(274.42,284.82) --
	(274.44,284.82) --
	(274.46,284.82) --
	(274.49,284.82) --
	(274.51,284.82) --
	(274.53,284.82) --
	(274.56,284.82) --
	(274.58,284.82) --
	(274.61,284.82) --
	(274.63,284.82) --
	(274.66,284.81) --
	(274.68,284.81) --
	(274.70,284.81) --
	(274.73,284.81) --
	(274.75,284.81) --
	(274.77,284.81) --
	(274.79,284.81) --
	(274.82,284.81) --
	(274.84,284.81) --
	(274.86,284.81) --
	(274.89,284.81) --
	(274.91,284.81) --
	(274.93,284.81) --
	(274.96,284.81) --
	(274.98,284.81) --
	(275.00,284.81) --
	(275.02,284.81) --
	(275.05,284.81) --
	(275.07,284.81) --
	(275.09,284.81) --
	(275.12,284.81) --
	(275.14,284.81) --
	(275.16,284.80) --
	(275.18,284.80) --
	(275.21,284.80) --
	(275.23,284.80) --
	(275.25,284.80) --
	(275.28,284.80) --
	(275.30,284.80) --
	(275.32,284.80) --
	(275.34,284.80) --
	(275.36,284.80) --
	(275.38,284.80) --
	(275.40,284.80) --
	(275.43,284.80) --
	(275.45,284.80) --
	(275.47,284.80) --
	(275.49,284.80) --
	(275.51,284.80) --
	(275.53,284.80) --
	(275.55,284.80) --
	(275.58,284.80) --
	(275.60,284.80) --
	(275.62,284.79) --
	(275.64,284.79) --
	(275.66,284.79) --
	(275.68,284.79) --
	(275.70,284.79) --
	(275.73,284.79) --
	(275.75,284.79) --
	(275.77,284.79) --
	(275.79,284.79) --
	(275.81,284.79) --
	(275.83,284.79) --
	(275.86,284.79) --
	(275.88,284.79) --
	(275.90,284.79) --
	(275.92,284.79) --
	(275.94,284.79) --
	(275.96,284.79) --
	(275.99,284.79) --
	(276.01,284.79) --
	(276.03,284.79) --
	(276.05,284.79) --
	(276.07,284.79) --
	(276.09,284.78) --
	(276.11,284.78) --
	(276.14,284.78) --
	(276.16,284.78) --
	(276.18,284.78) --
	(276.20,284.78) --
	(276.22,284.78) --
	(276.24,284.78) --
	(276.26,284.78) --
	(276.28,284.78) --
	(276.30,284.78) --
	(276.33,284.78) --
	(276.35,284.78) --
	(276.37,284.78) --
	(276.39,284.78) --
	(276.41,284.78) --
	(276.43,284.78) --
	(276.45,284.78) --
	(276.47,284.78) --
	(276.50,284.78) --
	(276.52,284.78) --
	(276.54,284.78) --
	(276.56,284.77) --
	(276.58,284.77) --
	(276.60,284.77) --
	(276.62,284.77) --
	(276.65,284.77) --
	(276.67,284.77) --
	(276.69,284.77) --
	(276.71,284.77) --
	(276.73,284.77) --
	(276.75,284.77) --
	(276.77,284.77) --
	(276.79,284.77) --
	(276.82,284.77) --
	(276.84,284.77) --
	(276.86,284.77) --
	(276.88,284.77) --
	(276.90,284.77) --
	(276.93,284.77) --
	(276.95,284.77) --
	(276.97,284.77) --
	(276.99,284.77) --
	(277.01,284.76) --
	(277.03,284.76) --
	(277.05,284.76) --
	(277.08,284.76) --
	(277.10,284.76) --
	(277.12,284.76) --
	(277.14,284.76) --
	(277.16,284.76) --
	(277.18,284.76) --
	(277.20,284.76) --
	(277.22,284.76) --
	(277.25,284.76) --
	(277.27,284.76) --
	(277.29,284.76) --
	(277.31,284.76) --
	(277.34,284.76) --
	(277.36,284.76) --
	(277.38,284.76) --
	(277.41,284.76) --
	(277.43,284.76) --
	(277.45,284.76) --
	(277.47,284.76) --
	(277.50,284.75) --
	(277.52,284.75) --
	(277.54,284.75) --
	(277.57,284.75) --
	(277.59,284.75) --
	(277.61,284.75) --
	(277.63,284.75) --
	(277.65,284.75) --
	(277.68,284.75) --
	(277.70,284.75) --
	(277.72,284.75) --
	(277.74,284.75) --
	(277.76,284.75) --
	(277.78,284.75) --
	(277.80,284.75) --
	(277.82,284.75) --
	(277.84,284.75) --
	(277.87,284.75) --
	(277.89,284.75) --
	(277.91,284.75) --
	(277.93,284.75) --
	(277.95,284.75) --
	(277.97,284.74) --
	(277.99,284.74) --
	(278.01,284.74) --
	(278.04,284.74) --
	(278.06,284.74) --
	(278.08,284.74) --
	(278.10,284.74) --
	(278.12,284.74) --
	(278.14,284.74) --
	(278.16,284.74) --
	(278.19,284.74) --
	(278.21,284.74) --
	(278.23,284.74) --
	(278.25,284.74) --
	(278.27,284.74) --
	(278.29,284.74) --
	(278.31,284.74) --
	(278.34,284.74) --
	(278.36,284.74) --
	(278.38,284.74) --
	(278.40,284.74) --
	(278.42,284.73) --
	(278.45,284.73) --
	(278.47,284.73) --
	(278.49,284.73) --
	(278.51,284.73) --
	(278.53,284.73) --
	(278.55,284.73) --
	(278.57,284.73) --
	(278.59,284.73) --
	(278.62,284.73) --
	(278.64,284.73) --
	(278.67,284.73) --
	(278.69,284.73) --
	(278.71,284.73) --
	(278.74,284.73) --
	(278.76,284.73) --
	(278.78,284.73) --
	(278.81,284.73) --
	(278.83,284.73) --
	(278.86,284.73) --
	(278.88,284.73) --
	(278.91,284.73) --
	(278.93,284.72) --
	(278.95,284.72) --
	(278.97,284.72) --
	(279.00,284.72) --
	(279.02,284.72) --
	(279.05,284.72) --
	(279.07,284.72) --
	(279.09,284.72) --
	(279.11,284.72) --
	(279.14,284.72) --
	(279.16,284.72) --
	(279.18,284.72) --
	(279.21,284.72) --
	(279.23,284.72) --
	(279.26,284.72) --
	(279.28,284.72) --
	(279.30,284.72) --
	(279.32,284.72) --
	(279.35,284.72) --
	(279.37,284.72) --
	(279.39,284.72) --
	(279.42,284.72) --
	(279.44,284.71) --
	(279.46,284.71) --
	(279.49,284.71) --
	(279.51,284.71) --
	(279.53,284.71) --
	(279.55,284.71) --
	(279.58,284.71) --
	(279.60,284.71) --
	(279.62,284.71) --
	(279.65,284.71) --
	(279.67,284.71) --
	(279.70,284.71) --
	(279.72,284.71) --
	(279.75,284.71) --
	(279.77,284.71) --
	(279.79,284.71) --
	(279.82,284.71) --
	(279.84,284.71) --
	(279.86,284.71) --
	(279.89,284.71) --
	(279.92,284.71) --
	(279.94,284.70) --
	(279.96,284.70) --
	(279.99,284.70) --
	(280.01,284.70) --
	(280.04,284.70) --
	(280.06,284.70) --
	(280.09,284.70) --
	(280.11,284.70) --
	(280.13,284.70) --
	(280.15,284.70) --
	(280.18,284.70) --
	(280.20,284.70) --
	(280.22,284.70) --
	(280.24,284.70) --
	(280.27,284.70) --
	(280.29,284.70) --
	(280.31,284.70) --
	(280.33,284.70) --
	(280.36,284.70) --
	(280.39,284.70) --
	(280.42,284.70) --
	(280.45,284.70) --
	(280.47,284.69) --
	(280.50,284.69) --
	(280.52,284.69) --
	(280.55,284.69) --
	(280.57,284.69) --
	(280.59,284.69) --
	(280.62,284.69) --
	(280.64,284.69) --
	(280.66,284.69) --
	(280.69,284.69) --
	(280.71,284.69) --
	(280.74,284.69) --
	(280.76,284.69) --
	(280.79,284.69) --
	(280.81,284.69) --
	(280.84,284.69) --
	(280.86,284.69) --
	(280.89,284.69) --
	(280.91,284.69) --
	(280.93,284.69) --
	(280.96,284.69) --
	(280.98,284.69) --
	(281.01,284.68) --
	(281.04,284.68) --
	(281.06,284.68) --
	(281.09,284.68) --
	(281.11,284.68) --
	(281.14,284.68) --
	(281.17,284.68) --
	(281.19,284.68) --
	(281.21,284.68) --
	(281.24,284.68) --
	(281.27,284.68) --
	(281.29,284.68) --
	(281.32,284.68) --
	(281.34,284.68) --
	(281.36,284.68) --
	(281.39,284.68) --
	(281.42,284.68) --
	(281.44,284.68) --
	(281.46,284.68) --
	(281.49,284.68) --
	(281.51,284.68) --
	(281.53,284.67) --
	(281.56,284.67) --
	(281.58,284.67) --
	(281.61,284.67) --
	(281.63,284.67) --
	(281.66,284.67) --
	(281.69,284.67) --
	(281.71,284.67) --
	(281.74,284.67) --
	(281.77,284.67) --
	(281.79,284.67) --
	(281.82,284.67) --
	(281.85,284.67) --
	(281.87,284.67) --
	(281.89,284.67) --
	(281.92,284.67) --
	(281.94,284.67) --
	(281.97,284.67) --
	(281.99,284.67) --
	(282.01,284.67) --
	(282.04,284.67) --
	(282.06,284.67) --
	(282.08,284.66) --
	(282.11,284.66) --
	(282.13,284.66) --
	(282.15,284.66) --
	(282.18,284.66) --
	(282.20,284.66) --
	(282.22,284.66) --
	(282.25,284.66) --
	(282.27,284.66) --
	(282.29,284.66) --
	(282.31,284.66) --
	(282.33,284.66) --
	(282.36,284.66) --
	(282.38,284.66) --
	(282.40,284.66) --
	(282.43,284.66) --
	(282.45,284.66) --
	(282.47,284.66) --
	(282.49,284.66) --
	(282.51,284.66) --
	(282.54,284.66) --
	(282.56,284.66) --
	(282.58,284.65) --
	(282.61,284.65) --
	(282.63,284.65) --
	(282.65,284.65) --
	(282.67,284.65) --
	(282.70,284.65) --
	(282.72,284.65) --
	(282.74,284.65) --
	(282.76,284.65) --
	(282.78,284.65) --
	(282.81,284.65) --
	(282.83,284.65) --
	(282.85,284.65) --
	(282.87,284.65) --
	(282.89,284.65) --
	(282.92,284.65) --
	(282.94,284.65) --
	(282.96,284.65) --
	(282.98,284.65) --
	(283.00,284.65) --
	(283.03,284.65) --
	(283.05,284.64) --
	(283.07,284.64) --
	(283.09,284.64) --
	(283.11,284.64) --
	(283.14,284.64) --
	(283.16,284.64) --
	(283.18,284.64) --
	(283.20,284.64) --
	(283.23,284.64) --
	(283.25,284.64) --
	(283.27,284.64) --
	(283.29,284.64) --
	(283.32,284.64) --
	(283.34,284.64) --
	(283.36,284.64) --
	(283.38,284.64) --
	(283.41,284.64) --
	(283.43,284.64) --
	(283.45,284.64) --
	(283.47,284.64) --
	(283.50,284.64) --
	(283.52,284.64) --
	(283.54,284.63) --
	(283.56,284.63) --
	(283.59,284.63) --
	(283.61,284.63) --
	(283.63,284.63) --
	(283.65,284.63) --
	(283.68,284.63) --
	(283.70,284.63) --
	(283.72,284.63) --
	(283.74,284.63) --
	(283.77,284.63) --
	(283.79,284.63) --
	(283.81,284.63) --
	(283.83,284.63) --
	(283.86,284.63) --
	(283.88,284.63) --
	(283.90,284.63) --
	(283.92,284.63) --
	(283.94,284.63) --
	(283.96,284.63) --
	(283.99,284.63) --
	(284.01,284.63) --
	(284.03,284.62) --
	(284.05,284.62) --
	(284.07,284.62) --
	(284.09,284.62) --
	(284.11,284.62) --
	(284.14,284.62) --
	(284.16,284.62) --
	(284.18,284.62) --
	(284.20,284.62) --
	(284.22,284.62) --
	(284.24,284.62) --
	(284.27,284.62) --
	(284.29,284.62) --
	(284.31,284.62) --
	(284.33,284.62) --
	(284.35,284.62) --
	(284.37,284.62) --
	(284.39,284.62) --
	(284.41,284.62) --
	(284.44,284.62) --
	(284.46,284.62) --
	(284.48,284.61) --
	(284.50,284.61) --
	(284.52,284.61) --
	(284.54,284.61) --
	(284.56,284.61) --
	(284.59,284.61) --
	(284.61,284.61) --
	(284.63,284.61) --
	(284.65,284.61) --
	(284.68,284.61) --
	(284.70,284.61) --
	(284.72,284.61) --
	(284.75,284.61) --
	(284.77,284.61) --
	(284.79,284.61) --
	(284.82,284.61) --
	(284.84,284.61) --
	(284.87,284.61) --
	(284.89,284.61) --
	(284.91,284.61) --
	(284.94,284.61) --
	(284.96,284.61) --
	(284.98,284.60) --
	(285.00,284.60) --
	(285.03,284.60) --
	(285.05,284.60) --
	(285.07,284.60) --
	(285.09,284.60) --
	(285.11,284.60) --
	(285.13,284.60) --
	(285.15,284.60) --
	(285.18,284.60) --
	(285.20,284.60) --
	(285.22,284.60) --
	(285.24,284.60) --
	(285.26,284.60) --
	(285.28,284.60) --
	(285.30,284.60) --
	(285.32,284.60) --
	(285.35,284.60) --
	(285.37,284.60) --
	(285.39,284.60) --
	(285.41,284.60) --
	(285.43,284.60) --
	(285.45,284.59) --
	(285.47,284.59) --
	(285.49,284.59) --
	(285.51,284.59) --
	(285.54,284.59) --
	(285.56,284.59) --
	(285.58,284.59) --
	(285.60,284.59) --
	(285.62,284.59) --
	(285.64,284.59) --
	(285.66,284.59) --
	(285.68,284.59) --
	(285.71,284.59) --
	(285.73,284.59) --
	(285.75,284.59) --
	(285.77,284.59) --
	(285.79,284.59) --
	(285.82,284.59) --
	(285.84,284.59) --
	(285.86,284.59) --
	(285.88,284.59) --
	(285.90,284.58) --
	(285.92,284.58) --
	(285.94,284.58) --
	(285.96,284.58) --
	(285.99,284.58) --
	(286.01,284.58) --
	(286.03,284.58) --
	(286.05,284.58) --
	(286.07,284.58) --
	(286.09,284.58) --
	(286.11,284.58) --
	(286.14,284.58) --
	(286.16,284.58) --
	(286.18,284.58) --
	(286.20,284.58) --
	(286.22,284.58) --
	(286.24,284.58) --
	(286.26,284.58) --
	(286.28,284.58) --
	(286.31,284.58) --
	(286.33,284.58) --
	(286.35,284.58) --
	(286.37,284.57) --
	(286.39,284.57) --
	(286.41,284.57) --
	(286.43,284.57) --
	(286.45,284.57) --
	(286.48,284.57) --
	(286.50,284.57) --
	(286.52,284.57) --
	(286.54,284.57) --
	(286.56,284.57) --
	(286.58,284.57) --
	(286.60,284.57) --
	(286.63,284.57) --
	(286.65,284.57) --
	(286.67,284.57) --
	(286.69,284.57) --
	(286.71,284.57) --
	(286.73,284.57) --
	(286.75,284.57) --
	(286.78,284.57) --
	(286.80,284.57) --
	(286.82,284.56) --
	(286.84,284.56) --
	(286.86,284.56) --
	(286.88,284.56) --
	(286.91,284.56) --
	(286.93,284.56) --
	(286.95,284.56) --
	(286.97,284.56) --
	(286.99,284.56) --
	(287.01,284.56) --
	(287.03,284.56) --
	(287.06,284.56) --
	(287.08,284.56) --
	(287.10,284.56) --
	(287.12,284.56) --
	(287.14,284.56) --
	(287.17,284.56) --
	(287.19,284.56) --
	(287.21,284.56) --
	(287.23,284.56) --
	(287.25,284.56) --
	(287.28,284.56) --
	(287.30,284.55) --
	(287.32,284.55) --
	(287.34,284.55) --
	(287.36,284.55) --
	(287.38,284.55) --
	(287.40,284.55) --
	(287.43,284.55) --
	(287.45,284.55) --
	(287.47,284.55) --
	(287.49,284.55) --
	(287.51,284.55) --
	(287.54,284.55) --
	(287.56,284.55) --
	(287.58,284.55) --
	(287.60,284.55) --
	(287.62,284.55) --
	(287.64,284.55) --
	(287.66,284.55) --
	(287.69,284.55) --
	(287.71,284.55) --
	(287.73,284.55) --
	(287.75,284.55) --
	(287.77,284.54) --
	(287.79,284.54) --
	(287.81,284.54) --
	(287.84,284.54) --
	(287.86,284.54) --
	(287.88,284.54) --
	(287.90,284.54) --
	(287.92,284.54) --
	(287.94,284.54) --
	(287.97,284.54) --
	(287.99,284.54) --
	(288.01,284.54) --
	(288.03,284.54) --
	(288.06,284.54) --
	(288.08,284.54) --
	(288.10,284.54) --
	(288.13,284.54) --
	(288.15,284.54) --
	(288.17,284.54) --
	(288.20,284.54) --
	(288.22,284.54) --
	(288.24,284.53) --
	(288.27,284.53) --
	(288.29,284.53) --
	(288.31,284.53) --
	(288.34,284.53) --
	(288.36,284.53) --
	(288.38,284.53) --
	(288.40,284.53) --
	(288.42,284.53) --
	(288.44,284.53) --
	(288.47,284.53) --
	(288.49,284.53) --
	(288.51,284.53) --
	(288.54,284.53) --
	(288.56,284.53) --
	(288.58,284.53) --
	(288.60,284.53) --
	(288.62,284.53) --
	(288.65,284.53) --
	(288.67,284.53) --
	(288.69,284.53) --
	(288.71,284.53) --
	(288.73,284.52) --
	(288.75,284.52) --
	(288.77,284.52) --
	(288.79,284.52) --
	(288.81,284.52) --
	(288.84,284.52) --
	(288.86,284.52) --
	(288.88,284.52) --
	(288.90,284.52) --
	(288.92,284.52) --
	(288.94,284.52) --
	(288.97,284.52) --
	(288.99,284.52) --
	(289.01,284.52) --
	(289.03,284.52) --
	(289.05,284.52) --
	(289.07,284.52) --
	(289.09,284.52) --
	(289.11,284.52) --
	(289.13,284.52) --
	(289.16,284.52) --
	(289.18,284.52) --
	(289.20,284.51) --
	(289.22,284.51) --
	(289.24,284.51) --
	(289.26,284.51) --
	(289.29,284.51) --
	(289.31,284.51) --
	(289.33,284.51) --
	(289.36,284.51) --
	(289.38,284.51) --
	(289.40,284.51) --
	(289.42,284.51) --
	(289.45,284.51) --
	(289.47,284.51) --
	(289.49,284.51) --
	(289.51,284.51) --
	(289.54,284.51) --
	(289.56,284.51) --
	(289.59,284.51) --
	(289.61,284.51) --
	(289.63,284.51) --
	(289.65,284.51) --
	(289.67,284.50) --
	(289.70,284.50) --
	(289.72,284.50) --
	(289.74,284.50) --
	(289.77,284.50) --
	(289.79,284.50) --
	(289.81,284.50) --
	(289.84,284.50) --
	(289.86,284.50) --
	(289.88,284.50) --
	(289.91,284.50) --
	(289.93,284.50) --
	(289.96,284.50) --
	(289.98,284.50) --
	(290.01,284.50) --
	(290.04,284.50) --
	(290.06,284.50) --
	(290.09,284.50) --
	(290.11,284.50) --
	(290.14,284.50) --
	(290.16,284.50) --
	(290.19,284.50) --
	(290.21,284.49) --
	(290.24,284.49) --
	(290.26,284.49) --
	(290.28,284.49) --
	(290.30,284.49) --
	(290.33,284.49) --
	(290.35,284.49) --
	(290.37,284.49) --
	(290.39,284.49) --
	(290.42,284.49) --
	(290.44,284.49) --
	(290.46,284.49) --
	(290.48,284.49) --
	(290.50,284.49) --
	(290.53,284.49) --
	(290.55,284.49) --
	(290.57,284.49) --
	(290.60,284.49) --
	(290.62,284.49) --
	(290.64,284.49) --
	(290.66,284.49) --
	(290.69,284.49) --
	(290.71,284.48) --
	(290.73,284.48) --
	(290.76,284.48) --
	(290.78,284.48);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.68,341.32) --
	(130.16,318.19) --
	(194.87,278.81) --
	(270.49,260.33) --
	(332.49,244.36) --
	(342.08,244.36);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.68,341.32) --
	( 88.01,326.11) --
	(109.19,294.45) --
	(130.43,231.95) --
	(151.73,100.18) --
	(173.14, 36.18);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 66.68,341.32) --
	( 78.56,326.11) --
	( 90.44,296.92) --
	(102.47,304.39) --
	(114.45,302.13) --
	(126.39,271.98) --
	(138.79,233.90) --
	(150.88,180.50) --
	(163.19, 50.71);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.68,341.32) --
	( 72.29,326.11) --
	( 77.76,296.92) --
	( 83.45,304.39) --
	( 88.79,302.13) --
	( 93.97,271.98) --
	( 99.10,233.90) --
	(104.21,180.50) --
	(109.39, 50.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 47.96, 97.30) {1e-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 47.96,167.18) {1e-07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 47.96,237.06) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 47.96,306.94) {1e-01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.16,101.43) --
	( 52.91,101.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.16,171.31) --
	( 52.91,171.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.16,241.19) --
	( 52.91,241.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.16,311.07) --
	( 52.91,311.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.68, 33.43) --
	( 66.68, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.37, 33.43) --
	(170.37, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.05, 33.43) --
	(274.05, 36.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 66.68, 22.97) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (170.37, 22.97) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (274.05, 22.97) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (204.38,  8.22) {\bfseries time[s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.16,196.02) {\bfseries $\|F_1(x^{(k)})\|_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.16, 36.18) rectangle (355.85,124.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 99.50) rectangle (279.12,113.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 85.04) rectangle (279.12, 99.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 70.59) rectangle (279.12, 85.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 56.13) rectangle (279.12, 70.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 41.68) rectangle (279.12, 56.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62,102.59) {PG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 88.14) {PN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 73.68) {LN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 59.23) {HLQN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 44.78) {HLQN-GCR};
\end{scope}
\end{tikzpicture}


==> figure3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-08-28 21:21:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 58.24, 36.18) rectangle (355.85,355.85);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 58.24, 36.18) rectangle (355.85,355.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24, 70.77) --
	(355.85, 70.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24,149.53) --
	(355.85,149.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24,228.30) --
	(355.85,228.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24,307.07) --
	(355.85,307.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.82, 36.18) --
	( 98.82,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.94, 36.18) --
	(152.94,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.05, 36.18) --
	(207.05,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.16, 36.18) --
	(261.16,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.27, 36.18) --
	(315.27,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,110.15) --
	(355.85,110.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,188.92) --
	(355.85,188.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,267.69) --
	(355.85,267.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,346.45) --
	(355.85,346.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 36.18) --
	( 71.77,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.88, 36.18) --
	(125.88,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.99, 36.18) --
	(179.99,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.10, 36.18) --
	(234.10,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.21, 36.18) --
	(288.21,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.32, 36.18) --
	(342.32,355.85);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.77,341.32) --
	( 72.08,341.16) --
	( 72.38,341.02) --
	( 72.68,340.88) --
	( 72.98,340.74) --
	( 73.28,340.60) --
	( 73.58,340.46) --
	( 73.89,340.33) --
	( 74.20,340.19) --
	( 74.50,340.06) --
	( 74.80,339.92) --
	( 75.10,339.79) --
	( 75.40,339.66) --
	( 75.71,339.53) --
	( 76.03,339.41) --
	( 76.33,339.28) --
	( 76.63,339.16) --
	( 76.94,339.03) --
	( 77.23,338.91) --
	( 77.54,338.79) --
	( 77.84,338.67) --
	( 78.14,338.56) --
	( 78.44,338.44) --
	( 78.75,338.33) --
	( 79.06,338.22) --
	( 79.38,338.10) --
	( 79.69,337.99) --
	( 80.00,337.88) --
	( 80.30,337.78) --
	( 80.60,337.67) --
	( 80.91,337.57) --
	( 81.20,337.46) --
	( 81.51,337.36) --
	( 81.81,337.26) --
	( 82.11,337.16) --
	( 82.43,337.06) --
	( 82.73,336.96) --
	( 83.03,336.86) --
	( 83.33,336.77) --
	( 83.64,336.67) --
	( 83.96,336.58) --
	( 84.27,336.49) --
	( 84.56,336.39) --
	( 84.87,336.30) --
	( 85.17,336.21) --
	( 85.47,336.13) --
	( 85.79,336.04) --
	( 86.10,335.95) --
	( 86.39,335.86) --
	( 86.72,335.78) --
	( 87.03,335.69) --
	( 87.33,335.61) --
	( 87.64,335.53) --
	( 87.94,335.45) --
	( 88.24,335.37) --
	( 88.55,335.29) --
	( 88.85,335.21) --
	( 89.15,335.13) --
	( 89.45,335.05) --
	( 89.75,334.97) --
	( 90.05,334.90) --
	( 90.36,334.82) --
	( 90.66,334.75) --
	( 90.97,334.67) --
	( 91.27,334.60) --
	( 91.58,334.53) --
	( 91.88,334.45) --
	( 92.19,334.38) --
	( 92.49,334.31) --
	( 92.80,334.24) --
	( 93.10,334.17) --
	( 93.40,334.10) --
	( 93.71,334.04) --
	( 94.01,333.97) --
	( 94.32,333.90) --
	( 94.62,333.84) --
	( 94.92,333.77) --
	( 95.26,333.71) --
	( 95.57,333.64) --
	( 95.88,333.58) --
	( 96.19,333.51) --
	( 96.50,333.45) --
	( 96.81,333.39) --
	( 97.11,333.33) --
	( 97.41,333.27) --
	( 97.71,333.21) --
	( 98.02,333.15) --
	( 98.32,333.09) --
	( 98.63,333.03) --
	( 98.93,332.97) --
	( 99.23,332.92) --
	( 99.54,332.86) --
	( 99.85,332.80) --
	(100.15,332.75) --
	(100.45,332.69) --
	(100.75,332.64) --
	(101.05,332.58) --
	(101.36,332.53) --
	(101.66,332.48) --
	(101.96,332.43) --
	(102.27,332.37) --
	(102.57,332.32) --
	(102.88,332.27) --
	(103.18,332.22) --
	(103.48,332.17) --
	(103.78,332.12) --
	(104.08,332.07) --
	(104.38,332.03) --
	(104.69,331.98) --
	(104.99,331.93) --
	(105.30,331.88) --
	(105.60,331.84) --
	(105.90,331.79) --
	(106.20,331.75) --
	(106.50,331.70) --
	(106.82,331.66) --
	(107.13,331.61) --
	(107.44,331.57) --
	(107.76,331.53) --
	(108.07,331.48) --
	(108.38,331.44) --
	(108.70,331.40) --
	(109.00,331.36) --
	(109.32,331.32) --
	(109.63,331.27) --
	(109.94,331.23) --
	(110.26,331.19) --
	(110.56,331.15) --
	(110.88,331.11) --
	(111.20,331.07) --
	(111.51,331.04) --
	(111.82,331.00) --
	(112.13,330.96) --
	(112.44,330.92) --
	(112.75,330.88) --
	(113.06,330.84) --
	(113.38,330.81) --
	(113.68,330.77) --
	(113.99,330.73) --
	(114.30,330.70) --
	(114.60,330.66) --
	(114.92,330.63) --
	(115.23,330.59) --
	(115.54,330.55) --
	(115.86,330.52) --
	(116.16,330.48) --
	(116.48,330.45) --
	(116.80,330.42) --
	(117.11,330.38) --
	(117.42,330.35) --
	(117.73,330.31) --
	(118.05,330.28) --
	(118.36,330.25) --
	(118.67,330.21) --
	(118.98,330.18) --
	(119.29,330.15) --
	(119.62,330.12) --
	(119.92,330.08) --
	(120.23,330.05) --
	(120.54,330.02) --
	(120.84,329.99) --
	(121.14,329.96) --
	(121.45,329.93) --
	(121.75,329.89) --
	(122.06,329.86) --
	(122.36,329.83) --
	(122.66,329.80) --
	(122.96,329.77) --
	(123.26,329.74) --
	(123.56,329.71) --
	(123.86,329.68) --
	(124.17,329.65) --
	(124.47,329.62) --
	(124.77,329.59) --
	(125.08,329.56) --
	(125.38,329.53) --
	(125.68,329.50) --
	(125.98,329.48) --
	(126.28,329.45) --
	(126.58,329.42) --
	(126.90,329.39) --
	(127.20,329.36) --
	(127.50,329.33) --
	(127.81,329.30) --
	(128.11,329.28) --
	(128.41,329.25) --
	(128.71,329.22) --
	(129.01,329.19) --
	(129.32,329.17) --
	(129.62,329.14) --
	(129.92,329.11) --
	(130.23,329.08) --
	(130.54,329.06) --
	(130.83,329.03) --
	(131.14,329.00) --
	(131.44,328.97) --
	(131.75,328.95) --
	(132.05,328.92) --
	(132.35,328.89) --
	(132.66,328.87) --
	(132.96,328.84) --
	(133.26,328.82) --
	(133.55,328.79) --
	(133.86,328.76) --
	(134.16,328.74) --
	(134.49,328.71) --
	(134.81,328.69) --
	(135.11,328.66) --
	(135.41,328.63) --
	(135.71,328.61) --
	(136.02,328.58) --
	(136.33,328.56) --
	(136.63,328.53) --
	(136.95,328.51) --
	(137.28,328.48) --
	(137.58,328.46) --
	(137.88,328.43) --
	(138.18,328.41) --
	(138.48,328.38) --
	(138.78,328.36) --
	(139.09,328.33) --
	(139.40,328.31) --
	(139.70,328.28) --
	(140.00,328.26) --
	(140.30,328.23) --
	(140.60,328.21) --
	(140.90,328.18) --
	(141.23,328.16) --
	(141.54,328.14) --
	(141.84,328.11) --
	(142.14,328.09) --
	(142.44,328.06) --
	(142.74,328.04) --
	(143.05,328.01) --
	(143.34,327.99) --
	(143.65,327.97) --
	(143.96,327.94) --
	(144.25,327.92) --
	(144.56,327.90) --
	(144.87,327.87) --
	(145.17,327.85) --
	(145.48,327.83) --
	(145.78,327.80) --
	(146.08,327.78) --
	(146.38,327.75) --
	(146.69,327.73) --
	(146.99,327.71) --
	(147.29,327.68) --
	(147.59,327.66) --
	(147.89,327.64) --
	(148.19,327.62) --
	(148.50,327.59) --
	(148.81,327.57) --
	(149.11,327.55) --
	(149.44,327.52) --
	(149.75,327.50) --
	(150.06,327.48) --
	(150.38,327.46) --
	(150.69,327.43) --
	(151.00,327.41) --
	(151.31,327.39) --
	(151.61,327.36) --
	(151.92,327.34) --
	(152.24,327.32) --
	(152.54,327.30) --
	(152.86,327.27) --
	(153.17,327.25) --
	(153.48,327.23) --
	(153.78,327.21) --
	(154.08,327.19) --
	(154.39,327.16) --
	(154.69,327.14) --
	(154.99,327.12) --
	(155.30,327.10) --
	(155.60,327.08) --
	(155.90,327.05) --
	(156.21,327.03) --
	(156.51,327.01) --
	(156.81,326.99) --
	(157.12,326.97) --
	(157.42,326.94) --
	(157.72,326.92) --
	(158.02,326.90) --
	(158.32,326.88) --
	(158.63,326.86) --
	(158.93,326.83) --
	(159.24,326.81) --
	(159.54,326.79) --
	(159.84,326.77) --
	(160.15,326.75) --
	(160.45,326.73) --
	(160.75,326.71) --
	(161.06,326.68) --
	(161.36,326.66) --
	(161.67,326.64) --
	(161.98,326.62) --
	(162.27,326.60) --
	(162.57,326.58) --
	(162.88,326.56) --
	(163.18,326.54) --
	(163.49,326.51) --
	(163.81,326.49) --
	(164.16,326.47) --
	(164.47,326.45) --
	(164.77,326.43) --
	(165.09,326.41) --
	(165.39,326.39) --
	(165.69,326.37) --
	(165.99,326.35) --
	(166.30,326.32) --
	(166.62,326.30) --
	(166.92,326.28) --
	(167.23,326.26) --
	(167.53,326.24) --
	(167.83,326.22) --
	(168.15,326.20) --
	(168.47,326.18) --
	(168.78,326.16) --
	(169.08,326.14) --
	(169.40,326.12) --
	(169.70,326.10) --
	(170.00,326.08) --
	(170.31,326.06) --
	(170.62,326.04) --
	(170.92,326.01) --
	(171.23,325.99) --
	(171.55,325.97) --
	(171.85,325.95) --
	(172.15,325.93) --
	(172.45,325.91) --
	(172.75,325.89) --
	(173.06,325.87) --
	(173.36,325.85) --
	(173.67,325.83) --
	(173.96,325.81) --
	(174.27,325.79) --
	(174.58,325.77) --
	(174.88,325.75) --
	(175.18,325.73) --
	(175.48,325.71) --
	(175.77,325.69) --
	(176.08,325.67) --
	(176.39,325.65) --
	(176.69,325.63) --
	(176.99,325.61) --
	(177.29,325.59) --
	(177.59,325.57) --
	(177.88,325.55) --
	(178.19,325.53) --
	(178.49,325.51) --
	(178.79,325.49) --
	(179.10,325.47) --
	(179.40,325.45) --
	(179.71,325.43) --
	(180.01,325.41) --
	(180.31,325.39) --
	(180.61,325.37) --
	(180.91,325.35) --
	(181.22,325.33) --
	(181.52,325.31) --
	(181.82,325.29) --
	(182.12,325.27) --
	(182.43,325.25) --
	(182.73,325.24) --
	(183.04,325.22) --
	(183.33,325.20) --
	(183.64,325.18) --
	(183.94,325.16) --
	(184.24,325.14) --
	(184.55,325.12) --
	(184.86,325.10) --
	(185.16,325.08) --
	(185.47,325.06) --
	(185.77,325.04) --
	(186.07,325.02) --
	(186.37,325.00) --
	(186.67,324.98) --
	(186.97,324.96) --
	(187.28,324.94) --
	(187.58,324.93) --
	(187.88,324.91) --
	(188.18,324.89) --
	(188.48,324.87) --
	(188.78,324.85) --
	(189.08,324.83) --
	(189.39,324.81) --
	(189.70,324.79) --
	(190.02,324.77) --
	(190.33,324.75) --
	(190.63,324.73) --
	(190.93,324.72) --
	(191.24,324.70) --
	(191.54,324.68) --
	(191.84,324.66) --
	(192.15,324.64) --
	(192.45,324.62) --
	(192.75,324.60) --
	(193.04,324.58) --
	(193.35,324.56) --
	(193.65,324.55) --
	(193.96,324.53) --
	(194.27,324.51) --
	(194.57,324.49) --
	(194.87,324.47) --
	(195.17,324.45) --
	(195.48,324.43) --
	(195.77,324.41) --
	(196.08,324.40) --
	(196.41,324.38) --
	(196.72,324.36) --
	(197.02,324.34) --
	(197.32,324.32) --
	(197.63,324.30) --
	(197.93,324.28) --
	(198.23,324.27) --
	(198.53,324.25) --
	(198.84,324.23) --
	(199.16,324.21) --
	(199.46,324.19) --
	(199.76,324.17) --
	(200.06,324.16) --
	(200.37,324.14) --
	(200.67,324.12) --
	(200.98,324.10) --
	(201.28,324.08) --
	(201.58,324.06) --
	(201.88,324.05) --
	(202.18,324.03) --
	(202.49,324.01) --
	(202.79,323.99) --
	(203.10,323.97) --
	(203.40,323.95) --
	(203.70,323.94) --
	(204.04,323.92) --
	(204.35,323.90) --
	(204.67,323.88) --
	(204.98,323.86) --
	(205.29,323.85) --
	(205.60,323.83) --
	(205.90,323.81) --
	(206.20,323.79) --
	(206.51,323.77) --
	(206.81,323.75) --
	(207.12,323.74) --
	(207.43,323.72) --
	(207.73,323.70) --
	(208.04,323.68) --
	(208.34,323.67) --
	(208.64,323.65) --
	(208.95,323.63) --
	(209.24,323.61) --
	(209.55,323.59) --
	(209.85,323.58) --
	(210.16,323.56) --
	(210.48,323.54) --
	(210.79,323.52) --
	(211.09,323.50) --
	(211.39,323.49) --
	(211.69,323.47) --
	(211.99,323.45) --
	(212.32,323.43) --
	(212.62,323.42) --
	(212.93,323.40) --
	(213.23,323.38) --
	(213.53,323.36) --
	(213.84,323.35) --
	(214.14,323.33) --
	(214.44,323.31) --
	(214.75,323.29) --
	(215.05,323.28) --
	(215.36,323.26) --
	(215.66,323.24) --
	(215.96,323.22) --
	(216.26,323.21) --
	(216.57,323.19) --
	(216.87,323.17) --
	(217.18,323.15) --
	(217.48,323.14) --
	(217.78,323.12) --
	(218.09,323.10) --
	(218.39,323.08) --
	(218.69,323.07) --
	(218.99,323.05) --
	(219.29,323.03) --
	(219.60,323.01) --
	(219.90,323.00) --
	(220.21,322.98) --
	(220.52,322.96) --
	(220.84,322.94) --
	(221.17,322.93) --
	(221.48,322.91) --
	(221.79,322.89) --
	(222.09,322.88) --
	(222.39,322.86) --
	(222.69,322.84) --
	(222.99,322.82) --
	(223.29,322.81) --
	(223.60,322.79) --
	(223.91,322.77) --
	(224.21,322.76) --
	(224.53,322.74) --
	(224.84,322.72) --
	(225.14,322.71) --
	(225.44,322.69) --
	(225.75,322.67) --
	(226.05,322.65) --
	(226.36,322.64) --
	(226.68,322.62) --
	(226.98,322.60) --
	(227.28,322.59) --
	(227.59,322.57) --
	(227.90,322.55) --
	(228.21,322.54) --
	(228.51,322.52) --
	(228.82,322.50) --
	(229.12,322.49) --
	(229.42,322.47) --
	(229.72,322.45) --
	(230.02,322.44) --
	(230.32,322.42) --
	(230.62,322.40) --
	(230.93,322.39) --
	(231.23,322.37) --
	(231.54,322.35) --
	(231.84,322.34) --
	(232.14,322.32) --
	(232.44,322.30) --
	(232.74,322.29) --
	(233.05,322.27) --
	(233.35,322.25) --
	(233.65,322.24) --
	(233.95,322.22) --
	(234.26,322.20) --
	(234.56,322.19) --
	(234.86,322.17) --
	(235.16,322.15) --
	(235.46,322.14) --
	(235.76,322.12) --
	(236.07,322.10) --
	(236.37,322.09) --
	(236.67,322.07) --
	(236.97,322.06) --
	(237.27,322.04) --
	(237.58,322.02) --
	(237.88,322.01) --
	(238.19,321.99) --
	(238.49,321.97) --
	(238.80,321.96) --
	(239.10,321.94) --
	(239.41,321.92) --
	(239.73,321.91) --
	(240.03,321.89) --
	(240.33,321.88) --
	(240.63,321.86) --
	(240.94,321.84) --
	(241.24,321.83) --
	(241.54,321.81) --
	(241.84,321.80) --
	(242.15,321.78) --
	(242.44,321.76) --
	(242.74,321.75) --
	(243.05,321.73) --
	(243.34,321.71) --
	(243.65,321.70) --
	(243.95,321.68) --
	(244.25,321.67) --
	(244.59,321.65) --
	(244.91,321.63) --
	(245.21,321.62) --
	(245.51,321.60) --
	(245.82,321.59) --
	(246.12,321.57) --
	(246.42,321.56) --
	(246.73,321.54) --
	(247.03,321.52) --
	(247.33,321.51) --
	(247.63,321.49) --
	(247.93,321.48) --
	(248.23,321.46) --
	(248.54,321.44) --
	(248.85,321.43) --
	(249.15,321.41) --
	(249.46,321.40) --
	(249.76,321.38) --
	(250.06,321.37) --
	(250.36,321.35) --
	(250.67,321.33) --
	(250.97,321.32) --
	(251.28,321.30) --
	(251.58,321.29) --
	(251.88,321.27) --
	(252.18,321.26) --
	(252.49,321.24) --
	(252.80,321.23) --
	(253.10,321.21) --
	(253.42,321.19) --
	(253.72,321.18) --
	(254.03,321.16) --
	(254.33,321.15) --
	(254.65,321.13) --
	(254.95,321.12) --
	(255.25,321.10) --
	(255.56,321.09) --
	(255.87,321.07) --
	(256.17,321.05) --
	(256.47,321.04) --
	(256.77,321.02) --
	(257.08,321.01) --
	(257.38,320.99) --
	(257.69,320.98) --
	(257.99,320.96) --
	(258.29,320.95) --
	(258.63,320.93) --
	(258.97,320.92) --
	(259.30,320.90) --
	(259.60,320.89) --
	(259.90,320.87) --
	(260.22,320.86) --
	(260.52,320.84) --
	(260.83,320.83) --
	(261.13,320.81) --
	(261.43,320.80) --
	(261.75,320.78) --
	(262.06,320.77) --
	(262.37,320.75) --
	(262.68,320.74) --
	(262.98,320.72) --
	(263.28,320.70) --
	(263.58,320.69) --
	(263.88,320.67) --
	(264.19,320.66) --
	(264.50,320.64) --
	(264.80,320.63) --
	(265.11,320.61) --
	(265.41,320.60) --
	(265.71,320.59) --
	(266.02,320.57) --
	(266.32,320.56) --
	(266.62,320.54) --
	(266.93,320.53) --
	(267.23,320.51) --
	(267.53,320.50) --
	(267.83,320.48) --
	(268.14,320.47) --
	(268.45,320.45) --
	(268.77,320.44) --
	(269.11,320.42) --
	(269.43,320.41) --
	(269.76,320.39) --
	(270.08,320.38) --
	(270.39,320.36) --
	(270.70,320.35) --
	(271.01,320.33) --
	(271.31,320.32) --
	(271.62,320.30) --
	(271.92,320.29) --
	(272.23,320.28) --
	(272.53,320.26) --
	(272.83,320.25) --
	(273.13,320.23) --
	(273.43,320.22) --
	(273.74,320.20) --
	(274.04,320.19) --
	(274.34,320.17) --
	(274.66,320.16) --
	(274.96,320.14) --
	(275.27,320.13) --
	(275.58,320.12) --
	(275.88,320.10) --
	(276.18,320.09) --
	(276.49,320.07) --
	(276.79,320.06) --
	(277.09,320.04) --
	(277.39,320.03) --
	(277.70,320.01) --
	(278.00,320.00) --
	(278.31,319.99) --
	(278.63,319.97) --
	(278.93,319.96) --
	(279.23,319.94) --
	(279.54,319.93) --
	(279.84,319.91) --
	(280.14,319.90) --
	(280.45,319.89) --
	(280.76,319.87) --
	(281.07,319.86) --
	(281.37,319.84) --
	(281.67,319.83) --
	(281.99,319.82) --
	(282.29,319.80) --
	(282.60,319.79) --
	(282.92,319.77) --
	(283.22,319.76) --
	(283.53,319.74) --
	(283.83,319.73) --
	(284.13,319.72) --
	(284.43,319.70) --
	(284.73,319.69) --
	(285.04,319.67) --
	(285.35,319.66) --
	(285.65,319.65) --
	(285.96,319.63) --
	(286.26,319.62) --
	(286.56,319.61) --
	(286.87,319.59) --
	(287.17,319.58) --
	(287.48,319.56) --
	(287.78,319.55) --
	(288.08,319.54) --
	(288.39,319.52) --
	(288.69,319.51) --
	(288.99,319.49) --
	(289.29,319.48) --
	(289.60,319.47) --
	(289.90,319.45) --
	(290.21,319.44) --
	(290.51,319.43) --
	(290.81,319.41) --
	(291.11,319.40) --
	(291.41,319.38) --
	(291.72,319.37) --
	(292.02,319.36) --
	(292.32,319.34) --
	(292.63,319.33) --
	(292.93,319.32) --
	(293.24,319.30) --
	(293.54,319.29) --
	(293.84,319.28) --
	(294.15,319.26) --
	(294.47,319.25) --
	(294.80,319.24) --
	(295.10,319.22) --
	(295.41,319.21) --
	(295.71,319.19) --
	(296.02,319.18) --
	(296.32,319.17) --
	(296.63,319.15) --
	(296.93,319.14) --
	(297.23,319.13) --
	(297.54,319.11) --
	(297.84,319.10) --
	(298.15,319.09) --
	(298.45,319.07) --
	(298.75,319.06) --
	(299.06,319.05) --
	(299.37,319.03) --
	(299.69,319.02) --
	(300.00,319.01) --
	(300.30,318.99) --
	(300.60,318.98) --
	(300.91,318.97) --
	(301.21,318.96) --
	(301.51,318.94) --
	(301.81,318.93) --
	(302.12,318.92) --
	(302.42,318.90) --
	(302.72,318.89) --
	(303.03,318.88) --
	(303.33,318.86) --
	(303.63,318.85) --
	(303.94,318.84) --
	(304.24,318.82) --
	(304.55,318.81) --
	(304.85,318.80) --
	(305.15,318.79) --
	(305.46,318.77) --
	(305.76,318.76) --
	(306.06,318.75) --
	(306.37,318.73) --
	(306.67,318.72) --
	(306.98,318.71) --
	(307.29,318.69) --
	(307.59,318.68) --
	(307.90,318.67) --
	(308.20,318.66) --
	(308.50,318.64) --
	(308.80,318.63) --
	(309.11,318.62) --
	(309.42,318.60) --
	(309.73,318.59) --
	(310.03,318.58) --
	(310.33,318.57) --
	(310.63,318.55) --
	(310.93,318.54) --
	(311.24,318.53) --
	(311.54,318.52) --
	(311.84,318.50) --
	(312.15,318.49) --
	(312.45,318.48) --
	(312.76,318.46) --
	(313.09,318.45) --
	(313.40,318.44) --
	(313.71,318.43) --
	(314.02,318.41) --
	(314.33,318.40) --
	(314.63,318.39) --
	(314.93,318.38) --
	(315.24,318.36) --
	(315.54,318.35) --
	(315.85,318.34) --
	(316.16,318.33) --
	(316.46,318.31) --
	(316.76,318.30) --
	(317.06,318.29) --
	(317.36,318.28) --
	(317.67,318.26) --
	(317.97,318.25) --
	(318.27,318.24) --
	(318.58,318.23) --
	(318.88,318.22) --
	(319.21,318.20) --
	(319.52,318.19) --
	(319.82,318.18) --
	(320.12,318.17) --
	(320.43,318.15) --
	(320.73,318.14) --
	(321.03,318.13) --
	(321.33,318.12) --
	(321.64,318.11) --
	(321.94,318.09) --
	(322.25,318.08) --
	(322.57,318.07) --
	(322.87,318.06) --
	(323.17,318.04) --
	(323.48,318.03) --
	(323.78,318.02) --
	(324.09,318.01) --
	(324.39,318.00) --
	(324.69,317.98) --
	(324.99,317.97) --
	(325.30,317.96) --
	(325.61,317.95) --
	(325.91,317.94) --
	(326.21,317.92) --
	(326.51,317.91) --
	(326.81,317.90) --
	(327.11,317.89) --
	(327.41,317.88) --
	(327.71,317.86) --
	(328.02,317.85) --
	(328.32,317.84) --
	(328.64,317.83) --
	(328.96,317.82) --
	(329.27,317.81) --
	(329.58,317.79) --
	(329.88,317.78) --
	(330.19,317.77) --
	(330.49,317.76) --
	(330.80,317.75) --
	(331.10,317.73) --
	(331.40,317.72) --
	(331.70,317.71) --
	(332.00,317.70) --
	(332.30,317.69) --
	(332.61,317.68) --
	(332.92,317.66) --
	(333.23,317.65) --
	(333.53,317.64) --
	(333.83,317.63) --
	(334.13,317.62) --
	(334.43,317.61) --
	(334.73,317.59) --
	(335.03,317.58) --
	(335.51,317.57) --
	(335.91,317.56) --
	(336.31,317.55) --
	(336.65,317.54) --
	(337.02,317.53) --
	(337.39,317.51) --
	(337.76,317.50) --
	(338.08,317.49) --
	(338.38,317.48) --
	(338.69,317.47) --
	(338.99,317.46) --
	(339.29,317.45) --
	(339.59,317.43) --
	(339.90,317.42) --
	(340.21,317.41) --
	(340.51,317.40) --
	(340.81,317.39) --
	(341.11,317.38) --
	(341.42,317.37) --
	(341.72,317.36) --
	(342.02,317.34) --
	(342.32,317.33);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 71.77,341.32) --
	( 80.99,319.70) --
	( 90.18,295.89) --
	( 99.32,278.61) --
	(108.48,265.10) --
	(117.67,251.71) --
	(127.42,238.46) --
	(136.59,225.37) --
	(145.76,212.44) --
	(154.95,200.27) --
	(163.90,200.26);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 71.77,341.32) --
	( 80.92,324.49) --
	( 89.99,324.01) --
	( 99.07,290.64) --
	(108.13,243.27) --
	(117.26,166.85) --
	(126.72, 50.71);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 71.77,341.32) --
	( 72.13,324.49) --
	( 72.50,324.64) --
	( 72.89,306.01) --
	( 73.29,297.82) --
	( 73.69,283.63) --
	( 74.08,268.23) --
	( 74.46,251.10) --
	( 74.83,231.13) --
	( 75.21,202.25) --
	( 75.59,180.71) --
	( 75.98,162.79);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77,341.32) --
	( 72.13,324.61) --
	( 72.49,320.97) --
	( 72.86,304.23) --
	( 73.22,295.93) --
	( 73.57,282.66) --
	( 73.92,268.32) --
	( 74.28,249.71) --
	( 74.65,230.17) --
	( 75.01,203.15) --
	( 75.39,178.72) --
	( 75.76,161.32) --
	( 76.11,142.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,106.02) {1e-12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,184.79) {1e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,263.55) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,342.32) {1e+00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,110.15) --
	( 58.24,110.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,188.92) --
	( 58.24,188.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,267.69) --
	( 58.24,267.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,346.45) --
	( 58.24,346.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 33.43) --
	( 71.77, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.88, 33.43) --
	(125.88, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.99, 33.43) --
	(179.99, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.10, 33.43) --
	(234.10, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.21, 33.43) --
	(288.21, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.32, 33.43) --
	(342.32, 36.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 71.77, 22.97) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (125.88, 22.97) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (179.99, 22.97) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (234.10, 22.97) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (288.21, 22.97) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (342.32, 22.97) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (207.05,  8.22) {\bfseries time[s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.16,196.02) {\bfseries $\|F_1(x^{(k)})\|_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.16, 36.18) rectangle (355.85,124.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 99.50) rectangle (279.12,113.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 85.04) rectangle (279.12, 99.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 70.59) rectangle (279.12, 85.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 56.13) rectangle (279.12, 70.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 41.68) rectangle (279.12, 56.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62,102.59) {HLQN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 88.14) {HLQN-GCR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 73.68) {LN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 59.23) {PG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 44.78) {PN};
\end{scope}
\end{tikzpicture}


==> figure4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-08-28 21:25:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 52.91, 36.18) rectangle (355.85,355.85);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 52.91, 36.18) rectangle (355.85,355.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.91, 74.67) --
	(355.85, 74.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.91,159.50) --
	(355.85,159.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.91,244.33) --
	(355.85,244.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.91,329.16) --
	(355.85,329.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.22, 36.18) --
	( 94.22,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.30, 36.18) --
	(149.30,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.38, 36.18) --
	(204.38,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (259.46, 36.18) --
	(259.46,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.54, 36.18) --
	(314.54,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.91,117.08) --
	(355.85,117.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.91,201.91) --
	(355.85,201.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.91,286.75) --
	(355.85,286.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.68, 36.18) --
	( 66.68,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.76, 36.18) --
	(121.76,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.84, 36.18) --
	(176.84,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.92, 36.18) --
	(231.92,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.00, 36.18) --
	(287.00,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.08, 36.18) --
	(342.08,355.85);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 66.68,341.32) --
	( 67.02,335.03) --
	( 67.34,334.89) --
	( 67.66,334.76) --
	( 67.97,334.62) --
	( 68.29,334.49) --
	( 68.60,334.35) --
	( 68.92,334.22) --
	( 69.24,334.09) --
	( 69.56,333.96) --
	( 69.88,333.82) --
	( 70.20,333.69) --
	( 70.51,333.56) --
	( 70.82,333.43) --
	( 71.14,333.31) --
	( 71.46,333.18) --
	( 71.77,333.05) --
	( 72.09,332.92) --
	( 72.41,332.80) --
	( 72.72,332.67) --
	( 73.03,332.55) --
	( 73.35,332.42) --
	( 73.68,332.30) --
	( 74.00,332.18) --
	( 74.32,332.05) --
	( 74.64,331.93) --
	( 74.96,331.81) --
	( 75.28,331.69) --
	( 75.59,331.57) --
	( 75.91,331.46) --
	( 76.22,331.34) --
	( 76.54,331.22) --
	( 76.85,331.11) --
	( 77.18,330.99) --
	( 77.49,330.88) --
	( 77.81,330.77) --
	( 78.12,330.66) --
	( 78.43,330.54) --
	( 78.75,330.43) --
	( 79.06,330.33) --
	( 79.38,330.22) --
	( 79.70,330.11) --
	( 80.01,330.00) --
	( 80.36,329.90) --
	( 80.67,329.79) --
	( 80.99,329.69) --
	( 81.34,329.59) --
	( 81.69,329.49) --
	( 82.02,329.39) --
	( 82.33,329.29) --
	( 82.66,329.19) --
	( 82.98,329.09) --
	( 83.30,329.00) --
	( 83.62,328.90) --
	( 83.94,328.81) --
	( 84.25,328.72) --
	( 84.56,328.62) --
	( 84.88,328.53) --
	( 85.20,328.44) --
	( 85.51,328.35) --
	( 85.83,328.27) --
	( 86.16,328.18) --
	( 86.48,328.10) --
	( 86.80,328.01) --
	( 87.11,327.93) --
	( 87.43,327.85) --
	( 87.74,327.76) --
	( 88.05,327.69) --
	( 88.36,327.61) --
	( 88.69,327.53) --
	( 89.00,327.45) --
	( 89.32,327.38) --
	( 89.64,327.30) --
	( 89.95,327.23) --
	( 90.27,327.16) --
	( 90.59,327.08) --
	( 90.90,327.01) --
	( 91.21,326.95) --
	( 91.53,326.88) --
	( 91.85,326.81) --
	( 92.16,326.74) --
	( 92.47,326.68) --
	( 92.78,326.62) --
	( 93.10,326.55) --
	( 93.42,326.49) --
	( 93.73,326.43) --
	( 94.06,326.37) --
	( 94.37,326.31) --
	( 94.69,326.25) --
	( 95.00,326.20) --
	( 95.31,326.14) --
	( 95.63,326.08) --
	( 95.94,326.03) --
	( 96.26,325.98) --
	( 96.58,325.92) --
	( 96.89,325.87) --
	( 97.20,325.82) --
	( 97.52,325.77) --
	( 97.84,325.72) --
	( 98.17,325.68) --
	( 98.50,325.63) --
	( 98.82,325.58) --
	( 99.14,325.54) --
	( 99.45,325.49) --
	( 99.78,325.45) --
	(100.10,325.40) --
	(100.41,325.36) --
	(100.73,325.32) --
	(101.05,325.28) --
	(101.38,325.24) --
	(101.70,325.20) --
	(102.01,325.16) --
	(102.33,325.12) --
	(102.66,325.08) --
	(102.99,325.05) --
	(103.32,325.01) --
	(103.65,324.98) --
	(103.98,324.94) --
	(104.31,324.91) --
	(104.63,324.87) --
	(104.95,324.84) --
	(105.28,324.81) --
	(105.60,324.77) --
	(105.92,324.74) --
	(106.26,324.71) --
	(106.58,324.68) --
	(106.91,324.65) --
	(107.24,324.62) --
	(107.57,324.59) --
	(107.89,324.56) --
	(108.21,324.54) --
	(108.55,324.51) --
	(108.88,324.48) --
	(109.21,324.45) --
	(109.52,324.43) --
	(109.84,324.40) --
	(110.16,324.38) --
	(110.49,324.35) --
	(110.81,324.33) --
	(111.14,324.30) --
	(111.47,324.28) --
	(111.80,324.26) --
	(112.11,324.23) --
	(112.43,324.21) --
	(112.77,324.19) --
	(113.09,324.16) --
	(113.42,324.14) --
	(113.73,324.12) --
	(114.06,324.10) --
	(114.41,324.08) --
	(114.75,324.06) --
	(115.10,324.04) --
	(115.43,324.02) --
	(115.75,324.00) --
	(116.08,323.98) --
	(116.41,323.96) --
	(116.74,323.94) --
	(117.06,323.92) --
	(117.38,323.90) --
	(117.71,323.88) --
	(118.03,323.86) --
	(118.35,323.85) --
	(118.67,323.83) --
	(118.98,323.81) --
	(119.35,323.79) --
	(119.68,323.78) --
	(119.99,323.76) --
	(120.30,323.74) --
	(120.62,323.73) --
	(120.94,323.71) --
	(121.25,323.69) --
	(121.57,323.68) --
	(121.88,323.66) --
	(122.20,323.64) --
	(122.51,323.63) --
	(122.83,323.61) --
	(123.15,323.60) --
	(123.47,323.58) --
	(123.78,323.57) --
	(124.09,323.55) --
	(124.41,323.54) --
	(124.72,323.52) --
	(125.03,323.51) --
	(125.35,323.49) --
	(125.66,323.48) --
	(125.98,323.46) --
	(126.29,323.45) --
	(126.61,323.44) --
	(126.92,323.42) --
	(127.24,323.41) --
	(127.57,323.39) --
	(127.88,323.38) --
	(128.19,323.37) --
	(128.51,323.35) --
	(128.82,323.34) --
	(129.14,323.33) --
	(129.46,323.31) --
	(129.79,323.30) --
	(130.12,323.29) --
	(130.43,323.27) --
	(130.75,323.26) --
	(131.07,323.25) --
	(131.39,323.23) --
	(131.70,323.22) --
	(132.01,323.21) --
	(132.33,323.20) --
	(132.64,323.18) --
	(132.95,323.17) --
	(133.28,323.16) --
	(133.59,323.15) --
	(133.90,323.13) --
	(134.22,323.12) --
	(134.53,323.11) --
	(134.86,323.10) --
	(135.17,323.08) --
	(135.48,323.07) --
	(135.83,323.06) --
	(136.16,323.05) --
	(136.50,323.03) --
	(136.83,323.02) --
	(137.14,323.01) --
	(137.47,323.00) --
	(137.81,322.99) --
	(138.14,322.97) --
	(138.46,322.96) --
	(138.78,322.95) --
	(139.09,322.94) --
	(139.41,322.93) --
	(139.73,322.92) --
	(140.04,322.90) --
	(140.36,322.89) --
	(140.67,322.88) --
	(140.99,322.87) --
	(141.32,322.86) --
	(141.64,322.85) --
	(141.95,322.83) --
	(142.27,322.82) --
	(142.60,322.81) --
	(142.91,322.80) --
	(143.23,322.79) --
	(143.55,322.78) --
	(143.86,322.77) --
	(144.18,322.75) --
	(144.49,322.74) --
	(144.80,322.73) --
	(145.12,322.72) --
	(145.43,322.71) --
	(145.75,322.70) --
	(146.06,322.69) --
	(146.38,322.68) --
	(146.70,322.66) --
	(147.01,322.65) --
	(147.32,322.64) --
	(147.66,322.63) --
	(147.98,322.62) --
	(148.29,322.61) --
	(148.62,322.60) --
	(148.93,322.59) --
	(149.26,322.58) --
	(149.57,322.56) --
	(149.90,322.55) --
	(150.22,322.54) --
	(150.53,322.53) --
	(150.84,322.52) --
	(151.16,322.51) --
	(151.48,322.50) --
	(151.80,322.49) --
	(152.11,322.48) --
	(152.42,322.47) --
	(152.74,322.45) --
	(153.05,322.44) --
	(153.37,322.43) --
	(153.69,322.42) --
	(154.00,322.41) --
	(154.32,322.40) --
	(154.65,322.39) --
	(154.96,322.38) --
	(155.27,322.37) --
	(155.59,322.36) --
	(155.90,322.35) --
	(156.23,322.33) --
	(156.54,322.32) --
	(156.86,322.31) --
	(157.18,322.30) --
	(157.50,322.29) --
	(157.82,322.28) --
	(158.13,322.27) --
	(158.45,322.26) --
	(158.76,322.25) --
	(159.07,322.24) --
	(159.39,322.23) --
	(159.70,322.22) --
	(160.02,322.21) --
	(160.33,322.19) --
	(160.66,322.18) --
	(160.97,322.17) --
	(161.28,322.16) --
	(161.59,322.15) --
	(161.90,322.14) --
	(162.22,322.13) --
	(162.54,322.12) --
	(162.87,322.11) --
	(163.19,322.10) --
	(163.51,322.09) --
	(163.83,322.08) --
	(164.15,322.07) --
	(164.47,322.06) --
	(164.78,322.04) --
	(165.09,322.03) --
	(165.41,322.02) --
	(165.73,322.01) --
	(166.25,322.00) --
	(166.56,321.99) --
	(166.88,321.98) --
	(167.19,321.97) --
	(167.50,321.96) --
	(167.84,321.95) --
	(168.16,321.94) --
	(168.47,321.93) --
	(168.78,321.92) --
	(169.10,321.91) --
	(169.42,321.90) --
	(169.74,321.89) --
	(170.06,321.87) --
	(170.38,321.86) --
	(170.75,321.85) --
	(171.08,321.84) --
	(171.41,321.83) --
	(171.73,321.82) --
	(172.06,321.81) --
	(172.38,321.80) --
	(172.71,321.79) --
	(173.03,321.78) --
	(173.36,321.77) --
	(173.68,321.76) --
	(174.01,321.75) --
	(174.36,321.74) --
	(174.69,321.73) --
	(175.02,321.72) --
	(175.35,321.71) --
	(175.68,321.70) --
	(176.01,321.68) --
	(176.33,321.67) --
	(176.65,321.66) --
	(176.98,321.65) --
	(177.31,321.64) --
	(177.63,321.63) --
	(177.96,321.62) --
	(178.29,321.61) --
	(178.62,321.60) --
	(178.95,321.59) --
	(179.27,321.58) --
	(179.59,321.57) --
	(179.91,321.56) --
	(180.23,321.55) --
	(180.55,321.54) --
	(180.88,321.53) --
	(181.21,321.52) --
	(181.53,321.51) --
	(181.85,321.50) --
	(182.18,321.49) --
	(182.50,321.48) --
	(182.82,321.46) --
	(183.15,321.45) --
	(183.47,321.44) --
	(183.79,321.43) --
	(184.11,321.42) --
	(184.45,321.41) --
	(184.78,321.40) --
	(185.10,321.39) --
	(185.43,321.38) --
	(185.75,321.37) --
	(186.08,321.36) --
	(186.39,321.35) --
	(186.71,321.34) --
	(187.04,321.33) --
	(187.36,321.32) --
	(187.69,321.31) --
	(188.01,321.30) --
	(188.34,321.29) --
	(188.68,321.28) --
	(189.00,321.27) --
	(189.33,321.26) --
	(189.65,321.25) --
	(189.98,321.24) --
	(190.30,321.23) --
	(190.63,321.21) --
	(190.96,321.20) --
	(191.31,321.19) --
	(191.64,321.18) --
	(191.98,321.17) --
	(192.30,321.16) --
	(192.63,321.15) --
	(192.95,321.14) --
	(193.28,321.13) --
	(193.61,321.12) --
	(193.95,321.11) --
	(194.29,321.10) --
	(194.62,321.09) --
	(194.95,321.08) --
	(195.27,321.07) --
	(195.60,321.06) --
	(195.94,321.05) --
	(196.27,321.04) --
	(196.60,321.03) --
	(196.93,321.02) --
	(197.26,321.01) --
	(197.59,321.00) --
	(197.91,320.99) --
	(198.23,320.98) --
	(198.55,320.97) --
	(198.88,320.96) --
	(199.21,320.95) --
	(199.54,320.94) --
	(199.85,320.93) --
	(200.17,320.91) --
	(200.50,320.90) --
	(200.83,320.89) --
	(201.16,320.88) --
	(201.48,320.87) --
	(201.80,320.86) --
	(202.13,320.85) --
	(202.46,320.84) --
	(202.80,320.83) --
	(203.12,320.82) --
	(203.45,320.81) --
	(203.79,320.80) --
	(204.14,320.79) --
	(204.46,320.78) --
	(204.79,320.77) --
	(205.15,320.76) --
	(205.48,320.75) --
	(205.82,320.74) --
	(206.14,320.73) --
	(206.47,320.72) --
	(206.80,320.71) --
	(207.12,320.70) --
	(207.46,320.69) --
	(207.79,320.68) --
	(208.13,320.67) --
	(208.46,320.66) --
	(208.79,320.65) --
	(209.12,320.64) --
	(209.44,320.63) --
	(209.77,320.62) --
	(210.10,320.61) --
	(210.46,320.60) --
	(210.84,320.59) --
	(211.21,320.58) --
	(211.57,320.57) --
	(211.93,320.56) --
	(212.28,320.55) --
	(212.63,320.54) --
	(212.98,320.53) --
	(213.33,320.52) --
	(213.66,320.51) --
	(214.00,320.49) --
	(214.33,320.48) --
	(214.66,320.47) --
	(214.97,320.46) --
	(215.31,320.45) --
	(215.62,320.44) --
	(215.95,320.43) --
	(216.27,320.42) --
	(216.59,320.41) --
	(216.92,320.40) --
	(217.25,320.39) --
	(217.58,320.38) --
	(217.90,320.37) --
	(218.23,320.36) --
	(218.55,320.35) --
	(218.87,320.34) --
	(219.20,320.33) --
	(219.53,320.32) --
	(219.85,320.31) --
	(220.17,320.30) --
	(220.49,320.29) --
	(220.82,320.28) --
	(221.16,320.27) --
	(221.47,320.26) --
	(221.79,320.25) --
	(222.12,320.24) --
	(222.45,320.23) --
	(222.77,320.22) --
	(223.09,320.21) --
	(223.42,320.20) --
	(223.74,320.19) --
	(224.06,320.18) --
	(224.38,320.17) --
	(224.71,320.16) --
	(225.04,320.15) --
	(225.37,320.14) --
	(225.69,320.13) --
	(226.01,320.12) --
	(226.33,320.11) --
	(226.66,320.10) --
	(226.98,320.09) --
	(227.31,320.08) --
	(227.63,320.07) --
	(227.95,320.06) --
	(228.27,320.05) --
	(228.59,320.04) --
	(228.92,320.03) --
	(229.26,320.02) --
	(229.66,320.01) --
	(230.01,320.00) --
	(230.34,319.99) --
	(230.67,319.98) --
	(230.99,319.97) --
	(231.31,319.96) --
	(231.64,319.95) --
	(231.96,319.94) --
	(232.28,319.93) --
	(232.60,319.92) --
	(232.92,319.91) --
	(233.25,319.90) --
	(233.58,319.89) --
	(233.90,319.88) --
	(234.23,319.87) --
	(234.54,319.86) --
	(234.87,319.85) --
	(235.19,319.84) --
	(235.53,319.83) --
	(235.84,319.82) --
	(236.16,319.81) --
	(236.48,319.80) --
	(236.81,319.79) --
	(237.14,319.78) --
	(237.46,319.77) --
	(237.78,319.76) --
	(238.10,319.75) --
	(238.43,319.74) --
	(238.76,319.73) --
	(239.08,319.72) --
	(239.40,319.71) --
	(239.72,319.70) --
	(240.06,319.69) --
	(240.37,319.68) --
	(240.70,319.67) --
	(241.02,319.66) --
	(241.34,319.65) --
	(241.67,319.64) --
	(241.99,319.63) --
	(242.31,319.62) --
	(242.64,319.61) --
	(242.95,319.60) --
	(243.27,319.59) --
	(243.59,319.58) --
	(243.92,319.57) --
	(244.24,319.56) --
	(244.56,319.55) --
	(244.89,319.54) --
	(245.22,319.53) --
	(245.55,319.52) --
	(245.87,319.51) --
	(246.19,319.50) --
	(246.53,319.49) --
	(246.86,319.48) --
	(247.22,319.47) --
	(247.56,319.46) --
	(247.90,319.45) --
	(248.22,319.44) --
	(248.55,319.43) --
	(248.87,319.42) --
	(249.19,319.41) --
	(249.52,319.40) --
	(249.87,319.39) --
	(250.20,319.38) --
	(250.53,319.37) --
	(250.85,319.36) --
	(251.18,319.35) --
	(251.51,319.34) --
	(251.84,319.33) --
	(252.17,319.32) --
	(252.50,319.31) --
	(252.82,319.30) --
	(253.15,319.30) --
	(253.47,319.29) --
	(253.79,319.28) --
	(254.11,319.27) --
	(254.43,319.26) --
	(254.77,319.25) --
	(255.09,319.24) --
	(255.42,319.23) --
	(255.74,319.22) --
	(256.06,319.21) --
	(256.39,319.20) --
	(256.70,319.19) --
	(257.03,319.18) --
	(257.35,319.17) --
	(257.67,319.16) --
	(258.00,319.15) --
	(258.32,319.14) --
	(258.65,319.13) --
	(258.97,319.12) --
	(259.29,319.11) --
	(259.62,319.10) --
	(259.94,319.09) --
	(260.27,319.08) --
	(260.60,319.07) --
	(260.92,319.06) --
	(261.24,319.05) --
	(261.57,319.04) --
	(261.89,319.03) --
	(262.23,319.02) --
	(262.55,319.01) --
	(262.87,319.00) --
	(263.19,318.99) --
	(263.52,318.98) --
	(263.85,318.97) --
	(264.17,318.96) --
	(264.49,318.95) --
	(264.82,318.94) --
	(265.14,318.93) --
	(265.46,318.92) --
	(265.79,318.92) --
	(266.11,318.91) --
	(266.44,318.90) --
	(266.76,318.89) --
	(267.08,318.88) --
	(267.41,318.87) --
	(267.72,318.86) --
	(268.04,318.85) --
	(268.39,318.84) --
	(268.72,318.83) --
	(269.05,318.82) --
	(269.37,318.81) --
	(269.69,318.80) --
	(270.01,318.79) --
	(270.34,318.78) --
	(270.67,318.77) --
	(270.99,318.76) --
	(271.31,318.75) --
	(271.63,318.74) --
	(271.95,318.73) --
	(272.27,318.72) --
	(272.60,318.71) --
	(272.94,318.70) --
	(273.26,318.69) --
	(273.59,318.68) --
	(273.91,318.67) --
	(274.24,318.66) --
	(274.56,318.65) --
	(274.89,318.65) --
	(275.22,318.64) --
	(275.54,318.63) --
	(275.87,318.62) --
	(276.20,318.61) --
	(276.52,318.60) --
	(276.84,318.59) --
	(277.17,318.58) --
	(277.49,318.57) --
	(277.81,318.56) --
	(278.14,318.55) --
	(278.47,318.54) --
	(278.79,318.53) --
	(279.11,318.52) --
	(279.45,318.51) --
	(279.77,318.50) --
	(280.11,318.49) --
	(280.42,318.48) --
	(280.75,318.47) --
	(281.06,318.46) --
	(281.39,318.45) --
	(281.73,318.44) --
	(282.04,318.44) --
	(282.36,318.43) --
	(282.69,318.42) --
	(283.01,318.41) --
	(283.34,318.40) --
	(283.66,318.39) --
	(283.99,318.38) --
	(284.34,318.37) --
	(284.68,318.36) --
	(285.04,318.35) --
	(285.37,318.34) --
	(285.68,318.33) --
	(286.01,318.32) --
	(286.33,318.31) --
	(286.66,318.30) --
	(286.98,318.29) --
	(287.30,318.28) --
	(287.63,318.27) --
	(287.96,318.26) --
	(288.28,318.26) --
	(288.61,318.25) --
	(288.93,318.24) --
	(289.25,318.23) --
	(289.58,318.22) --
	(289.89,318.21) --
	(290.23,318.20) --
	(290.56,318.19) --
	(290.89,318.18) --
	(291.21,318.17) --
	(291.53,318.16) --
	(291.86,318.15) --
	(292.21,318.14) --
	(292.56,318.13) --
	(292.89,318.12) --
	(293.21,318.11) --
	(293.53,318.10) --
	(293.85,318.10) --
	(294.18,318.09) --
	(294.51,318.08) --
	(294.83,318.07) --
	(295.16,318.06) --
	(295.50,318.05) --
	(295.82,318.04) --
	(296.15,318.03) --
	(296.47,318.02) --
	(296.79,318.01) --
	(297.11,318.00) --
	(297.43,317.99) --
	(297.76,317.98) --
	(298.08,317.97) --
	(298.40,317.96) --
	(298.72,317.96) --
	(299.04,317.95) --
	(299.37,317.94) --
	(299.68,317.93) --
	(300.01,317.92) --
	(300.33,317.91) --
	(300.66,317.90) --
	(300.99,317.89) --
	(301.31,317.88) --
	(301.64,317.87) --
	(301.96,317.86) --
	(302.31,317.85) --
	(302.65,317.84) --
	(302.99,317.83) --
	(303.33,317.83) --
	(303.66,317.82) --
	(303.99,317.81) --
	(304.32,317.80) --
	(304.65,317.79) --
	(304.98,317.78) --
	(305.31,317.77) --
	(305.65,317.76) --
	(306.03,317.75) --
	(306.37,317.74) --
	(306.72,317.73) --
	(307.07,317.72) --
	(307.40,317.71) --
	(307.74,317.71) --
	(308.07,317.70) --
	(308.39,317.69) --
	(308.72,317.68) --
	(309.04,317.67) --
	(309.37,317.66) --
	(309.69,317.65) --
	(310.02,317.64) --
	(310.34,317.63) --
	(310.66,317.62) --
	(310.98,317.61) --
	(311.30,317.60) --
	(311.63,317.59) --
	(311.95,317.59) --
	(312.27,317.58) --
	(312.60,317.57) --
	(312.92,317.56) --
	(313.25,317.55) --
	(313.56,317.54) --
	(313.89,317.53) --
	(314.23,317.52) --
	(314.55,317.51) --
	(314.87,317.50) --
	(315.20,317.49) --
	(315.52,317.49) --
	(315.85,317.48) --
	(316.17,317.47) --
	(316.50,317.46) --
	(316.82,317.45) --
	(317.14,317.44) --
	(317.46,317.43) --
	(317.78,317.42) --
	(318.11,317.41) --
	(318.44,317.40) --
	(318.76,317.39) --
	(319.08,317.38) --
	(319.40,317.38) --
	(319.74,317.37) --
	(320.05,317.36) --
	(320.38,317.35) --
	(320.70,317.34) --
	(321.02,317.33) --
	(321.35,317.32) --
	(321.68,317.31) --
	(322.00,317.30) --
	(322.32,317.29) --
	(322.65,317.29) --
	(322.99,317.28) --
	(323.31,317.27) --
	(323.63,317.26) --
	(323.96,317.25) --
	(324.30,317.24) --
	(324.64,317.23) --
	(324.96,317.22) --
	(325.28,317.21) --
	(325.60,317.20) --
	(325.92,317.20) --
	(326.25,317.19) --
	(326.57,317.18) --
	(326.89,317.17) --
	(327.21,317.16) --
	(327.53,317.15) --
	(327.86,317.14) --
	(328.18,317.13) --
	(328.50,317.12) --
	(328.83,317.11) --
	(329.16,317.11) --
	(329.48,317.10) --
	(329.81,317.09) --
	(330.13,317.08) --
	(330.46,317.07) --
	(330.79,317.06) --
	(331.11,317.05) --
	(331.44,317.04) --
	(331.77,317.03) --
	(332.09,317.02) --
	(332.42,317.02) --
	(332.75,317.01) --
	(333.07,317.00) --
	(333.39,316.99) --
	(333.71,316.98) --
	(334.03,316.97) --
	(334.36,316.96) --
	(334.69,316.95) --
	(335.02,316.94) --
	(335.34,316.94) --
	(335.68,316.93) --
	(336.00,316.92) --
	(336.32,316.91) --
	(336.64,316.90) --
	(336.96,316.89) --
	(337.28,316.88) --
	(337.60,316.87) --
	(337.93,316.86) --
	(338.25,316.86) --
	(338.57,316.85) --
	(338.88,316.84) --
	(339.21,316.83) --
	(339.58,316.82) --
	(339.91,316.81) --
	(340.25,316.80) --
	(340.58,316.79) --
	(340.90,316.79) --
	(341.23,316.78) --
	(341.56,316.77) --
	(341.88,316.76);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.68,341.32) --
	( 76.09,288.12) --
	( 85.86,240.50) --
	( 95.12,215.99) --
	(104.30,215.95);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 66.68,341.32) --
	( 75.99,324.50) --
	( 85.27,324.39) --
	( 94.59,252.56) --
	(103.93,135.91) --
	(113.28, 50.71);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 66.68,341.32) --
	( 67.07,324.50) --
	( 67.44,324.38) --
	( 67.83,260.42) --
	( 68.23,218.67) --
	( 68.62,145.18);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.68,341.32) --
	( 67.05,338.93) --
	( 67.39,327.59) --
	( 67.75,325.22) --
	( 68.11,272.71) --
	( 68.47,229.56) --
	( 68.90,165.09) --
	( 69.26,123.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 47.96,112.95) {1e-12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 47.96,197.78) {1e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 47.96,282.61) {1e-04};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.16,117.08) --
	( 52.91,117.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.16,201.91) --
	( 52.91,201.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.16,286.75) --
	( 52.91,286.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.68, 33.43) --
	( 66.68, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.76, 33.43) --
	(121.76, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.84, 33.43) --
	(176.84, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.92, 33.43) --
	(231.92, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.00, 33.43) --
	(287.00, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.08, 33.43) --
	(342.08, 36.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 66.68, 22.97) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (121.76, 22.97) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (176.84, 22.97) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (231.92, 22.97) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (287.00, 22.97) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (342.08, 22.97) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (204.38,  8.22) {\bfseries time[s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.16,196.02) {\bfseries $\|F_1(x^{(k)})\|_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.16, 36.18) rectangle (355.85,124.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 99.50) rectangle (279.12,113.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 85.04) rectangle (279.12, 99.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 70.59) rectangle (279.12, 85.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 56.13) rectangle (279.12, 70.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 41.68) rectangle (279.12, 56.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62,102.59) {HLQN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 88.14) {HLQN-GCR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 73.68) {LN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 59.23) {PG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 44.78) {PN};
\end{scope}
\end{tikzpicture}


==> figure5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-08-27 22:24:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 58.24, 36.18) rectangle (355.85,355.85);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 58.24, 36.18) rectangle (355.85,355.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24, 68.45) --
	(355.85, 68.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24,144.77) --
	(355.85,144.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24,221.09) --
	(355.85,221.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24,297.41) --
	(355.85,297.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.59, 36.18) --
	(105.59,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.23, 36.18) --
	(173.23,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.86, 36.18) --
	(240.86,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.50, 36.18) --
	(308.50,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,106.61) --
	(355.85,106.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,182.93) --
	(355.85,182.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,259.25) --
	(355.85,259.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,335.57) --
	(355.85,335.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 36.18) --
	( 71.77,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.41, 36.18) --
	(139.41,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.05, 36.18) --
	(207.05,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.68, 36.18) --
	(274.68,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.32, 36.18) --
	(342.32,355.85);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.77,341.32) --
	( 71.86,340.37) --
	( 71.95,339.50) --
	( 72.04,338.69) --
	( 72.14,337.92) --
	( 72.23,337.20) --
	( 72.33,336.51) --
	( 72.41,335.87) --
	( 72.50,335.25) --
	( 72.59,334.67) --
	( 72.68,334.11) --
	( 72.76,333.59) --
	( 72.85,333.08) --
	( 72.94,332.60) --
	( 73.02,332.15) --
	( 73.11,331.71) --
	( 73.20,331.30) --
	( 73.28,330.90) --
	( 73.37,330.52) --
	( 73.46,330.16) --
	( 73.55,329.82) --
	( 73.63,329.49) --
	( 73.72,329.18) --
	( 73.82,328.87) --
	( 73.91,328.59) --
	( 74.01,328.31) --
	( 74.10,328.05) --
	( 74.19,327.79) --
	( 74.27,327.55) --
	( 74.36,327.32) --
	( 74.45,327.09) --
	( 74.54,326.88) --
	( 74.62,326.67) --
	( 74.71,326.47) --
	( 74.80,326.28) --
	( 74.88,326.09) --
	( 74.97,325.92) --
	( 75.06,325.75) --
	( 75.15,325.58) --
	( 75.24,325.43) --
	( 75.33,325.28) --
	( 75.41,325.13) --
	( 75.50,324.99) --
	( 75.59,324.85) --
	( 75.67,324.72) --
	( 75.76,324.60) --
	( 75.85,324.48) --
	( 75.93,324.36) --
	( 76.02,324.25) --
	( 76.11,324.14) --
	( 76.20,324.03) --
	( 76.28,323.93) --
	( 76.37,323.83) --
	( 76.46,323.74) --
	( 76.55,323.65) --
	( 76.63,323.56) --
	( 76.72,323.47) --
	( 76.81,323.38) --
	( 76.89,323.30) --
	( 76.98,323.22) --
	( 77.07,323.14) --
	( 77.15,323.07) --
	( 77.24,322.99) --
	( 77.33,322.92) --
	( 77.41,322.85) --
	( 77.50,322.78) --
	( 77.59,322.71) --
	( 77.68,322.65) --
	( 77.76,322.59) --
	( 77.85,322.52) --
	( 77.94,322.46) --
	( 78.03,322.40) --
	( 78.12,322.35) --
	( 78.21,322.29) --
	( 78.31,322.23) --
	( 78.41,322.18) --
	( 78.50,322.13) --
	( 78.59,322.08) --
	( 78.67,322.02) --
	( 78.76,321.97) --
	( 78.85,321.92) --
	( 78.93,321.87) --
	( 79.02,321.82) --
	( 79.11,321.77) --
	( 79.20,321.73) --
	( 79.29,321.68) --
	( 79.38,321.63) --
	( 79.46,321.59) --
	( 79.55,321.55) --
	( 79.64,321.50) --
	( 79.73,321.46) --
	( 79.82,321.41) --
	( 79.91,321.37) --
	( 80.00,321.33) --
	( 80.09,321.29) --
	( 80.18,321.25) --
	( 80.27,321.21) --
	( 80.36,321.17) --
	( 80.45,321.13) --
	( 80.54,321.09) --
	( 80.63,321.05) --
	( 80.72,321.01) --
	( 80.81,320.97) --
	( 80.90,320.94) --
	( 80.99,320.90) --
	( 81.08,320.86) --
	( 81.17,320.82) --
	( 81.25,320.78) --
	( 81.34,320.74) --
	( 81.43,320.71) --
	( 81.52,320.67) --
	( 81.60,320.64) --
	( 81.69,320.61) --
	( 81.78,320.57) --
	( 81.86,320.54) --
	( 81.95,320.51) --
	( 82.04,320.48) --
	( 82.12,320.44) --
	( 82.21,320.41) --
	( 82.30,320.38) --
	( 82.38,320.35) --
	( 82.47,320.32) --
	( 82.56,320.29) --
	( 82.65,320.27) --
	( 82.73,320.24) --
	( 82.82,320.21) --
	( 82.91,320.18) --
	( 83.00,320.16) --
	( 83.09,320.13) --
	( 83.17,320.10) --
	( 83.26,320.08) --
	( 83.35,320.05) --
	( 83.44,320.03) --
	( 83.53,320.00) --
	( 83.62,319.98) --
	( 83.70,319.95) --
	( 83.79,319.93) --
	( 83.88,319.90) --
	( 83.96,319.88) --
	( 84.08,319.86) --
	( 84.19,319.83) --
	( 84.28,319.81) --
	( 84.37,319.79) --
	( 84.45,319.77) --
	( 84.54,319.74) --
	( 84.63,319.72) --
	( 84.72,319.70) --
	( 84.81,319.68) --
	( 84.89,319.66) --
	( 84.98,319.64) --
	( 85.07,319.61) --
	( 85.15,319.59) --
	( 85.24,319.57) --
	( 85.33,319.55) --
	( 85.42,319.53) --
	( 85.51,319.51) --
	( 85.60,319.49) --
	( 85.69,319.47) --
	( 85.78,319.45) --
	( 85.87,319.43) --
	( 85.96,319.41) --
	( 86.06,319.39) --
	( 86.15,319.37) --
	( 86.24,319.35) --
	( 86.33,319.33) --
	( 86.42,319.31) --
	( 86.51,319.29) --
	( 86.60,319.28) --
	( 86.69,319.26) --
	( 86.77,319.24) --
	( 86.86,319.22) --
	( 86.95,319.20) --
	( 87.04,319.18) --
	( 87.13,319.16) --
	( 87.22,319.14) --
	( 87.31,319.12) --
	( 87.40,319.10) --
	( 87.49,319.08) --
	( 87.58,319.07) --
	( 87.67,319.05) --
	( 87.76,319.03) --
	( 87.85,319.01) --
	( 87.95,318.99) --
	( 88.04,318.97) --
	( 88.13,318.96) --
	( 88.22,318.94) --
	( 88.31,318.92) --
	( 88.40,318.90) --
	( 88.49,318.88) --
	( 88.57,318.87) --
	( 88.66,318.85) --
	( 88.75,318.83) --
	( 88.84,318.81) --
	( 88.93,318.80) --
	( 89.02,318.78) --
	( 89.11,318.76) --
	( 89.20,318.75) --
	( 89.28,318.73) --
	( 89.37,318.71) --
	( 89.46,318.70) --
	( 89.54,318.68) --
	( 89.63,318.66) --
	( 89.72,318.64) --
	( 89.81,318.63) --
	( 89.89,318.61) --
	( 89.99,318.59) --
	( 90.08,318.58) --
	( 90.17,318.56) --
	( 90.25,318.54) --
	( 90.35,318.53) --
	( 90.44,318.51) --
	( 90.54,318.50) --
	( 90.63,318.48) --
	( 90.72,318.46) --
	( 90.80,318.44) --
	( 90.89,318.43) --
	( 90.98,318.41) --
	( 91.07,318.39) --
	( 91.16,318.37) --
	( 91.24,318.35) --
	( 91.33,318.34) --
	( 91.42,318.32) --
	( 91.51,318.30) --
	( 91.60,318.29) --
	( 91.69,318.27) --
	( 91.77,318.25) --
	( 91.86,318.23) --
	( 91.94,318.22) --
	( 92.03,318.20) --
	( 92.12,318.19) --
	( 92.20,318.17) --
	( 92.29,318.15) --
	( 92.38,318.14) --
	( 92.46,318.12) --
	( 92.55,318.10) --
	( 92.64,318.09) --
	( 92.73,318.07) --
	( 92.82,318.06) --
	( 92.90,318.04) --
	( 92.99,318.02) --
	( 93.08,318.01) --
	( 93.17,317.99) --
	( 93.25,317.97) --
	( 93.34,317.95) --
	( 93.43,317.94) --
	( 93.52,317.92) --
	( 93.60,317.90) --
	( 93.69,317.89) --
	( 93.78,317.87) --
	( 93.87,317.85) --
	( 93.95,317.84) --
	( 94.04,317.82) --
	( 94.13,317.80) --
	( 94.22,317.79) --
	( 94.31,317.77) --
	( 94.40,317.75) --
	( 94.49,317.74) --
	( 94.58,317.72) --
	( 94.67,317.70) --
	( 94.76,317.69) --
	( 94.84,317.67) --
	( 94.93,317.65) --
	( 95.02,317.64) --
	( 95.11,317.62) --
	( 95.20,317.60) --
	( 95.29,317.59) --
	( 95.38,317.57) --
	( 95.46,317.56) --
	( 95.55,317.54) --
	( 95.64,317.53) --
	( 95.73,317.51) --
	( 95.82,317.49) --
	( 95.90,317.48) --
	( 95.99,317.46) --
	( 96.08,317.45) --
	( 96.17,317.43) --
	( 96.25,317.41) --
	( 96.34,317.40) --
	( 96.43,317.38) --
	( 96.52,317.37) --
	( 96.61,317.35) --
	( 96.69,317.33) --
	( 96.78,317.32) --
	( 96.87,317.30) --
	( 96.95,317.29) --
	( 97.05,317.27) --
	( 97.14,317.26) --
	( 97.22,317.24) --
	( 97.31,317.22) --
	( 97.40,317.21) --
	( 97.48,317.19) --
	( 97.57,317.18) --
	( 97.66,317.16) --
	( 97.74,317.14) --
	( 97.83,317.13) --
	( 97.92,317.11) --
	( 98.01,317.10) --
	( 98.09,317.08) --
	( 98.18,317.07) --
	( 98.27,317.05) --
	( 98.35,317.03) --
	( 98.44,317.02) --
	( 98.53,317.00) --
	( 98.61,316.99) --
	( 98.70,316.97) --
	( 98.79,316.95) --
	( 98.87,316.94) --
	( 98.96,316.92) --
	( 99.05,316.91) --
	( 99.13,316.89) --
	( 99.22,316.87) --
	( 99.31,316.86) --
	( 99.40,316.84) --
	( 99.49,316.83) --
	( 99.59,316.81) --
	( 99.68,316.80) --
	( 99.77,316.78) --
	( 99.86,316.77) --
	( 99.95,316.75) --
	(100.04,316.74) --
	(100.13,316.72) --
	(100.22,316.71) --
	(100.31,316.69) --
	(100.40,316.68) --
	(100.49,316.66) --
	(100.58,316.65) --
	(100.67,316.63) --
	(100.76,316.62) --
	(100.85,316.60) --
	(100.94,316.59) --
	(101.03,316.58) --
	(101.12,316.56) --
	(101.21,316.55) --
	(101.30,316.53) --
	(101.39,316.52) --
	(101.48,316.51) --
	(101.57,316.49) --
	(101.66,316.48) --
	(101.75,316.46) --
	(101.84,316.45) --
	(101.93,316.44) --
	(102.02,316.42) --
	(102.11,316.41) --
	(102.19,316.39) --
	(102.28,316.38) --
	(102.37,316.37) --
	(102.46,316.35) --
	(102.55,316.34) --
	(102.64,316.32) --
	(102.73,316.31) --
	(102.81,316.30) --
	(102.90,316.28) --
	(102.99,316.27) --
	(103.07,316.26) --
	(103.16,316.24) --
	(103.25,316.23) --
	(103.34,316.21) --
	(103.42,316.20) --
	(103.51,316.19) --
	(103.60,316.17) --
	(103.69,316.16) --
	(103.77,316.15) --
	(103.86,316.13) --
	(103.95,316.12) --
	(104.04,316.11) --
	(104.12,316.09) --
	(104.21,316.08) --
	(104.30,316.07) --
	(104.38,316.06) --
	(104.47,316.04) --
	(104.56,316.03) --
	(104.65,316.01) --
	(104.73,316.00) --
	(104.82,315.99) --
	(104.91,315.97) --
	(104.99,315.96) --
	(105.08,315.95) --
	(105.17,315.93) --
	(105.26,315.92) --
	(105.35,315.91) --
	(105.43,315.89) --
	(105.52,315.88) --
	(105.61,315.87) --
	(105.69,315.85) --
	(105.78,315.84) --
	(105.87,315.83) --
	(105.96,315.82) --
	(106.05,315.80) --
	(106.13,315.79) --
	(106.22,315.78) --
	(106.31,315.76) --
	(106.40,315.75) --
	(106.48,315.74) --
	(106.57,315.73) --
	(106.66,315.71) --
	(106.75,315.70) --
	(106.85,315.69) --
	(106.94,315.67) --
	(107.03,315.66) --
	(107.12,315.65) --
	(107.21,315.63) --
	(107.30,315.62) --
	(107.39,315.61) --
	(107.48,315.59) --
	(107.58,315.58) --
	(107.66,315.57) --
	(107.75,315.55) --
	(107.84,315.54) --
	(107.93,315.53) --
	(108.02,315.51) --
	(108.11,315.50) --
	(108.20,315.49) --
	(108.29,315.47) --
	(108.38,315.46) --
	(108.47,315.45) --
	(108.55,315.44) --
	(108.64,315.42) --
	(108.73,315.41) --
	(108.81,315.39) --
	(108.90,315.38) --
	(108.99,315.37) --
	(109.08,315.35) --
	(109.16,315.34) --
	(109.25,315.33) --
	(109.34,315.31) --
	(109.43,315.30) --
	(109.56,315.28) --
	(109.65,315.27) --
	(109.74,315.26) --
	(109.83,315.24) --
	(109.91,315.23) --
	(110.00,315.21) --
	(110.09,315.20) --
	(110.18,315.19) --
	(110.26,315.17) --
	(110.35,315.16) --
	(110.44,315.14) --
	(110.52,315.13) --
	(110.61,315.12) --
	(110.70,315.10) --
	(110.79,315.09) --
	(110.88,315.08) --
	(110.97,315.06) --
	(111.05,315.05) --
	(111.14,315.04) --
	(111.23,315.02) --
	(111.31,315.01) --
	(111.40,315.00) --
	(111.49,314.98) --
	(111.58,314.97) --
	(111.66,314.96) --
	(111.75,314.94) --
	(111.84,314.93) --
	(111.93,314.92) --
	(112.01,314.90) --
	(112.10,314.89) --
	(112.19,314.88) --
	(112.28,314.86) --
	(112.36,314.85) --
	(112.45,314.84) --
	(112.54,314.83) --
	(112.62,314.81) --
	(112.71,314.80) --
	(112.80,314.79) --
	(112.89,314.78) --
	(112.98,314.76) --
	(113.06,314.75) --
	(113.15,314.74) --
	(113.24,314.73) --
	(113.32,314.72) --
	(113.41,314.70) --
	(113.50,314.69) --
	(113.59,314.68) --
	(113.68,314.67) --
	(113.76,314.66) --
	(113.85,314.64) --
	(113.94,314.63) --
	(114.02,314.62) --
	(114.11,314.61) --
	(114.20,314.60) --
	(114.29,314.59) --
	(114.37,314.57) --
	(114.46,314.56) --
	(114.55,314.55) --
	(114.63,314.54) --
	(114.72,314.53) --
	(114.81,314.52) --
	(114.90,314.50) --
	(114.99,314.49) --
	(115.08,314.48) --
	(115.17,314.47) --
	(115.26,314.46) --
	(115.35,314.44) --
	(115.43,314.43) --
	(115.52,314.42) --
	(115.61,314.41) --
	(115.70,314.40) --
	(115.78,314.39) --
	(115.87,314.37) --
	(115.96,314.36) --
	(116.04,314.35) --
	(116.13,314.34) --
	(116.22,314.33) --
	(116.31,314.32) --
	(116.40,314.30) --
	(116.49,314.29) --
	(116.57,314.28) --
	(116.66,314.27) --
	(116.75,314.26) --
	(116.83,314.25) --
	(116.92,314.23) --
	(117.01,314.22) --
	(117.10,314.21) --
	(117.19,314.20) --
	(117.28,314.19) --
	(117.36,314.18) --
	(117.45,314.16) --
	(117.54,314.15) --
	(117.63,314.14) --
	(117.72,314.13) --
	(117.80,314.12) --
	(117.89,314.11) --
	(117.98,314.09) --
	(118.07,314.08) --
	(118.15,314.07) --
	(118.24,314.06) --
	(118.33,314.05) --
	(118.42,314.04) --
	(118.51,314.03) --
	(118.59,314.01) --
	(118.68,314.00) --
	(118.77,313.99) --
	(118.86,313.98) --
	(118.95,313.97) --
	(119.03,313.96) --
	(119.12,313.95) --
	(119.21,313.94) --
	(119.29,313.93) --
	(119.38,313.92) --
	(119.47,313.90) --
	(119.55,313.89) --
	(119.64,313.88) --
	(119.73,313.87) --
	(119.81,313.86) --
	(119.90,313.85) --
	(119.99,313.84) --
	(120.07,313.83) --
	(120.16,313.82) --
	(120.25,313.81) --
	(120.34,313.80) --
	(120.43,313.79) --
	(120.52,313.77) --
	(120.60,313.76) --
	(120.69,313.75) --
	(120.78,313.74) --
	(120.87,313.73) --
	(120.96,313.72) --
	(121.05,313.71) --
	(121.14,313.70) --
	(121.23,313.69) --
	(121.32,313.68) --
	(121.41,313.66) --
	(121.50,313.65) --
	(121.59,313.64) --
	(121.68,313.63) --
	(121.78,313.62) --
	(121.88,313.61) --
	(121.97,313.60) --
	(122.06,313.59) --
	(122.14,313.58) --
	(122.23,313.56) --
	(122.32,313.55) --
	(122.41,313.54) --
	(122.50,313.53) --
	(122.58,313.52) --
	(122.67,313.51) --
	(122.76,313.50) --
	(122.84,313.48) --
	(122.93,313.47) --
	(123.02,313.46) --
	(123.10,313.45) --
	(123.19,313.44) --
	(123.28,313.43) --
	(123.37,313.42) --
	(123.46,313.40) --
	(123.54,313.39) --
	(123.63,313.38) --
	(123.72,313.37) --
	(123.81,313.36) --
	(123.89,313.35) --
	(123.98,313.34) --
	(124.07,313.33) --
	(124.15,313.32) --
	(124.24,313.30) --
	(124.33,313.29) --
	(124.42,313.28) --
	(124.51,313.27) --
	(124.60,313.26) --
	(124.69,313.25) --
	(124.77,313.24) --
	(124.86,313.23) --
	(124.95,313.21) --
	(125.04,313.20) --
	(125.12,313.19) --
	(125.21,313.18) --
	(125.30,313.17) --
	(125.39,313.16) --
	(125.47,313.15) --
	(125.56,313.14) --
	(125.65,313.13) --
	(125.73,313.12) --
	(125.82,313.11) --
	(125.91,313.10) --
	(126.00,313.09) --
	(126.08,313.07) --
	(126.17,313.06) --
	(126.26,313.05) --
	(126.35,313.04) --
	(126.43,313.03) --
	(126.52,313.02) --
	(126.61,313.01) --
	(126.70,313.00) --
	(126.78,312.99) --
	(126.88,312.98) --
	(126.97,312.97) --
	(127.06,312.96) --
	(127.14,312.95) --
	(127.23,312.94) --
	(127.32,312.93) --
	(127.40,312.92) --
	(127.49,312.91) --
	(127.58,312.90) --
	(127.66,312.89) --
	(127.75,312.88) --
	(127.84,312.87) --
	(127.93,312.86) --
	(128.01,312.85) --
	(128.10,312.84) --
	(128.19,312.83) --
	(128.28,312.82) --
	(128.37,312.81) --
	(128.45,312.80) --
	(128.54,312.79) --
	(128.63,312.78) --
	(128.71,312.77) --
	(128.80,312.76) --
	(128.89,312.75) --
	(128.98,312.74) --
	(129.07,312.73) --
	(129.15,312.72) --
	(129.24,312.71) --
	(129.33,312.70) --
	(129.43,312.70) --
	(129.52,312.69) --
	(129.61,312.68) --
	(129.70,312.67) --
	(129.78,312.66) --
	(129.87,312.65) --
	(129.96,312.64) --
	(130.05,312.63) --
	(130.14,312.62) --
	(130.22,312.61) --
	(130.31,312.60) --
	(130.40,312.59) --
	(130.49,312.58) --
	(130.57,312.57) --
	(130.66,312.56) --
	(130.75,312.55) --
	(130.84,312.54) --
	(130.92,312.53) --
	(131.01,312.52) --
	(131.10,312.51) --
	(131.19,312.50) --
	(131.27,312.50) --
	(131.36,312.49) --
	(131.45,312.48) --
	(131.53,312.47) --
	(131.62,312.46) --
	(131.71,312.45) --
	(131.80,312.44) --
	(131.89,312.43) --
	(131.97,312.42) --
	(132.07,312.41) --
	(132.16,312.40) --
	(132.25,312.39) --
	(132.34,312.38) --
	(132.43,312.37) --
	(132.52,312.36) --
	(132.61,312.35) --
	(132.69,312.34) --
	(132.78,312.33) --
	(132.87,312.33) --
	(132.96,312.32) --
	(133.05,312.31) --
	(133.13,312.30) --
	(133.22,312.29) --
	(133.31,312.28) --
	(133.40,312.27) --
	(133.48,312.26) --
	(133.57,312.25) --
	(133.66,312.24) --
	(133.75,312.23) --
	(133.83,312.22) --
	(133.92,312.22) --
	(134.01,312.21) --
	(134.10,312.20) --
	(134.19,312.19) --
	(134.28,312.18) --
	(134.37,312.17) --
	(134.46,312.16) --
	(134.55,312.15) --
	(134.64,312.14) --
	(134.73,312.14) --
	(134.82,312.13) --
	(134.91,312.12) --
	(135.00,312.11) --
	(135.09,312.10) --
	(135.19,312.09) --
	(135.28,312.08) --
	(135.37,312.07) --
	(135.46,312.06) --
	(135.55,312.06) --
	(135.64,312.05) --
	(135.73,312.04) --
	(135.81,312.03) --
	(135.90,312.02) --
	(135.99,312.01) --
	(136.08,312.00) --
	(136.17,312.00) --
	(136.25,311.99) --
	(136.34,311.98) --
	(136.43,311.97) --
	(136.51,311.96) --
	(136.60,311.95) --
	(136.69,311.94) --
	(136.78,311.94) --
	(136.87,311.93) --
	(136.96,311.92) --
	(137.06,311.91) --
	(137.15,311.90) --
	(137.23,311.89) --
	(137.32,311.88) --
	(137.41,311.87) --
	(137.50,311.87) --
	(137.62,311.86) --
	(137.72,311.85) --
	(137.81,311.84) --
	(137.90,311.83) --
	(137.99,311.82) --
	(138.08,311.81) --
	(138.16,311.80) --
	(138.25,311.79) --
	(138.34,311.79) --
	(138.43,311.78) --
	(138.52,311.77) --
	(138.61,311.76) --
	(138.70,311.75) --
	(138.78,311.74) --
	(138.87,311.73) --
	(138.96,311.73) --
	(139.04,311.72) --
	(139.13,311.71) --
	(139.22,311.70) --
	(139.30,311.69) --
	(139.39,311.68) --
	(139.48,311.67) --
	(139.57,311.67) --
	(139.65,311.66) --
	(139.74,311.65) --
	(139.83,311.64) --
	(139.92,311.63) --
	(140.00,311.62) --
	(140.09,311.61) --
	(140.18,311.61) --
	(140.27,311.60) --
	(140.35,311.59) --
	(140.44,311.58) --
	(140.53,311.57) --
	(140.62,311.56) --
	(140.72,311.55) --
	(140.81,311.55) --
	(140.89,311.54) --
	(140.99,311.53) --
	(141.08,311.52) --
	(141.17,311.51) --
	(141.26,311.50) --
	(141.35,311.49) --
	(141.44,311.49) --
	(141.53,311.48) --
	(141.62,311.47) --
	(141.71,311.46) --
	(141.79,311.45) --
	(141.88,311.44) --
	(141.97,311.43) --
	(142.06,311.43) --
	(142.15,311.42) --
	(142.24,311.41) --
	(142.33,311.40) --
	(142.43,311.39) --
	(142.52,311.38) --
	(142.61,311.38) --
	(142.70,311.37) --
	(142.79,311.36) --
	(142.88,311.35) --
	(142.97,311.34) --
	(143.06,311.33) --
	(143.15,311.33) --
	(143.24,311.32) --
	(143.33,311.31) --
	(143.42,311.30) --
	(143.50,311.29) --
	(143.59,311.28) --
	(143.68,311.28) --
	(143.76,311.27) --
	(143.85,311.26) --
	(143.94,311.25) --
	(144.03,311.24) --
	(144.11,311.24) --
	(144.20,311.23) --
	(144.29,311.22) --
	(144.38,311.21) --
	(144.47,311.20) --
	(144.56,311.19) --
	(144.64,311.19) --
	(144.73,311.18) --
	(144.82,311.17) --
	(144.90,311.16) --
	(144.99,311.15) --
	(145.08,311.15) --
	(145.16,311.14) --
	(145.25,311.13) --
	(145.34,311.12) --
	(145.43,311.11) --
	(145.51,311.11) --
	(145.60,311.10) --
	(145.69,311.09) --
	(145.77,311.08) --
	(145.86,311.07) --
	(145.95,311.07) --
	(146.04,311.06) --
	(146.13,311.05) --
	(146.22,311.04) --
	(146.31,311.04) --
	(146.40,311.03) --
	(146.49,311.02) --
	(146.57,311.01) --
	(146.66,311.00) --
	(146.75,311.00) --
	(146.84,310.99) --
	(146.93,310.98) --
	(147.01,310.97) --
	(147.10,310.96) --
	(147.19,310.96) --
	(147.28,310.95) --
	(147.37,310.94) --
	(147.47,310.93) --
	(147.56,310.92) --
	(147.65,310.92) --
	(147.74,310.91) --
	(147.83,310.90) --
	(147.92,310.89) --
	(148.01,310.89) --
	(148.10,310.88) --
	(148.19,310.87) --
	(148.28,310.86) --
	(148.37,310.86) --
	(148.46,310.85) --
	(148.54,310.84) --
	(148.63,310.83) --
	(148.72,310.82) --
	(148.81,310.82) --
	(148.90,310.81) --
	(148.99,310.80) --
	(149.08,310.79) --
	(149.17,310.79) --
	(149.26,310.78) --
	(149.35,310.77) --
	(149.44,310.76) --
	(149.53,310.76) --
	(149.62,310.75) --
	(149.70,310.74) --
	(149.79,310.73) --
	(149.88,310.73) --
	(149.96,310.72) --
	(150.05,310.71) --
	(150.14,310.70) --
	(150.22,310.70) --
	(150.31,310.69) --
	(150.40,310.68) --
	(150.49,310.67) --
	(150.58,310.67) --
	(150.66,310.66) --
	(150.75,310.65) --
	(150.84,310.65) --
	(150.92,310.64) --
	(151.01,310.63) --
	(151.10,310.62) --
	(151.18,310.62) --
	(151.27,310.61) --
	(151.36,310.60) --
	(151.45,310.59) --
	(151.53,310.59) --
	(151.62,310.58) --
	(151.71,310.57) --
	(151.80,310.56) --
	(151.88,310.56) --
	(151.97,310.55) --
	(152.06,310.54) --
	(152.15,310.54) --
	(152.24,310.53) --
	(152.33,310.52) --
	(152.41,310.51) --
	(152.50,310.51) --
	(152.59,310.50) --
	(152.67,310.49) --
	(152.76,310.49) --
	(152.85,310.48) --
	(152.93,310.47) --
	(153.02,310.46) --
	(153.11,310.46) --
	(153.20,310.45) --
	(153.28,310.44) --
	(153.37,310.44) --
	(153.46,310.43) --
	(153.55,310.42) --
	(153.63,310.41) --
	(153.72,310.41) --
	(153.81,310.40) --
	(153.89,310.39) --
	(153.98,310.39) --
	(154.07,310.38) --
	(154.16,310.37) --
	(154.25,310.36) --
	(154.34,310.36) --
	(154.43,310.35) --
	(154.52,310.34) --
	(154.61,310.34) --
	(154.70,310.33) --
	(154.79,310.32) --
	(154.88,310.32) --
	(154.98,310.31) --
	(155.07,310.30) --
	(155.16,310.30) --
	(155.25,310.29) --
	(155.34,310.28) --
	(155.44,310.27) --
	(155.53,310.27) --
	(155.63,310.26) --
	(155.72,310.25) --
	(155.81,310.25) --
	(155.90,310.24) --
	(155.99,310.23) --
	(156.08,310.23) --
	(156.17,310.22) --
	(156.26,310.21) --
	(156.35,310.21) --
	(156.44,310.20) --
	(156.53,310.19) --
	(156.63,310.19) --
	(156.72,310.18) --
	(156.81,310.17) --
	(156.90,310.16) --
	(156.99,310.16) --
	(157.08,310.15) --
	(157.17,310.14) --
	(157.25,310.14) --
	(157.34,310.13) --
	(157.43,310.12) --
	(157.52,310.12) --
	(157.61,310.11) --
	(157.69,310.10) --
	(157.78,310.10) --
	(157.87,310.09) --
	(157.96,310.08) --
	(158.05,310.08) --
	(158.14,310.07) --
	(158.24,310.06) --
	(158.33,310.06) --
	(158.41,310.05) --
	(158.50,310.04) --
	(158.59,310.04) --
	(158.67,310.03) --
	(158.76,310.02) --
	(158.85,310.02) --
	(158.94,310.01) --
	(159.02,310.00) --
	(159.11,310.00) --
	(159.20,309.99) --
	(159.29,309.98) --
	(159.38,309.98) --
	(159.46,309.97) --
	(159.55,309.96) --
	(159.64,309.96) --
	(159.73,309.95) --
	(159.81,309.94) --
	(159.90,309.94) --
	(159.99,309.93) --
	(160.07,309.92) --
	(160.16,309.92) --
	(160.25,309.91) --
	(160.33,309.90) --
	(160.42,309.90) --
	(160.51,309.89) --
	(160.60,309.88) --
	(160.69,309.88) --
	(160.77,309.87) --
	(160.86,309.86) --
	(160.95,309.86) --
	(161.03,309.85) --
	(161.12,309.84) --
	(161.21,309.84) --
	(161.30,309.83) --
	(161.39,309.82) --
	(161.48,309.82) --
	(161.57,309.81) --
	(161.66,309.80) --
	(161.75,309.80) --
	(161.84,309.79) --
	(161.93,309.78) --
	(162.02,309.78) --
	(162.10,309.77) --
	(162.19,309.77) --
	(162.28,309.76) --
	(162.37,309.75) --
	(162.46,309.75) --
	(162.55,309.74) --
	(162.64,309.73) --
	(162.74,309.73) --
	(162.82,309.72) --
	(162.91,309.71) --
	(163.00,309.71) --
	(163.09,309.70) --
	(163.18,309.69) --
	(163.30,309.69) --
	(163.41,309.68) --
	(163.50,309.68) --
	(163.58,309.67) --
	(163.67,309.66) --
	(163.77,309.66) --
	(163.85,309.65) --
	(163.94,309.64) --
	(164.03,309.64) --
	(164.12,309.63) --
	(164.20,309.62) --
	(164.29,309.62) --
	(164.38,309.61) --
	(164.47,309.61) --
	(164.55,309.60) --
	(164.64,309.59) --
	(164.73,309.59) --
	(164.82,309.58) --
	(164.90,309.57) --
	(164.99,309.57) --
	(165.08,309.56) --
	(165.17,309.55) --
	(165.26,309.55) --
	(165.34,309.54) --
	(165.43,309.54) --
	(165.52,309.53) --
	(165.61,309.52) --
	(165.69,309.52) --
	(165.78,309.51) --
	(165.87,309.50) --
	(165.95,309.50) --
	(166.04,309.49) --
	(166.13,309.49) --
	(166.22,309.48) --
	(166.30,309.47) --
	(166.39,309.47) --
	(166.48,309.46) --
	(166.56,309.46) --
	(166.65,309.45) --
	(166.74,309.44) --
	(166.82,309.44) --
	(166.91,309.43) --
	(167.00,309.42) --
	(167.08,309.42) --
	(167.17,309.41) --
	(167.26,309.41) --
	(167.35,309.40) --
	(167.43,309.39) --
	(167.52,309.39) --
	(167.61,309.38) --
	(167.69,309.38) --
	(167.78,309.37) --
	(167.87,309.36) --
	(167.96,309.36) --
	(168.05,309.35) --
	(168.14,309.35) --
	(168.23,309.34) --
	(168.32,309.33) --
	(168.41,309.33) --
	(168.50,309.32) --
	(168.59,309.32) --
	(168.68,309.31) --
	(168.77,309.30) --
	(168.86,309.30) --
	(168.95,309.29) --
	(169.04,309.29) --
	(169.13,309.28) --
	(169.22,309.27) --
	(169.31,309.27) --
	(169.40,309.26) --
	(169.49,309.26) --
	(169.58,309.25) --
	(169.68,309.24) --
	(169.77,309.24) --
	(169.85,309.23) --
	(169.94,309.23) --
	(170.03,309.22) --
	(170.13,309.21) --
	(170.22,309.21) --
	(170.31,309.20) --
	(170.40,309.20) --
	(170.49,309.19) --
	(170.58,309.18) --
	(170.68,309.18) --
	(170.77,309.17) --
	(170.86,309.17) --
	(170.95,309.16) --
	(171.04,309.16) --
	(171.13,309.15) --
	(171.22,309.14) --
	(171.31,309.14) --
	(171.39,309.13) --
	(171.48,309.13) --
	(171.57,309.12) --
	(171.66,309.11) --
	(171.75,309.11) --
	(171.84,309.10) --
	(171.93,309.10) --
	(172.01,309.09) --
	(172.10,309.09) --
	(172.19,309.08) --
	(172.28,309.07) --
	(172.37,309.07) --
	(172.46,309.06) --
	(172.54,309.06) --
	(172.63,309.05) --
	(172.72,309.05) --
	(172.80,309.04) --
	(172.89,309.04) --
	(172.98,309.03) --
	(173.07,309.02) --
	(173.15,309.02) --
	(173.24,309.01) --
	(173.33,309.01) --
	(173.42,309.00) --
	(173.52,309.00) --
	(173.61,308.99) --
	(173.70,308.98) --
	(173.79,308.98) --
	(173.88,308.97) --
	(173.97,308.97) --
	(174.05,308.96) --
	(174.14,308.96) --
	(174.23,308.95) --
	(174.31,308.95) --
	(174.40,308.94) --
	(174.49,308.93) --
	(174.58,308.93) --
	(174.67,308.92) --
	(174.76,308.92) --
	(174.85,308.91) --
	(174.94,308.91) --
	(175.03,308.90) --
	(175.12,308.90) --
	(175.21,308.89) --
	(175.29,308.89) --
	(175.38,308.88) --
	(175.47,308.87) --
	(175.56,308.87) --
	(175.65,308.86) --
	(175.74,308.86) --
	(175.83,308.85) --
	(175.91,308.85) --
	(176.00,308.84) --
	(176.10,308.84) --
	(176.20,308.83) --
	(176.29,308.83) --
	(176.38,308.82) --
	(176.47,308.81) --
	(176.55,308.81) --
	(176.64,308.80) --
	(176.73,308.80) --
	(176.82,308.79) --
	(176.90,308.79) --
	(176.99,308.78) --
	(177.08,308.78) --
	(177.17,308.77) --
	(177.25,308.77) --
	(177.34,308.76) --
	(177.42,308.76) --
	(177.51,308.75) --
	(177.60,308.75) --
	(177.68,308.74) --
	(177.77,308.73) --
	(177.86,308.73) --
	(177.95,308.72) --
	(178.04,308.72) --
	(178.13,308.71) --
	(178.21,308.71) --
	(178.30,308.70) --
	(178.39,308.70) --
	(178.47,308.69) --
	(178.56,308.69) --
	(178.65,308.68) --
	(178.74,308.68) --
	(178.82,308.67) --
	(178.91,308.67) --
	(179.00,308.66) --
	(179.09,308.66) --
	(179.17,308.65) --
	(179.26,308.65) --
	(179.35,308.64) --
	(179.44,308.64) --
	(179.52,308.63) --
	(179.61,308.63) --
	(179.70,308.62) --
	(179.78,308.62) --
	(179.87,308.61) --
	(179.96,308.61) --
	(180.05,308.60) --
	(180.13,308.59) --
	(180.22,308.59) --
	(180.31,308.58) --
	(180.39,308.58) --
	(180.48,308.57) --
	(180.57,308.57) --
	(180.65,308.56) --
	(180.74,308.56) --
	(180.83,308.55) --
	(180.91,308.55) --
	(181.00,308.54) --
	(181.09,308.54) --
	(181.18,308.53) --
	(181.27,308.53) --
	(181.35,308.52) --
	(181.44,308.52) --
	(181.53,308.51) --
	(181.62,308.51) --
	(181.70,308.50) --
	(181.79,308.50) --
	(181.88,308.49) --
	(181.97,308.49) --
	(182.06,308.48) --
	(182.15,308.48) --
	(182.23,308.47) --
	(182.32,308.47) --
	(182.40,308.46) --
	(182.49,308.46) --
	(182.58,308.45) --
	(182.68,308.45) --
	(182.77,308.44) --
	(182.85,308.44) --
	(182.94,308.43) --
	(183.03,308.43) --
	(183.12,308.42) --
	(183.21,308.42) --
	(183.29,308.41) --
	(183.38,308.41) --
	(183.47,308.40) --
	(183.56,308.40) --
	(183.65,308.39) --
	(183.74,308.39) --
	(183.83,308.38) --
	(183.91,308.38) --
	(184.00,308.37) --
	(184.09,308.37) --
	(184.18,308.36) --
	(184.27,308.36) --
	(184.35,308.35) --
	(184.44,308.35) --
	(184.53,308.34) --
	(184.61,308.34) --
	(184.70,308.33) --
	(184.79,308.33) --
	(184.88,308.32) --
	(184.96,308.32) --
	(185.05,308.31) --
	(185.14,308.31) --
	(185.23,308.30) --
	(185.31,308.30) --
	(185.40,308.29) --
	(185.49,308.29) --
	(185.58,308.28) --
	(185.66,308.28) --
	(185.75,308.27) --
	(185.84,308.27) --
	(185.92,308.27) --
	(186.01,308.26) --
	(186.10,308.26) --
	(186.19,308.25) --
	(186.27,308.25) --
	(186.36,308.24) --
	(186.45,308.24) --
	(186.53,308.23) --
	(186.62,308.23) --
	(186.71,308.22) --
	(186.80,308.22) --
	(186.89,308.21) --
	(186.97,308.21) --
	(187.06,308.20) --
	(187.15,308.20) --
	(187.24,308.19) --
	(187.32,308.19) --
	(187.41,308.18) --
	(187.50,308.18) --
	(187.59,308.17) --
	(187.68,308.17) --
	(187.77,308.16) --
	(187.85,308.16) --
	(187.94,308.16) --
	(188.03,308.15) --
	(188.12,308.15) --
	(188.21,308.14) --
	(188.30,308.14) --
	(188.39,308.13) --
	(188.48,308.13) --
	(188.57,308.12) --
	(188.66,308.12) --
	(188.74,308.11) --
	(188.83,308.11) --
	(188.92,308.10) --
	(189.01,308.10) --
	(189.10,308.09) --
	(189.19,308.09) --
	(189.28,308.08) --
	(189.37,308.08) --
	(189.46,308.08) --
	(189.55,308.07) --
	(189.64,308.07) --
	(189.73,308.06) --
	(189.81,308.06) --
	(189.90,308.05) --
	(189.99,308.05) --
	(190.07,308.04) --
	(190.16,308.04) --
	(190.25,308.03) --
	(190.34,308.03) --
	(190.42,308.03) --
	(190.51,308.02) --
	(190.60,308.02) --
	(190.68,308.01) --
	(190.80,308.01) --
	(190.91,308.00) --
	(191.00,308.00) --
	(191.08,307.99) --
	(191.17,307.99) --
	(191.26,307.98) --
	(191.35,307.98) --
	(191.43,307.98) --
	(191.52,307.97) --
	(191.61,307.97) --
	(191.69,307.96) --
	(191.78,307.96) --
	(191.87,307.95) --
	(191.95,307.95) --
	(192.04,307.94) --
	(192.13,307.94) --
	(192.22,307.94) --
	(192.31,307.93) --
	(192.40,307.93) --
	(192.48,307.92) --
	(192.57,307.92) --
	(192.66,307.91) --
	(192.75,307.91) --
	(192.83,307.90) --
	(192.92,307.90) --
	(193.01,307.90) --
	(193.09,307.89) --
	(193.18,307.89) --
	(193.27,307.88) --
	(193.36,307.88) --
	(193.44,307.87) --
	(193.53,307.87) --
	(193.62,307.86) --
	(193.70,307.86) --
	(193.79,307.86) --
	(193.88,307.85) --
	(193.97,307.85) --
	(194.05,307.84) --
	(194.14,307.84) --
	(194.23,307.83) --
	(194.31,307.83) --
	(194.40,307.83) --
	(194.49,307.82) --
	(194.57,307.82) --
	(194.66,307.81) --
	(194.75,307.81) --
	(194.83,307.80) --
	(194.92,307.80) --
	(195.01,307.80) --
	(195.10,307.79) --
	(195.18,307.79) --
	(195.27,307.78) --
	(195.36,307.78) --
	(195.45,307.77) --
	(195.53,307.77) --
	(195.62,307.77) --
	(195.71,307.76) --
	(195.80,307.76) --
	(195.89,307.75) --
	(195.98,307.75) --
	(196.07,307.74) --
	(196.17,307.74) --
	(196.26,307.74) --
	(196.36,307.73) --
	(196.45,307.73) --
	(196.54,307.72) --
	(196.63,307.72) --
	(196.72,307.72) --
	(196.81,307.71) --
	(196.90,307.71) --
	(196.99,307.70) --
	(197.07,307.70) --
	(197.16,307.69) --
	(197.25,307.69) --
	(197.33,307.69) --
	(197.42,307.68) --
	(197.51,307.68) --
	(197.59,307.67) --
	(197.68,307.67) --
	(197.77,307.67) --
	(197.85,307.66) --
	(197.94,307.66) --
	(198.03,307.65) --
	(198.11,307.65) --
	(198.20,307.65) --
	(198.29,307.64) --
	(198.38,307.64) --
	(198.46,307.63) --
	(198.55,307.63) --
	(198.64,307.62) --
	(198.72,307.62) --
	(198.81,307.62) --
	(198.90,307.61) --
	(198.99,307.61) --
	(199.08,307.60) --
	(199.16,307.60) --
	(199.25,307.60) --
	(199.34,307.59) --
	(199.43,307.59) --
	(199.52,307.58) --
	(199.60,307.58) --
	(199.69,307.58) --
	(199.78,307.57) --
	(199.86,307.57) --
	(199.95,307.56) --
	(200.04,307.56) --
	(200.12,307.56) --
	(200.21,307.55) --
	(200.30,307.55) --
	(200.39,307.54) --
	(200.47,307.54) --
	(200.56,307.54) --
	(200.65,307.53) --
	(200.74,307.53) --
	(200.82,307.52) --
	(200.91,307.52) --
	(201.00,307.52) --
	(201.08,307.51) --
	(201.17,307.51) --
	(201.26,307.50) --
	(201.35,307.50) --
	(201.44,307.50) --
	(201.53,307.49) --
	(201.62,307.49) --
	(201.71,307.48) --
	(201.79,307.48) --
	(201.88,307.48) --
	(201.98,307.47) --
	(202.07,307.47) --
	(202.15,307.46) --
	(202.24,307.46) --
	(202.33,307.46) --
	(202.42,307.45) --
	(202.51,307.45) --
	(202.59,307.44) --
	(202.68,307.44) --
	(202.77,307.44) --
	(202.86,307.43) --
	(202.95,307.43) --
	(203.03,307.43) --
	(203.12,307.42) --
	(203.21,307.42) --
	(203.30,307.41) --
	(203.39,307.41) --
	(203.48,307.41) --
	(203.57,307.40) --
	(203.66,307.40) --
	(203.75,307.39) --
	(203.84,307.39) --
	(203.93,307.39) --
	(204.01,307.38) --
	(204.10,307.38) --
	(204.19,307.38) --
	(204.28,307.37) --
	(204.36,307.37) --
	(204.45,307.36) --
	(204.54,307.36) --
	(204.62,307.36) --
	(204.72,307.35) --
	(204.80,307.35) --
	(204.89,307.35) --
	(204.98,307.34) --
	(205.07,307.34) --
	(205.15,307.33) --
	(205.24,307.33) --
	(205.32,307.33) --
	(205.41,307.32) --
	(205.50,307.32) --
	(205.59,307.32) --
	(205.67,307.31) --
	(205.76,307.31) --
	(205.85,307.30) --
	(205.94,307.30) --
	(206.02,307.30) --
	(206.11,307.29) --
	(206.20,307.29) --
	(206.29,307.29) --
	(206.37,307.28) --
	(206.46,307.28) --
	(206.54,307.28) --
	(206.63,307.27) --
	(206.72,307.27) --
	(206.80,307.26) --
	(206.89,307.26) --
	(206.98,307.26) --
	(207.06,307.25) --
	(207.15,307.25) --
	(207.24,307.25) --
	(207.32,307.24) --
	(207.41,307.24) --
	(207.50,307.24) --
	(207.59,307.23) --
	(207.67,307.23) --
	(207.76,307.22) --
	(207.85,307.22) --
	(207.94,307.22) --
	(208.02,307.21) --
	(208.11,307.21) --
	(208.20,307.21) --
	(208.29,307.20) --
	(208.37,307.20) --
	(208.46,307.20) --
	(208.55,307.19) --
	(208.63,307.19) --
	(208.72,307.19) --
	(208.81,307.18) --
	(208.90,307.18) --
	(208.99,307.17) --
	(209.07,307.17) --
	(209.16,307.17) --
	(209.25,307.16) --
	(209.34,307.16) --
	(209.43,307.16) --
	(209.51,307.15) --
	(209.60,307.15) --
	(209.69,307.15) --
	(209.77,307.14) --
	(209.86,307.14) --
	(209.95,307.14) --
	(210.03,307.13) --
	(210.12,307.13) --
	(210.21,307.12) --
	(210.30,307.12) --
	(210.38,307.12) --
	(210.47,307.11) --
	(210.56,307.11) --
	(210.65,307.11) --
	(210.73,307.10) --
	(210.82,307.10) --
	(210.91,307.10) --
	(211.00,307.09) --
	(211.08,307.09) --
	(211.17,307.09) --
	(211.26,307.08) --
	(211.35,307.08) --
	(211.44,307.08) --
	(211.52,307.07) --
	(211.61,307.07) --
	(211.70,307.07) --
	(211.79,307.06) --
	(211.88,307.06) --
	(211.96,307.06) --
	(212.05,307.05) --
	(212.15,307.05) --
	(212.24,307.04) --
	(212.34,307.04) --
	(212.44,307.04) --
	(212.53,307.03) --
	(212.62,307.03) --
	(212.71,307.03) --
	(212.80,307.02) --
	(212.88,307.02) --
	(212.97,307.02) --
	(213.06,307.01) --
	(213.14,307.01) --
	(213.23,307.01) --
	(213.32,307.00) --
	(213.41,307.00) --
	(213.50,307.00) --
	(213.58,306.99) --
	(213.67,306.99) --
	(213.76,306.99) --
	(213.84,306.98) --
	(213.93,306.98) --
	(214.02,306.98) --
	(214.11,306.97) --
	(214.19,306.97) --
	(214.28,306.97) --
	(214.37,306.96) --
	(214.46,306.96) --
	(214.55,306.96) --
	(214.64,306.95) --
	(214.72,306.95) --
	(214.81,306.95) --
	(214.90,306.94) --
	(214.99,306.94) --
	(215.08,306.94) --
	(215.16,306.93) --
	(215.25,306.93) --
	(215.34,306.93) --
	(215.43,306.92) --
	(215.52,306.92) --
	(215.61,306.92) --
	(215.71,306.91) --
	(215.81,306.91) --
	(215.90,306.91) --
	(215.99,306.90) --
	(216.08,306.90) --
	(216.17,306.90) --
	(216.26,306.89) --
	(216.35,306.89) --
	(216.44,306.89) --
	(216.53,306.88) --
	(216.63,306.88) --
	(216.72,306.88) --
	(216.81,306.87) --
	(216.90,306.87) --
	(216.99,306.87) --
	(217.08,306.86) --
	(217.17,306.86) --
	(217.25,306.86) --
	(217.34,306.85) --
	(217.43,306.85) --
	(217.51,306.85) --
	(217.60,306.84) --
	(217.69,306.84) --
	(217.78,306.84) --
	(217.86,306.84) --
	(217.95,306.83) --
	(218.04,306.83) --
	(218.13,306.83) --
	(218.22,306.82) --
	(218.31,306.82) --
	(218.39,306.82) --
	(218.48,306.81) --
	(218.57,306.81) --
	(218.65,306.81) --
	(218.76,306.80) --
	(218.87,306.80) --
	(218.97,306.80) --
	(219.06,306.79) --
	(219.15,306.79) --
	(219.24,306.79) --
	(219.33,306.78) --
	(219.41,306.78) --
	(219.50,306.78) --
	(219.59,306.77) --
	(219.68,306.77) --
	(219.76,306.77) --
	(219.85,306.76) --
	(219.94,306.76) --
	(220.03,306.76) --
	(220.11,306.75) --
	(220.20,306.75) --
	(220.29,306.75) --
	(220.38,306.74) --
	(220.47,306.74) --
	(220.56,306.74) --
	(220.65,306.73) --
	(220.74,306.73) --
	(220.82,306.73) --
	(220.91,306.72) --
	(221.00,306.72) --
	(221.09,306.72) --
	(221.17,306.71) --
	(221.26,306.71) --
	(221.35,306.71) --
	(221.43,306.70) --
	(221.52,306.70) --
	(221.61,306.70) --
	(221.70,306.69) --
	(221.79,306.69) --
	(221.87,306.69) --
	(221.96,306.69) --
	(222.05,306.68) --
	(222.13,306.68) --
	(222.22,306.68) --
	(222.31,306.67) --
	(222.40,306.67) --
	(222.49,306.67) --
	(222.58,306.66) --
	(222.66,306.66) --
	(222.75,306.66) --
	(222.84,306.65) --
	(222.93,306.65) --
	(223.01,306.65) --
	(223.10,306.64) --
	(223.20,306.64) --
	(223.29,306.64) --
	(223.38,306.63) --
	(223.47,306.63) --
	(223.56,306.63) --
	(223.65,306.62) --
	(223.74,306.62) --
	(223.83,306.62) --
	(223.92,306.61) --
	(224.01,306.61) --
	(224.11,306.61) --
	(224.20,306.60) --
	(224.29,306.60) --
	(224.38,306.60) --
	(224.47,306.60) --
	(224.56,306.59) --
	(224.65,306.59) --
	(224.74,306.59) --
	(224.83,306.58) --
	(224.92,306.58) --
	(225.01,306.58) --
	(225.11,306.57) --
	(225.20,306.57) --
	(225.29,306.57) --
	(225.38,306.56) --
	(225.47,306.56) --
	(225.56,306.56) --
	(225.65,306.55) --
	(225.74,306.55) --
	(225.83,306.55) --
	(225.92,306.55) --
	(226.00,306.54) --
	(226.09,306.54) --
	(226.19,306.54) --
	(226.27,306.53) --
	(226.36,306.53) --
	(226.45,306.53) --
	(226.54,306.52) --
	(226.62,306.52) --
	(226.71,306.52) --
	(226.80,306.51) --
	(226.88,306.51) --
	(226.97,306.51) --
	(227.06,306.51) --
	(227.14,306.50) --
	(227.23,306.50) --
	(227.31,306.50) --
	(227.40,306.49) --
	(227.49,306.49) --
	(227.58,306.49) --
	(227.66,306.48) --
	(227.75,306.48) --
	(227.84,306.48) --
	(227.93,306.48) --
	(228.02,306.47) --
	(228.10,306.47) --
	(228.19,306.47) --
	(228.28,306.46) --
	(228.36,306.46) --
	(228.45,306.46) --
	(228.55,306.45) --
	(228.64,306.45) --
	(228.73,306.45) --
	(228.82,306.45) --
	(228.91,306.44) --
	(229.00,306.44) --
	(229.10,306.44) --
	(229.18,306.43) --
	(229.27,306.43) --
	(229.36,306.43) --
	(229.45,306.42) --
	(229.55,306.42) --
	(229.64,306.42) --
	(229.74,306.42) --
	(229.83,306.41) --
	(229.92,306.41) --
	(230.01,306.41) --
	(230.10,306.40) --
	(230.19,306.40) --
	(230.28,306.40) --
	(230.37,306.39) --
	(230.45,306.39) --
	(230.54,306.39) --
	(230.64,306.39) --
	(230.73,306.38) --
	(230.81,306.38) --
	(230.90,306.38) --
	(230.99,306.37) --
	(231.07,306.37) --
	(231.16,306.37) --
	(231.25,306.37) --
	(231.34,306.36) --
	(231.42,306.36) --
	(231.51,306.36) --
	(231.60,306.35) --
	(231.69,306.35) --
	(231.77,306.35) --
	(231.86,306.34) --
	(231.95,306.34) --
	(232.03,306.34) --
	(232.12,306.34) --
	(232.21,306.33) --
	(232.30,306.33) --
	(232.38,306.33) --
	(232.47,306.32) --
	(232.55,306.32) --
	(232.64,306.32) --
	(232.73,306.32) --
	(232.82,306.31) --
	(232.90,306.31) --
	(232.99,306.31) --
	(233.08,306.30) --
	(233.16,306.30) --
	(233.25,306.30) --
	(233.34,306.30) --
	(233.43,306.29) --
	(233.51,306.29) --
	(233.60,306.29) --
	(233.69,306.28) --
	(233.77,306.28) --
	(233.86,306.28) --
	(233.95,306.28) --
	(234.03,306.27) --
	(234.12,306.27) --
	(234.21,306.27) --
	(234.29,306.26) --
	(234.38,306.26) --
	(234.47,306.26) --
	(234.55,306.26) --
	(234.64,306.25) --
	(234.73,306.25) --
	(234.81,306.25) --
	(234.90,306.24) --
	(234.99,306.24) --
	(235.08,306.24) --
	(235.17,306.24) --
	(235.25,306.23) --
	(235.34,306.23) --
	(235.43,306.23) --
	(235.52,306.22) --
	(235.61,306.22) --
	(235.69,306.22) --
	(235.78,306.22) --
	(235.87,306.21) --
	(235.95,306.21) --
	(236.04,306.21) --
	(236.13,306.21) --
	(236.22,306.20) --
	(236.30,306.20) --
	(236.39,306.20) --
	(236.48,306.19) --
	(236.56,306.19) --
	(236.65,306.19) --
	(236.74,306.19) --
	(236.83,306.18) --
	(236.92,306.18) --
	(237.01,306.18) --
	(237.10,306.18) --
	(237.20,306.17) --
	(237.29,306.17) --
	(237.37,306.17) --
	(237.46,306.16) --
	(237.55,306.16) --
	(237.64,306.16) --
	(237.73,306.16) --
	(237.83,306.15) --
	(237.92,306.15) --
	(238.01,306.15) --
	(238.10,306.15) --
	(238.20,306.14) --
	(238.29,306.14) --
	(238.38,306.14) --
	(238.47,306.13) --
	(238.56,306.13) --
	(238.66,306.13) --
	(238.75,306.13) --
	(238.84,306.12) --
	(238.93,306.12) --
	(239.02,306.12) --
	(239.11,306.12) --
	(239.19,306.11) --
	(239.29,306.11) --
	(239.38,306.11) --
	(239.47,306.10) --
	(239.56,306.10) --
	(239.65,306.10) --
	(239.74,306.10) --
	(239.82,306.09) --
	(239.91,306.09) --
	(240.00,306.09) --
	(240.09,306.09) --
	(240.17,306.08) --
	(240.26,306.08) --
	(240.35,306.08) --
	(240.43,306.07) --
	(240.52,306.07) --
	(240.61,306.07) --
	(240.70,306.07) --
	(240.78,306.06) --
	(240.87,306.06) --
	(240.96,306.06) --
	(241.05,306.06) --
	(241.13,306.05) --
	(241.22,306.05) --
	(241.31,306.05) --
	(241.40,306.04) --
	(241.49,306.04) --
	(241.57,306.04) --
	(241.66,306.04) --
	(241.75,306.03) --
	(241.84,306.03) --
	(241.94,306.03) --
	(242.03,306.03) --
	(242.13,306.02) --
	(242.22,306.02) --
	(242.31,306.02) --
	(242.40,306.02) --
	(242.49,306.01) --
	(242.58,306.01) --
	(242.67,306.01) --
	(242.76,306.00) --
	(242.84,306.00) --
	(242.93,306.00) --
	(243.02,306.00) --
	(243.11,305.99) --
	(243.20,305.99) --
	(243.29,305.99) --
	(243.38,305.99) --
	(243.47,305.98) --
	(243.56,305.98) --
	(243.65,305.98) --
	(243.73,305.98) --
	(243.82,305.97) --
	(243.91,305.97) --
	(244.00,305.97) --
	(244.09,305.97) --
	(244.18,305.96) --
	(244.27,305.96) --
	(244.36,305.96) --
	(244.45,305.95) --
	(244.53,305.95) --
	(244.62,305.95) --
	(244.72,305.95) --
	(244.81,305.94) --
	(244.91,305.94) --
	(244.99,305.94) --
	(245.08,305.94) --
	(245.17,305.93) --
	(245.26,305.93) --
	(245.34,305.93) --
	(245.43,305.93) --
	(245.52,305.92) --
	(245.60,305.92) --
	(245.69,305.92) --
	(245.78,305.92) --
	(245.88,305.91) --
	(245.97,305.91) --
	(246.06,305.91) --
	(246.15,305.91) --
	(246.24,305.90) --
	(246.32,305.90) --
	(246.41,305.90) --
	(246.50,305.90) --
	(246.58,305.89) --
	(246.67,305.89) --
	(246.76,305.89) --
	(246.89,305.89) --
	(246.99,305.88) --
	(247.08,305.88) --
	(247.17,305.88) --
	(247.25,305.88) --
	(247.34,305.87) --
	(247.43,305.87) --
	(247.52,305.87) --
	(247.60,305.87) --
	(247.69,305.86) --
	(247.77,305.86) --
	(247.86,305.86) --
	(247.95,305.85) --
	(248.04,305.85) --
	(248.12,305.85) --
	(248.21,305.85) --
	(248.30,305.84) --
	(248.38,305.84) --
	(248.47,305.84) --
	(248.55,305.84) --
	(248.64,305.83) --
	(248.73,305.83) --
	(248.81,305.83) --
	(248.91,305.83) --
	(248.99,305.82) --
	(249.08,305.82) --
	(249.17,305.82) --
	(249.25,305.82) --
	(249.34,305.81) --
	(249.43,305.81) --
	(249.52,305.81) --
	(249.62,305.81) --
	(249.71,305.80) --
	(249.80,305.80) --
	(249.89,305.80) --
	(249.98,305.80) --
	(250.07,305.80) --
	(250.15,305.79) --
	(250.24,305.79) --
	(250.33,305.79) --
	(250.42,305.79) --
	(250.51,305.78) --
	(250.60,305.78) --
	(250.69,305.78) --
	(250.78,305.78) --
	(250.87,305.77) --
	(250.96,305.77) --
	(251.05,305.77) --
	(251.14,305.77) --
	(251.23,305.76) --
	(251.32,305.76) --
	(251.42,305.76) --
	(251.51,305.76) --
	(251.60,305.75) --
	(251.69,305.75) --
	(251.78,305.75) --
	(251.87,305.75) --
	(251.96,305.74) --
	(252.05,305.74) --
	(252.13,305.74) --
	(252.23,305.74) --
	(252.32,305.73) --
	(252.41,305.73) --
	(252.50,305.73) --
	(252.59,305.73) --
	(252.67,305.72) --
	(252.76,305.72) --
	(252.85,305.72) --
	(252.94,305.72) --
	(253.03,305.71) --
	(253.12,305.71) --
	(253.21,305.71) --
	(253.30,305.71) --
	(253.40,305.71) --
	(253.49,305.70) --
	(253.58,305.70) --
	(253.67,305.70) --
	(253.75,305.70) --
	(253.84,305.69) --
	(253.93,305.69) --
	(254.01,305.69) --
	(254.10,305.69) --
	(254.18,305.68) --
	(254.27,305.68) --
	(254.36,305.68) --
	(254.45,305.68) --
	(254.53,305.67) --
	(254.62,305.67) --
	(254.70,305.67) --
	(254.79,305.67) --
	(254.88,305.66) --
	(254.97,305.66) --
	(255.06,305.66) --
	(255.14,305.66) --
	(255.23,305.66) --
	(255.32,305.65) --
	(255.40,305.65) --
	(255.49,305.65) --
	(255.58,305.65) --
	(255.67,305.64) --
	(255.76,305.64) --
	(255.85,305.64) --
	(255.94,305.64) --
	(256.03,305.63) --
	(256.13,305.63) --
	(256.21,305.63) --
	(256.30,305.63) --
	(256.39,305.62) --
	(256.48,305.62) --
	(256.57,305.62) --
	(256.66,305.62) --
	(256.74,305.62) --
	(256.83,305.61) --
	(256.92,305.61) --
	(257.01,305.61) --
	(257.10,305.61) --
	(257.19,305.60) --
	(257.28,305.60) --
	(257.37,305.60) --
	(257.45,305.60) --
	(257.54,305.59) --
	(257.63,305.59) --
	(257.72,305.59) --
	(257.81,305.59) --
	(257.90,305.59) --
	(257.98,305.58) --
	(258.07,305.58) --
	(258.16,305.58) --
	(258.24,305.58) --
	(258.33,305.57) --
	(258.42,305.57) --
	(258.51,305.57) --
	(258.59,305.57) --
	(258.68,305.56) --
	(258.77,305.56) --
	(258.86,305.56) --
	(258.94,305.56) --
	(259.03,305.55) --
	(259.12,305.55) --
	(259.21,305.55) --
	(259.29,305.55) --
	(259.38,305.55) --
	(259.47,305.54) --
	(259.55,305.54) --
	(259.64,305.54) --
	(259.73,305.54) --
	(259.81,305.53) --
	(259.90,305.53) --
	(259.99,305.53) --
	(260.07,305.53) --
	(260.16,305.52) --
	(260.25,305.52) --
	(260.33,305.52) --
	(260.43,305.52) --
	(260.52,305.52) --
	(260.60,305.51) --
	(260.69,305.51) --
	(260.78,305.51) --
	(260.86,305.51) --
	(260.95,305.50) --
	(261.04,305.50) --
	(261.12,305.50) --
	(261.21,305.50) --
	(261.30,305.50) --
	(261.39,305.49) --
	(261.47,305.49) --
	(261.56,305.49) --
	(261.65,305.49) --
	(261.74,305.48) --
	(261.82,305.48) --
	(261.91,305.48) --
	(261.99,305.48) --
	(262.08,305.47) --
	(262.17,305.47) --
	(262.25,305.47) --
	(262.34,305.47) --
	(262.43,305.47) --
	(262.51,305.46) --
	(262.60,305.46) --
	(262.69,305.46) --
	(262.77,305.46) --
	(262.86,305.45) --
	(262.94,305.45) --
	(263.03,305.45) --
	(263.12,305.45) --
	(263.21,305.45) --
	(263.30,305.44) --
	(263.38,305.44) --
	(263.47,305.44) --
	(263.56,305.44) --
	(263.64,305.43) --
	(263.73,305.43) --
	(263.82,305.43) --
	(263.90,305.43) --
	(263.99,305.43) --
	(264.08,305.42) --
	(264.17,305.42) --
	(264.26,305.42) --
	(264.35,305.42) --
	(264.44,305.41) --
	(264.52,305.41) --
	(264.61,305.41) --
	(264.69,305.41) --
	(264.78,305.41) --
	(264.87,305.40) --
	(264.96,305.40) --
	(265.04,305.40) --
	(265.13,305.40) --
	(265.22,305.39) --
	(265.30,305.39) --
	(265.39,305.39) --
	(265.48,305.39) --
	(265.57,305.39) --
	(265.66,305.38) --
	(265.74,305.38) --
	(265.83,305.38) --
	(265.92,305.38) --
	(266.01,305.37) --
	(266.10,305.37) --
	(266.18,305.37) --
	(266.27,305.37) --
	(266.36,305.36) --
	(266.45,305.36) --
	(266.53,305.36) --
	(266.62,305.35) --
	(266.71,305.35) --
	(266.79,305.35) --
	(266.88,305.35) --
	(266.97,305.34) --
	(267.06,305.34) --
	(267.15,305.34) --
	(267.23,305.34) --
	(267.32,305.33) --
	(267.41,305.33) --
	(267.49,305.33) --
	(267.58,305.33) --
	(267.67,305.32) --
	(267.75,305.32) --
	(267.84,305.32) --
	(267.92,305.32) --
	(268.01,305.31) --
	(268.10,305.31) --
	(268.19,305.31) --
	(268.27,305.30) --
	(268.36,305.30) --
	(268.45,305.30) --
	(268.54,305.30) --
	(268.63,305.29) --
	(268.72,305.29) --
	(268.80,305.29) --
	(268.89,305.29) --
	(268.98,305.28) --
	(269.06,305.28) --
	(269.15,305.28) --
	(269.24,305.28) --
	(269.32,305.27) --
	(269.41,305.27) --
	(269.50,305.27) --
	(269.59,305.27) --
	(269.68,305.26) --
	(269.77,305.26) --
	(269.85,305.26) --
	(269.94,305.26) --
	(270.03,305.25) --
	(270.13,305.25) --
	(270.22,305.25) --
	(270.31,305.25) --
	(270.40,305.24) --
	(270.49,305.24) --
	(270.58,305.24) --
	(270.66,305.23) --
	(270.75,305.23) --
	(270.84,305.23) --
	(270.93,305.23) --
	(271.02,305.22) --
	(271.11,305.22) --
	(271.19,305.22) --
	(271.28,305.22) --
	(271.37,305.21) --
	(271.46,305.21) --
	(271.55,305.21) --
	(271.64,305.21) --
	(271.73,305.20) --
	(271.82,305.20) --
	(271.90,305.20) --
	(271.99,305.20) --
	(272.08,305.19) --
	(272.17,305.19) --
	(272.26,305.19) --
	(272.35,305.19) --
	(272.44,305.18) --
	(272.52,305.18) --
	(272.61,305.18) --
	(272.70,305.18) --
	(272.78,305.17) --
	(272.87,305.17) --
	(272.96,305.17) --
	(273.04,305.17) --
	(273.13,305.16) --
	(273.22,305.16) --
	(273.30,305.16) --
	(273.39,305.16) --
	(273.48,305.15) --
	(273.56,305.15) --
	(273.65,305.15) --
	(273.74,305.15) --
	(273.83,305.14) --
	(273.91,305.14) --
	(274.00,305.14) --
	(274.09,305.14) --
	(274.18,305.13) --
	(274.27,305.13) --
	(274.35,305.13) --
	(274.44,305.13) --
	(274.53,305.12) --
	(274.62,305.12) --
	(274.70,305.12) --
	(274.79,305.11) --
	(274.88,305.11) --
	(274.98,305.11) --
	(275.08,305.11) --
	(275.17,305.10) --
	(275.26,305.10) --
	(275.35,305.10) --
	(275.43,305.10) --
	(275.52,305.09) --
	(275.61,305.09) --
	(275.70,305.09) --
	(275.78,305.09) --
	(275.87,305.08) --
	(275.96,305.08) --
	(276.04,305.08) --
	(276.13,305.08) --
	(276.22,305.07) --
	(276.31,305.07) --
	(276.39,305.07) --
	(276.48,305.07) --
	(276.57,305.06) --
	(276.66,305.06) --
	(276.74,305.06) --
	(276.83,305.06) --
	(276.92,305.05) --
	(277.01,305.05) --
	(277.10,305.05) --
	(277.19,305.05) --
	(277.28,305.04) --
	(277.37,305.04) --
	(277.45,305.04) --
	(277.54,305.04) --
	(277.63,305.03) --
	(277.72,305.03) --
	(277.81,305.03) --
	(277.90,305.03) --
	(277.99,305.02) --
	(278.09,305.02) --
	(278.18,305.02) --
	(278.28,305.02) --
	(278.36,305.01) --
	(278.45,305.01) --
	(278.54,305.01) --
	(278.63,305.01) --
	(278.72,305.00) --
	(278.81,305.00) --
	(278.89,305.00) --
	(278.98,305.00) --
	(279.07,304.99) --
	(279.15,304.99) --
	(279.28,304.99) --
	(279.38,304.99) --
	(279.47,304.99) --
	(279.56,304.98) --
	(279.65,304.98) --
	(279.73,304.98) --
	(279.82,304.98) --
	(279.90,304.97) --
	(279.99,304.97) --
	(280.08,304.97) --
	(280.16,304.97) --
	(280.25,304.96) --
	(280.34,304.96) --
	(280.43,304.96) --
	(280.51,304.96) --
	(280.60,304.95) --
	(280.70,304.95) --
	(280.78,304.95) --
	(280.87,304.95) --
	(280.95,304.94) --
	(281.04,304.94) --
	(281.13,304.94) --
	(281.21,304.94) --
	(281.30,304.93) --
	(281.39,304.93) --
	(281.48,304.93) --
	(281.56,304.93) --
	(281.65,304.92) --
	(281.74,304.92) --
	(281.82,304.92) --
	(281.91,304.92) --
	(282.00,304.91) --
	(282.09,304.91) --
	(282.18,304.91) --
	(282.26,304.91) --
	(282.35,304.90) --
	(282.44,304.90) --
	(282.53,304.90) --
	(282.62,304.90) --
	(282.71,304.90) --
	(282.80,304.89) --
	(282.89,304.89) --
	(282.98,304.89) --
	(283.06,304.89) --
	(283.16,304.88) --
	(283.25,304.88) --
	(283.33,304.88) --
	(283.42,304.88) --
	(283.51,304.87) --
	(283.60,304.87) --
	(283.69,304.87) --
	(283.78,304.87) --
	(283.87,304.86) --
	(283.96,304.86) --
	(284.05,304.86) --
	(284.14,304.86) --
	(284.23,304.85) --
	(284.32,304.85) --
	(284.41,304.85) --
	(284.49,304.85) --
	(284.58,304.84) --
	(284.67,304.84) --
	(284.76,304.84) --
	(284.85,304.84) --
	(284.95,304.83) --
	(285.04,304.83) --
	(285.13,304.83) --
	(285.22,304.83) --
	(285.31,304.83) --
	(285.40,304.82) --
	(285.48,304.82) --
	(285.57,304.82) --
	(285.66,304.82) --
	(285.75,304.81) --
	(285.84,304.81) --
	(285.93,304.81) --
	(286.02,304.81) --
	(286.10,304.80) --
	(286.19,304.80) --
	(286.28,304.80) --
	(286.37,304.80) --
	(286.45,304.79) --
	(286.54,304.79) --
	(286.63,304.79) --
	(286.71,304.79) --
	(286.80,304.78) --
	(286.89,304.78) --
	(286.97,304.78) --
	(287.06,304.78) --
	(287.15,304.78) --
	(287.23,304.77) --
	(287.32,304.77) --
	(287.41,304.77) --
	(287.50,304.77) --
	(287.59,304.76) --
	(287.67,304.76) --
	(287.76,304.76) --
	(287.85,304.76) --
	(287.94,304.75) --
	(288.03,304.75) --
	(288.12,304.75) --
	(288.20,304.75) --
	(288.29,304.74) --
	(288.38,304.74) --
	(288.46,304.74) --
	(288.55,304.74) --
	(288.64,304.74) --
	(288.72,304.73) --
	(288.81,304.73) --
	(288.90,304.73) --
	(288.99,304.73) --
	(289.07,304.72) --
	(289.16,304.72) --
	(289.24,304.72) --
	(289.33,304.72) --
	(289.42,304.71) --
	(289.50,304.71) --
	(289.59,304.71) --
	(289.68,304.71) --
	(289.76,304.71) --
	(289.85,304.70) --
	(289.94,304.70) --
	(290.02,304.70) --
	(290.11,304.70) --
	(290.20,304.69) --
	(290.29,304.69) --
	(290.37,304.69) --
	(290.47,304.69) --
	(290.55,304.68) --
	(290.64,304.68) --
	(290.73,304.68) --
	(290.82,304.68) --
	(290.90,304.68) --
	(290.99,304.67) --
	(291.07,304.67) --
	(291.16,304.67) --
	(291.25,304.67) --
	(291.34,304.66) --
	(291.43,304.66) --
	(291.51,304.66) --
	(291.60,304.66) --
	(291.69,304.65) --
	(291.77,304.65) --
	(291.86,304.65) --
	(291.95,304.65) --
	(292.04,304.65) --
	(292.14,304.64) --
	(292.23,304.64) --
	(292.32,304.64) --
	(292.41,304.64) --
	(292.50,304.63) --
	(292.58,304.63) --
	(292.67,304.63) --
	(292.76,304.63) --
	(292.86,304.62) --
	(292.95,304.62) --
	(293.04,304.62) --
	(293.13,304.62) --
	(293.22,304.62) --
	(293.31,304.61) --
	(293.40,304.61) --
	(293.49,304.61) --
	(293.58,304.61) --
	(293.67,304.60) --
	(293.76,304.60) --
	(293.85,304.60) --
	(293.94,304.60) --
	(294.04,304.60) --
	(294.13,304.59) --
	(294.22,304.59) --
	(294.31,304.59) --
	(294.40,304.59) --
	(294.49,304.58) --
	(294.58,304.58) --
	(294.67,304.58) --
	(294.75,304.58) --
	(294.84,304.58) --
	(294.93,304.57) --
	(295.02,304.57) --
	(295.12,304.57) --
	(295.21,304.57) --
	(295.30,304.56) --
	(295.39,304.56) --
	(295.48,304.56) --
	(295.56,304.56) --
	(295.65,304.55) --
	(295.74,304.55) --
	(295.83,304.55) --
	(295.92,304.55) --
	(296.01,304.55) --
	(296.09,304.54) --
	(296.18,304.54) --
	(296.27,304.54) --
	(296.36,304.54) --
	(296.45,304.53) --
	(296.54,304.53) --
	(296.63,304.53) --
	(296.72,304.53) --
	(296.81,304.53) --
	(296.90,304.52) --
	(296.98,304.52) --
	(297.07,304.52) --
	(297.16,304.52) --
	(297.25,304.51) --
	(297.34,304.51) --
	(297.43,304.51) --
	(297.52,304.51) --
	(297.60,304.50) --
	(297.69,304.50) --
	(297.79,304.50) --
	(297.88,304.50) --
	(297.97,304.50) --
	(298.06,304.49) --
	(298.15,304.49) --
	(298.23,304.49) --
	(298.32,304.49) --
	(298.41,304.48) --
	(298.50,304.48) --
	(298.59,304.48) --
	(298.68,304.48) --
	(298.77,304.48) --
	(298.85,304.47) --
	(298.94,304.47) --
	(299.03,304.47) --
	(299.12,304.47) --
	(299.20,304.46) --
	(299.29,304.46) --
	(299.38,304.46) --
	(299.47,304.46) --
	(299.55,304.46) --
	(299.64,304.45) --
	(299.73,304.45) --
	(299.81,304.45) --
	(299.90,304.45) --
	(299.99,304.44) --
	(300.08,304.44) --
	(300.16,304.44) --
	(300.25,304.44) --
	(300.34,304.44) --
	(300.42,304.43) --
	(300.52,304.43) --
	(300.61,304.43) --
	(300.70,304.43) --
	(300.79,304.42) --
	(300.88,304.42) --
	(300.97,304.42) --
	(301.05,304.42) --
	(301.14,304.42) --
	(301.23,304.41) --
	(301.32,304.41) --
	(301.41,304.41) --
	(301.49,304.41) --
	(301.58,304.40) --
	(301.67,304.40) --
	(301.76,304.40) --
	(301.84,304.40) --
	(301.93,304.40) --
	(302.02,304.39) --
	(302.11,304.39) --
	(302.20,304.39) --
	(302.28,304.39) --
	(302.37,304.38) --
	(302.46,304.38) --
	(302.54,304.38) --
	(302.63,304.38) --
	(302.72,304.38) --
	(302.80,304.37) --
	(302.89,304.37) --
	(302.98,304.37) --
	(303.07,304.36) --
	(303.15,304.36) --
	(303.24,304.36) --
	(303.33,304.36) --
	(303.41,304.35) --
	(303.50,304.35) --
	(303.59,304.35) --
	(303.68,304.35) --
	(303.76,304.34) --
	(303.85,304.34) --
	(303.94,304.34) --
	(304.03,304.34) --
	(304.12,304.33) --
	(304.20,304.33) --
	(304.29,304.33) --
	(304.38,304.32) --
	(304.46,304.32) --
	(304.55,304.32) --
	(304.64,304.32) --
	(304.73,304.31) --
	(304.82,304.31) --
	(304.90,304.31) --
	(304.99,304.31) --
	(305.08,304.30) --
	(305.16,304.30) --
	(305.25,304.30) --
	(305.34,304.30) --
	(305.43,304.29) --
	(305.52,304.29) --
	(305.61,304.29) --
	(305.70,304.29) --
	(305.83,304.28) --
	(305.93,304.28) --
	(306.03,304.28) --
	(306.12,304.27) --
	(306.21,304.27) --
	(306.30,304.27) --
	(306.39,304.27) --
	(306.48,304.26) --
	(306.57,304.26) --
	(306.66,304.26) --
	(306.75,304.26) --
	(306.84,304.25) --
	(306.93,304.25) --
	(307.03,304.25) --
	(307.11,304.25) --
	(307.20,304.24) --
	(307.29,304.24) --
	(307.38,304.24) --
	(307.47,304.24) --
	(307.56,304.23) --
	(307.65,304.23) --
	(307.74,304.23) --
	(307.84,304.22) --
	(307.93,304.22) --
	(308.02,304.22) --
	(308.11,304.22) --
	(308.20,304.21) --
	(308.29,304.21) --
	(308.38,304.21) --
	(308.47,304.21) --
	(308.56,304.20) --
	(308.65,304.20) --
	(308.73,304.20) --
	(308.82,304.20) --
	(308.91,304.19) --
	(308.99,304.19) --
	(309.08,304.19) --
	(309.17,304.19) --
	(309.25,304.18) --
	(309.34,304.18) --
	(309.42,304.18) --
	(309.51,304.18) --
	(309.60,304.17) --
	(309.69,304.17) --
	(309.78,304.17) --
	(309.87,304.17) --
	(309.96,304.16) --
	(310.05,304.16) --
	(310.13,304.16) --
	(310.23,304.15) --
	(310.32,304.15) --
	(310.41,304.15) --
	(310.50,304.15) --
	(310.59,304.14) --
	(310.68,304.14) --
	(310.77,304.14) --
	(310.86,304.14) --
	(310.96,304.13) --
	(311.05,304.13) --
	(311.14,304.13) --
	(311.22,304.13) --
	(311.31,304.12) --
	(311.41,304.12) --
	(311.50,304.12) --
	(311.60,304.12) --
	(311.69,304.11) --
	(311.78,304.11) --
	(311.87,304.11) --
	(311.96,304.11) --
	(312.04,304.10) --
	(312.13,304.10) --
	(312.22,304.10) --
	(312.31,304.10) --
	(312.40,304.09) --
	(312.49,304.09) --
	(312.58,304.09) --
	(312.66,304.09) --
	(312.75,304.08) --
	(312.84,304.08) --
	(312.93,304.08) --
	(313.02,304.08) --
	(313.10,304.07) --
	(313.19,304.07) --
	(313.28,304.07) --
	(313.37,304.07) --
	(313.45,304.06) --
	(313.54,304.06) --
	(313.63,304.06) --
	(313.72,304.06) --
	(313.81,304.05) --
	(313.89,304.05) --
	(313.98,304.05) --
	(314.07,304.05) --
	(314.16,304.04) --
	(314.24,304.04) --
	(314.33,304.04) --
	(314.41,304.04) --
	(314.50,304.03) --
	(314.59,304.03) --
	(314.67,304.03) --
	(314.76,304.03) --
	(314.85,304.02) --
	(314.93,304.02) --
	(315.02,304.02) --
	(315.11,304.02) --
	(315.20,304.01) --
	(315.29,304.01) --
	(315.37,304.01) --
	(315.46,304.01) --
	(315.55,304.00) --
	(315.64,304.00) --
	(315.72,304.00) --
	(315.81,304.00) --
	(315.90,303.99) --
	(315.99,303.99) --
	(316.07,303.99) --
	(316.16,303.99) --
	(316.25,303.98) --
	(316.33,303.98) --
	(316.42,303.98) --
	(316.51,303.98) --
	(316.60,303.97) --
	(316.68,303.97) --
	(316.77,303.97) --
	(316.86,303.97) --
	(316.94,303.96) --
	(317.03,303.96) --
	(317.12,303.96) --
	(317.21,303.96) --
	(317.29,303.95) --
	(317.38,303.95) --
	(317.47,303.95) --
	(317.55,303.95) --
	(317.64,303.94) --
	(317.73,303.94) --
	(317.83,303.94) --
	(317.91,303.94) --
	(318.00,303.93) --
	(318.09,303.93) --
	(318.18,303.93) --
	(318.26,303.93) --
	(318.35,303.92) --
	(318.44,303.92) --
	(318.53,303.92) --
	(318.62,303.92) --
	(318.71,303.91) --
	(318.80,303.91) --
	(318.88,303.91) --
	(318.97,303.91) --
	(319.06,303.90) --
	(319.15,303.90) --
	(319.24,303.90) --
	(319.32,303.90) --
	(319.41,303.89) --
	(319.50,303.89) --
	(319.60,303.89) --
	(319.69,303.89) --
	(319.78,303.88) --
	(319.87,303.88) --
	(319.96,303.88) --
	(320.05,303.88) --
	(320.15,303.87) --
	(320.24,303.87) --
	(320.33,303.87) --
	(320.43,303.87) --
	(320.52,303.86) --
	(320.61,303.86) --
	(320.70,303.86) --
	(320.79,303.86) --
	(320.88,303.85) --
	(320.97,303.85) --
	(321.07,303.85) --
	(321.16,303.85) --
	(321.26,303.84) --
	(321.35,303.84) --
	(321.44,303.84) --
	(321.53,303.84) --
	(321.62,303.83) --
	(321.72,303.83) --
	(321.81,303.83) --
	(321.90,303.83) --
	(321.99,303.82) --
	(322.07,303.82) --
	(322.16,303.82) --
	(322.25,303.82) --
	(322.34,303.81) --
	(322.42,303.81) --
	(322.51,303.81) --
	(322.60,303.81) --
	(322.69,303.80) --
	(322.77,303.80) --
	(322.86,303.80) --
	(322.95,303.80) --
	(323.04,303.79) --
	(323.13,303.79) --
	(323.22,303.79) --
	(323.32,303.79) --
	(323.41,303.78) --
	(323.51,303.78) --
	(323.60,303.78) --
	(323.69,303.78) --
	(323.78,303.77) --
	(323.87,303.77) --
	(323.96,303.77) --
	(324.05,303.77) --
	(324.13,303.76) --
	(324.22,303.76) --
	(324.31,303.76) --
	(324.40,303.76) --
	(324.49,303.75) --
	(324.58,303.75) --
	(324.67,303.75) --
	(324.76,303.75) --
	(324.84,303.74) --
	(324.93,303.74) --
	(325.02,303.74) --
	(325.10,303.74) --
	(325.19,303.73) --
	(325.28,303.73) --
	(325.36,303.73) --
	(325.45,303.73) --
	(325.54,303.72) --
	(325.62,303.72) --
	(325.71,303.72) --
	(325.80,303.72) --
	(325.88,303.71) --
	(325.97,303.71) --
	(326.06,303.71) --
	(326.15,303.71) --
	(326.23,303.70) --
	(326.32,303.70) --
	(326.41,303.70) --
	(326.50,303.70) --
	(326.59,303.69) --
	(326.68,303.69) --
	(326.77,303.69) --
	(326.87,303.69) --
	(326.96,303.68) --
	(327.06,303.68) --
	(327.14,303.68) --
	(327.23,303.68) --
	(327.32,303.67) --
	(327.41,303.67) --
	(327.50,303.67) --
	(327.59,303.67) --
	(327.68,303.66) --
	(327.78,303.66) --
	(327.86,303.66) --
	(327.95,303.66) --
	(328.04,303.65) --
	(328.13,303.65) --
	(328.21,303.65) --
	(328.30,303.65) --
	(328.39,303.64) --
	(328.48,303.64) --
	(328.57,303.64) --
	(328.65,303.64) --
	(328.74,303.63) --
	(328.83,303.63) --
	(328.92,303.63) --
	(329.00,303.63) --
	(329.09,303.62) --
	(329.18,303.62) --
	(329.26,303.62) --
	(329.35,303.62) --
	(329.44,303.61) --
	(329.52,303.61) --
	(329.61,303.61) --
	(329.70,303.61) --
	(329.79,303.60) --
	(329.87,303.60) --
	(329.96,303.60) --
	(330.05,303.60) --
	(330.13,303.59) --
	(330.22,303.59) --
	(330.31,303.59) --
	(330.40,303.59) --
	(330.48,303.58) --
	(330.57,303.58) --
	(330.66,303.58) --
	(330.74,303.58) --
	(330.83,303.57) --
	(330.92,303.57) --
	(331.00,303.57) --
	(331.09,303.57) --
	(331.17,303.56) --
	(331.26,303.56) --
	(331.35,303.56) --
	(331.44,303.56) --
	(331.52,303.56) --
	(331.62,303.55) --
	(331.70,303.55) --
	(331.79,303.55) --
	(331.88,303.55) --
	(331.97,303.54) --
	(332.05,303.54) --
	(332.14,303.54) --
	(332.23,303.54) --
	(332.31,303.53) --
	(332.40,303.53) --
	(332.49,303.53) --
	(332.58,303.53) --
	(332.66,303.52) --
	(332.75,303.52) --
	(332.84,303.52) --
	(332.92,303.52) --
	(333.01,303.51) --
	(333.11,303.51) --
	(333.20,303.51) --
	(333.29,303.51) --
	(333.37,303.50) --
	(333.46,303.50) --
	(333.55,303.50) --
	(333.63,303.50) --
	(333.72,303.49) --
	(333.81,303.49) --
	(333.90,303.49) --
	(333.99,303.49) --
	(334.08,303.48) --
	(334.16,303.48) --
	(334.25,303.48) --
	(334.34,303.48) --
	(334.43,303.47) --
	(334.52,303.47) --
	(334.60,303.47) --
	(334.69,303.47) --
	(334.78,303.46) --
	(334.87,303.46) --
	(334.95,303.46) --
	(335.04,303.46) --
	(335.14,303.45) --
	(335.22,303.45) --
	(335.31,303.45) --
	(335.40,303.45) --
	(335.49,303.45) --
	(335.57,303.44) --
	(335.66,303.44) --
	(335.75,303.44) --
	(335.83,303.44) --
	(335.92,303.43) --
	(336.01,303.43) --
	(336.09,303.43) --
	(336.18,303.43) --
	(336.27,303.42) --
	(336.36,303.42) --
	(336.45,303.42) --
	(336.54,303.42) --
	(336.64,303.41) --
	(336.73,303.41) --
	(336.82,303.41) --
	(336.91,303.41) --
	(337.00,303.40) --
	(337.09,303.40) --
	(337.18,303.40) --
	(337.27,303.40) --
	(337.36,303.40) --
	(337.45,303.39) --
	(337.53,303.39) --
	(337.62,303.39) --
	(337.71,303.39) --
	(337.80,303.38) --
	(337.89,303.38) --
	(338.01,303.38) --
	(338.11,303.38) --
	(338.20,303.37) --
	(338.29,303.37) --
	(338.38,303.37) --
	(338.47,303.37) --
	(338.55,303.36) --
	(338.64,303.36) --
	(338.73,303.36) --
	(338.82,303.36) --
	(338.90,303.35) --
	(338.99,303.35) --
	(339.08,303.35) --
	(339.17,303.35) --
	(339.27,303.34) --
	(339.36,303.34) --
	(339.45,303.34) --
	(339.54,303.34) --
	(339.63,303.33) --
	(339.71,303.33) --
	(339.80,303.33) --
	(339.89,303.33) --
	(339.98,303.33) --
	(340.07,303.32) --
	(340.15,303.32) --
	(340.24,303.32) --
	(340.32,303.32) --
	(340.41,303.31) --
	(340.50,303.31) --
	(340.58,303.31) --
	(340.67,303.31) --
	(340.76,303.30) --
	(340.85,303.30) --
	(340.93,303.30) --
	(341.02,303.30) --
	(341.11,303.29) --
	(341.20,303.29) --
	(341.29,303.29) --
	(341.37,303.29) --
	(341.46,303.28) --
	(341.55,303.28) --
	(341.63,303.28) --
	(341.72,303.28) --
	(341.81,303.27) --
	(341.89,303.27) --
	(341.98,303.27) --
	(342.07,303.27) --
	(342.15,303.27) --
	(342.24,303.26);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 71.77,341.32) --
	( 93.25,325.71) --
	(114.79,299.33) --
	(136.32,283.16) --
	(157.84,278.88) --
	(179.33,274.89) --
	(200.87,271.13) --
	(222.42,267.28) --
	(243.94,263.58) --
	(265.53,259.89) --
	(286.97,256.21) --
	(308.44,252.54) --
	(329.94,248.87);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 71.77,341.32) --
	( 94.21,329.66) --
	(116.58,319.95) --
	(138.96,320.90) --
	(161.33,317.83) --
	(183.71,312.28) --
	(206.10,305.65) --
	(228.54,301.45) --
	(250.93,283.26) --
	(273.24,220.98) --
	(295.63,117.60) --
	(318.03, 50.71);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 71.77,341.32) --
	( 73.11,329.66) --
	( 74.45,320.32) --
	( 75.79,320.99) --
	( 77.11,318.31) --
	( 78.46,314.56) --
	( 79.80,312.29) --
	( 81.13,308.22) --
	( 82.47,301.46) --
	( 83.80,290.92) --
	( 85.13,269.21) --
	( 86.49,261.23) --
	( 87.82,247.74) --
	( 89.15,239.27) --
	( 90.49,220.02) --
	( 91.83,211.98) --
	( 93.17,191.13) --
	( 94.51,181.60) --
	( 95.84,165.79) --
	( 97.17,150.63);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77,341.32) --
	( 72.42,329.76) --
	( 73.05,322.82) --
	( 73.76,321.89) --
	( 74.40,320.57) --
	( 75.04,317.71) --
	( 75.69,313.23) --
	( 76.35,312.25) --
	( 76.98,305.48) --
	( 77.60,301.61) --
	( 78.23,285.01) --
	( 78.90,269.61) --
	( 79.54,276.10) --
	( 80.17,252.74) --
	( 80.79,244.70) --
	( 81.41,232.13) --
	( 82.06,217.32) --
	( 82.68,207.11) --
	( 83.31,196.43) --
	( 83.93,179.01) --
	( 84.59,166.97) --
	( 85.22,154.15) --
	( 85.86,140.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,102.47) {1e-12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,178.80) {1e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,255.12) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,331.44) {1e+00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,106.61) --
	( 58.24,106.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,182.93) --
	( 58.24,182.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,259.25) --
	( 58.24,259.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,335.57) --
	( 58.24,335.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 33.43) --
	( 71.77, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.41, 33.43) --
	(139.41, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.05, 33.43) --
	(207.05, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.68, 33.43) --
	(274.68, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.32, 33.43) --
	(342.32, 36.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 71.77, 22.97) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (139.41, 22.97) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (207.05, 22.97) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (274.68, 22.97) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (342.32, 22.97) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (207.05,  8.22) {\bfseries time[s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.16,196.02) {\bfseries $\|F_1(x^{(k)})\|_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.16, 36.18) rectangle (355.85,124.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 99.50) rectangle (279.12,113.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 85.04) rectangle (279.12, 99.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 70.59) rectangle (279.12, 85.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 56.13) rectangle (279.12, 70.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 41.68) rectangle (279.12, 56.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62,102.59) {HLQN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 88.14) {HLQN-GCR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 73.68) {LN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 59.23) {PG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 44.78) {PN};
\end{scope}
\end{tikzpicture}


==> figure6.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-08-27 22:42:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 58.24, 36.18) rectangle (355.85,355.85);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 58.24, 36.18) rectangle (355.85,355.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24, 71.00) --
	(355.85, 71.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24,147.44) --
	(355.85,147.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24,223.88) --
	(355.85,223.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.24,300.32) --
	(355.85,300.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.80, 36.18) --
	(123.80,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.86, 36.18) --
	(227.86,355.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (331.92, 36.18) --
	(331.92,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,109.22) --
	(355.85,109.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,185.66) --
	(355.85,185.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,262.10) --
	(355.85,262.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.24,338.54) --
	(355.85,338.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 36.18) --
	( 71.77,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.83, 36.18) --
	(175.83,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.89, 36.18) --
	(279.89,355.85);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.77,341.32) --
	( 71.84,340.36) --
	( 71.90,339.47) --
	( 71.97,338.63) --
	( 72.04,337.83) --
	( 72.10,337.06) --
	( 72.17,336.33) --
	( 72.24,335.63) --
	( 72.30,334.96) --
	( 72.37,334.32) --
	( 72.44,333.71) --
	( 72.50,333.13) --
	( 72.57,332.57) --
	( 72.64,332.04) --
	( 72.71,331.53) --
	( 72.78,331.04) --
	( 72.86,330.58) --
	( 72.93,330.14) --
	( 73.00,329.72) --
	( 73.06,329.32) --
	( 73.14,328.93) --
	( 73.21,328.57) --
	( 73.29,328.22) --
	( 73.35,327.88) --
	( 73.42,327.56) --
	( 73.49,327.25) --
	( 73.56,326.96) --
	( 73.63,326.68) --
	( 73.70,326.40) --
	( 73.76,326.14) --
	( 73.83,325.89) --
	( 73.89,325.64) --
	( 73.96,325.41) --
	( 74.03,325.19) --
	( 74.10,324.98) --
	( 74.16,324.77) --
	( 74.23,324.57) --
	( 74.29,324.37) --
	( 74.36,324.18) --
	( 74.43,324.00) --
	( 74.49,323.83) --
	( 74.56,323.66) --
	( 74.63,323.51) --
	( 74.69,323.35) --
	( 74.76,323.21) --
	( 74.83,323.07) --
	( 74.90,322.93) --
	( 74.97,322.80) --
	( 75.03,322.67) --
	( 75.10,322.55) --
	( 75.17,322.43) --
	( 75.24,322.32) --
	( 75.30,322.20) --
	( 75.37,322.09) --
	( 75.44,321.99) --
	( 75.50,321.89) --
	( 75.57,321.79) --
	( 75.64,321.69) --
	( 75.70,321.59) --
	( 75.77,321.49) --
	( 75.84,321.40) --
	( 75.90,321.30) --
	( 75.97,321.21) --
	( 76.04,321.12) --
	( 76.10,321.03) --
	( 76.17,320.94) --
	( 76.24,320.85) --
	( 76.30,320.76) --
	( 76.37,320.68) --
	( 76.44,320.59) --
	( 76.50,320.51) --
	( 76.57,320.42) --
	( 76.64,320.34) --
	( 76.70,320.26) --
	( 76.77,320.18) --
	( 76.84,320.10) --
	( 76.90,320.02) --
	( 76.97,319.95) --
	( 77.04,319.88) --
	( 77.10,319.80) --
	( 77.17,319.73) --
	( 77.24,319.66) --
	( 77.31,319.60) --
	( 77.37,319.53) --
	( 77.44,319.46) --
	( 77.51,319.40) --
	( 77.57,319.33) --
	( 77.64,319.26) --
	( 77.71,319.20) --
	( 77.77,319.14) --
	( 77.84,319.07) --
	( 77.91,319.01) --
	( 77.97,318.94) --
	( 78.04,318.88) --
	( 78.11,318.81) --
	( 78.17,318.75) --
	( 78.24,318.68) --
	( 78.31,318.62) --
	( 78.37,318.56) --
	( 78.44,318.51) --
	( 78.51,318.45) --
	( 78.57,318.40) --
	( 78.64,318.34) --
	( 78.71,318.29) --
	( 78.77,318.24) --
	( 78.84,318.19) --
	( 78.91,318.14) --
	( 78.98,318.09) --
	( 79.04,318.04) --
	( 79.11,318.00) --
	( 79.18,317.95) --
	( 79.24,317.91) --
	( 79.31,317.87) --
	( 79.38,317.83) --
	( 79.45,317.79) --
	( 79.51,317.75) --
	( 79.58,317.71) --
	( 79.65,317.67) --
	( 79.71,317.64) --
	( 79.78,317.60) --
	( 79.85,317.57) --
	( 79.92,317.54) --
	( 79.99,317.50) --
	( 80.06,317.47) --
	( 80.14,317.44) --
	( 80.20,317.40) --
	( 80.27,317.37) --
	( 80.34,317.34) --
	( 80.40,317.31) --
	( 80.47,317.28) --
	( 80.54,317.26) --
	( 80.61,317.23) --
	( 80.68,317.20) --
	( 80.74,317.17) --
	( 80.81,317.14) --
	( 80.88,317.12) --
	( 80.95,317.09) --
	( 81.01,317.06) --
	( 81.08,317.04) --
	( 81.15,317.01) --
	( 81.21,316.99) --
	( 81.28,316.96) --
	( 81.35,316.94) --
	( 81.42,316.91) --
	( 81.48,316.89) --
	( 81.55,316.86) --
	( 81.62,316.84) --
	( 81.69,316.82) --
	( 81.76,316.79) --
	( 81.82,316.77) --
	( 81.89,316.75) --
	( 81.96,316.72) --
	( 82.03,316.70) --
	( 82.09,316.68) --
	( 82.16,316.65) --
	( 82.23,316.63) --
	( 82.29,316.61) --
	( 82.36,316.59) --
	( 82.42,316.57) --
	( 82.49,316.55) --
	( 82.56,316.52) --
	( 82.62,316.50) --
	( 82.69,316.48) --
	( 82.76,316.46) --
	( 82.82,316.45) --
	( 82.89,316.43) --
	( 82.96,316.41) --
	( 83.03,316.39) --
	( 83.10,316.37) --
	( 83.17,316.34) --
	( 83.23,316.32) --
	( 83.30,316.30) --
	( 83.37,316.28) --
	( 83.44,316.26) --
	( 83.51,316.24) --
	( 83.57,316.22) --
	( 83.65,316.20) --
	( 83.71,316.18) --
	( 83.78,316.16) --
	( 83.85,316.14) --
	( 83.92,316.12) --
	( 83.99,316.11) --
	( 84.05,316.09) --
	( 84.12,316.07) --
	( 84.19,316.05) --
	( 84.25,316.04) --
	( 84.32,316.02) --
	( 84.39,316.00) --
	( 84.45,315.98) --
	( 84.52,315.96) --
	( 84.58,315.94) --
	( 84.65,315.92) --
	( 84.72,315.90) --
	( 84.79,315.88) --
	( 84.85,315.86) --
	( 84.92,315.84) --
	( 84.98,315.82) --
	( 85.05,315.81) --
	( 85.12,315.79) --
	( 85.18,315.77) --
	( 85.25,315.75) --
	( 85.32,315.73) --
	( 85.38,315.71) --
	( 85.45,315.69) --
	( 85.51,315.67) --
	( 85.58,315.65) --
	( 85.65,315.63) --
	( 85.71,315.61) --
	( 85.78,315.59) --
	( 85.85,315.57) --
	( 85.91,315.56) --
	( 85.98,315.54) --
	( 86.05,315.52) --
	( 86.11,315.50) --
	( 86.18,315.48) --
	( 86.25,315.46) --
	( 86.32,315.44) --
	( 86.38,315.42) --
	( 86.45,315.41) --
	( 86.52,315.39) --
	( 86.58,315.37) --
	( 86.65,315.35) --
	( 86.72,315.33) --
	( 86.78,315.32) --
	( 86.87,315.30) --
	( 86.95,315.28) --
	( 87.02,315.26) --
	( 87.09,315.25) --
	( 87.15,315.23) --
	( 87.22,315.21) --
	( 87.29,315.20) --
	( 87.35,315.18) --
	( 87.42,315.17) --
	( 87.49,315.15) --
	( 87.55,315.13) --
	( 87.62,315.12) --
	( 87.69,315.10) --
	( 87.75,315.08) --
	( 87.82,315.07) --
	( 87.89,315.05) --
	( 87.96,315.03) --
	( 88.02,315.02) --
	( 88.09,315.00) --
	( 88.16,314.99) --
	( 88.22,314.97) --
	( 88.29,314.96) --
	( 88.36,314.94) --
	( 88.42,314.93) --
	( 88.49,314.91) --
	( 88.56,314.90) --
	( 88.62,314.88) --
	( 88.69,314.87) --
	( 88.76,314.85) --
	( 88.82,314.83) --
	( 88.89,314.82) --
	( 88.96,314.80) --
	( 89.02,314.78) --
	( 89.09,314.77) --
	( 89.15,314.75) --
	( 89.22,314.74) --
	( 89.29,314.72) --
	( 89.36,314.71) --
	( 89.43,314.69) --
	( 89.49,314.68) --
	( 89.56,314.66) --
	( 89.63,314.65) --
	( 89.69,314.64) --
	( 89.76,314.62) --
	( 89.83,314.61) --
	( 89.90,314.59) --
	( 89.97,314.58) --
	( 90.03,314.56) --
	( 90.10,314.55) --
	( 90.17,314.53) --
	( 90.23,314.52) --
	( 90.30,314.51) --
	( 90.37,314.49) --
	( 90.44,314.48) --
	( 90.50,314.47) --
	( 90.57,314.46) --
	( 90.64,314.44) --
	( 90.70,314.43) --
	( 90.77,314.42) --
	( 90.83,314.41) --
	( 90.90,314.40) --
	( 90.97,314.38) --
	( 91.03,314.37) --
	( 91.10,314.36) --
	( 91.17,314.34) --
	( 91.23,314.33) --
	( 91.30,314.31) --
	( 91.37,314.30) --
	( 91.43,314.29) --
	( 91.50,314.27) --
	( 91.57,314.26) --
	( 91.63,314.25) --
	( 91.70,314.24) --
	( 91.77,314.22) --
	( 91.83,314.21) --
	( 91.90,314.20) --
	( 91.97,314.18) --
	( 92.04,314.17) --
	( 92.11,314.16) --
	( 92.19,314.14) --
	( 92.25,314.13) --
	( 92.32,314.12) --
	( 92.39,314.11) --
	( 92.46,314.10) --
	( 92.53,314.09) --
	( 92.60,314.07) --
	( 92.67,314.06) --
	( 92.74,314.05) --
	( 92.81,314.04) --
	( 92.88,314.03) --
	( 92.95,314.02) --
	( 93.02,314.01) --
	( 93.09,314.00) --
	( 93.16,313.99) --
	( 93.23,313.97) --
	( 93.29,313.96) --
	( 93.36,313.95) --
	( 93.43,313.94) --
	( 93.51,313.93) --
	( 93.58,313.92) --
	( 93.65,313.91) --
	( 93.72,313.90) --
	( 93.79,313.89) --
	( 93.86,313.88) --
	( 93.94,313.87) --
	( 94.01,313.86) --
	( 94.08,313.85) --
	( 94.16,313.84) --
	( 94.23,313.83) --
	( 94.30,313.82) --
	( 94.37,313.81) --
	( 94.44,313.80) --
	( 94.51,313.79) --
	( 94.58,313.78) --
	( 94.64,313.77) --
	( 94.71,313.76) --
	( 94.78,313.75) --
	( 94.85,313.74) --
	( 94.91,313.73) --
	( 94.98,313.72) --
	( 95.05,313.71) --
	( 95.11,313.71) --
	( 95.18,313.70) --
	( 95.25,313.69) --
	( 95.32,313.68) --
	( 95.38,313.67) --
	( 95.45,313.66) --
	( 95.52,313.65) --
	( 95.58,313.64) --
	( 95.65,313.63) --
	( 95.72,313.62) --
	( 95.78,313.61) --
	( 95.85,313.61) --
	( 95.92,313.60) --
	( 95.98,313.59) --
	( 96.05,313.58) --
	( 96.11,313.57) --
	( 96.18,313.56) --
	( 96.25,313.55) --
	( 96.32,313.55) --
	( 96.39,313.54) --
	( 96.45,313.53) --
	( 96.52,313.52) --
	( 96.59,313.51) --
	( 96.65,313.51) --
	( 96.72,313.50) --
	( 96.79,313.49) --
	( 96.85,313.48) --
	( 96.92,313.48) --
	( 96.99,313.47) --
	( 97.05,313.46) --
	( 97.12,313.45) --
	( 97.19,313.45) --
	( 97.25,313.44) --
	( 97.32,313.43) --
	( 97.39,313.42) --
	( 97.45,313.42) --
	( 97.52,313.41) --
	( 97.59,313.40) --
	( 97.66,313.40) --
	( 97.73,313.39) --
	( 97.80,313.38) --
	( 97.87,313.37) --
	( 97.94,313.37) --
	( 98.00,313.36) --
	( 98.07,313.35) --
	( 98.14,313.34) --
	( 98.20,313.34) --
	( 98.27,313.33) --
	( 98.34,313.32) --
	( 98.41,313.32) --
	( 98.47,313.31) --
	( 98.54,313.30) --
	( 98.61,313.29) --
	( 98.67,313.29) --
	( 98.74,313.28) --
	( 98.81,313.27) --
	( 98.88,313.26) --
	( 98.95,313.25) --
	( 99.01,313.24) --
	( 99.08,313.24) --
	( 99.14,313.23) --
	( 99.21,313.22) --
	( 99.28,313.21) --
	( 99.34,313.20) --
	( 99.41,313.20) --
	( 99.47,313.19) --
	( 99.54,313.18) --
	( 99.61,313.17) --
	( 99.68,313.17) --
	( 99.74,313.16) --
	( 99.81,313.15) --
	( 99.88,313.15) --
	( 99.95,313.14) --
	(100.01,313.13) --
	(100.08,313.13) --
	(100.15,313.12) --
	(100.21,313.11) --
	(100.28,313.11) --
	(100.35,313.10) --
	(100.42,313.09) --
	(100.49,313.09) --
	(100.55,313.08) --
	(100.62,313.07) --
	(100.69,313.07) --
	(100.76,313.06) --
	(100.83,313.05) --
	(100.89,313.05) --
	(100.96,313.04) --
	(101.03,313.03) --
	(101.11,313.02) --
	(101.18,313.02) --
	(101.25,313.01) --
	(101.31,313.00) --
	(101.38,312.99) --
	(101.45,312.99) --
	(101.51,312.98) --
	(101.58,312.97) --
	(101.64,312.96) --
	(101.71,312.96) --
	(101.78,312.95) --
	(101.85,312.94) --
	(101.91,312.93) --
	(101.98,312.93) --
	(102.04,312.92) --
	(102.11,312.91) --
	(102.18,312.90) --
	(102.25,312.89) --
	(102.31,312.89) --
	(102.38,312.88) --
	(102.45,312.87) --
	(102.52,312.87) --
	(102.59,312.86) --
	(102.66,312.85) --
	(102.73,312.85) --
	(102.80,312.84) --
	(102.87,312.83) --
	(102.94,312.83) --
	(103.01,312.82) --
	(103.07,312.81) --
	(103.14,312.81) --
	(103.21,312.80) --
	(103.28,312.80) --
	(103.35,312.79) --
	(103.42,312.78) --
	(103.48,312.78) --
	(103.55,312.77) --
	(103.62,312.77) --
	(103.69,312.76) --
	(103.76,312.75) --
	(103.83,312.75) --
	(103.90,312.74) --
	(103.97,312.74) --
	(104.04,312.73) --
	(104.12,312.73) --
	(104.18,312.72) --
	(104.25,312.71) --
	(104.32,312.71) --
	(104.39,312.70) --
	(104.46,312.70) --
	(104.53,312.69) --
	(104.61,312.69) --
	(104.67,312.68) --
	(104.74,312.68) --
	(104.81,312.67) --
	(104.88,312.66) --
	(104.95,312.66) --
	(105.01,312.65) --
	(105.08,312.65) --
	(105.17,312.64) --
	(105.25,312.64) --
	(105.32,312.63) --
	(105.38,312.63) --
	(105.45,312.62) --
	(105.52,312.62) --
	(105.58,312.61) --
	(105.65,312.61) --
	(105.72,312.60) --
	(105.78,312.60) --
	(105.85,312.59) --
	(105.92,312.59) --
	(105.99,312.58) --
	(106.05,312.58) --
	(106.12,312.57) --
	(106.19,312.57) --
	(106.25,312.56) --
	(106.32,312.56) --
	(106.38,312.55) --
	(106.45,312.55) --
	(106.52,312.55) --
	(106.58,312.54) --
	(106.65,312.54) --
	(106.72,312.53) --
	(106.78,312.53) --
	(106.85,312.52) --
	(106.92,312.52) --
	(106.98,312.51) --
	(107.05,312.51) --
	(107.12,312.50) --
	(107.18,312.50) --
	(107.25,312.49) --
	(107.32,312.49) --
	(107.39,312.48) --
	(107.45,312.48) --
	(107.52,312.48) --
	(107.58,312.47) --
	(107.65,312.47) --
	(107.72,312.46) --
	(107.78,312.46) --
	(107.85,312.45) --
	(107.91,312.45) --
	(107.98,312.44) --
	(108.05,312.44) --
	(108.12,312.43) --
	(108.18,312.43) --
	(108.25,312.42) --
	(108.32,312.42) --
	(108.38,312.42) --
	(108.45,312.41) --
	(108.51,312.41) --
	(108.58,312.40) --
	(108.65,312.40) --
	(108.71,312.39) --
	(108.78,312.39) --
	(108.85,312.39) --
	(108.92,312.38) --
	(108.99,312.38) --
	(109.05,312.37) --
	(109.12,312.37) --
	(109.19,312.36) --
	(109.25,312.36) --
	(109.32,312.36) --
	(109.39,312.35) --
	(109.45,312.35) --
	(109.52,312.34) --
	(109.59,312.34) --
	(109.65,312.34) --
	(109.72,312.33) --
	(109.78,312.33) --
	(109.85,312.32) --
	(109.92,312.32) --
	(109.98,312.31) --
	(110.05,312.31) --
	(110.12,312.31) --
	(110.18,312.30) --
	(110.25,312.30) --
	(110.32,312.29) --
	(110.38,312.29) --
	(110.45,312.29) --
	(110.52,312.28) --
	(110.58,312.28) --
	(110.65,312.27) --
	(110.72,312.27) --
	(110.78,312.27) --
	(110.85,312.26) --
	(110.92,312.26) --
	(110.99,312.25) --
	(111.05,312.25) --
	(111.12,312.25) --
	(111.19,312.24) --
	(111.26,312.24) --
	(111.32,312.23) --
	(111.39,312.23) --
	(111.46,312.22) --
	(111.52,312.22) --
	(111.59,312.21) --
	(111.66,312.21) --
	(111.72,312.21) --
	(111.79,312.20) --
	(111.86,312.20) --
	(111.92,312.19) --
	(111.99,312.19) --
	(112.06,312.19) --
	(112.12,312.18) --
	(112.19,312.18) --
	(112.26,312.17) --
	(112.32,312.17) --
	(112.39,312.17) --
	(112.46,312.16) --
	(112.52,312.16) --
	(112.59,312.16) --
	(112.65,312.15) --
	(112.72,312.15) --
	(112.79,312.14) --
	(112.85,312.14) --
	(112.92,312.13) --
	(112.99,312.13) --
	(113.06,312.13) --
	(113.13,312.12) --
	(113.19,312.12) --
	(113.26,312.11) --
	(113.33,312.11) --
	(113.40,312.10) --
	(113.47,312.10) --
	(113.54,312.10) --
	(113.60,312.09) --
	(113.67,312.09) --
	(113.74,312.08) --
	(113.80,312.08) --
	(113.87,312.08) --
	(113.94,312.07) --
	(114.00,312.07) --
	(114.07,312.06) --
	(114.13,312.06) --
	(114.20,312.06) --
	(114.27,312.05) --
	(114.34,312.05) --
	(114.41,312.04) --
	(114.48,312.04) --
	(114.54,312.04) --
	(114.61,312.03) --
	(114.68,312.03) --
	(114.75,312.02) --
	(114.81,312.02) --
	(114.88,312.02) --
	(114.95,312.01) --
	(115.02,312.01) --
	(115.09,312.00) --
	(115.17,312.00) --
	(115.24,312.00) --
	(115.30,311.99) --
	(115.37,311.99) --
	(115.44,311.98) --
	(115.51,311.98) --
	(115.58,311.98) --
	(115.65,311.97) --
	(115.72,311.97) --
	(115.79,311.96) --
	(115.85,311.96) --
	(115.92,311.96) --
	(115.99,311.95) --
	(116.05,311.95) --
	(116.12,311.94) --
	(116.18,311.94) --
	(116.25,311.94) --
	(116.32,311.93) --
	(116.39,311.93) --
	(116.45,311.92) --
	(116.52,311.92) --
	(116.59,311.92) --
	(116.66,311.91) --
	(116.73,311.91) --
	(116.79,311.90) --
	(116.86,311.90) --
	(116.93,311.90) --
	(116.99,311.89) --
	(117.06,311.89) --
	(117.13,311.88) --
	(117.20,311.88) --
	(117.26,311.88) --
	(117.33,311.87) --
	(117.40,311.87) --
	(117.47,311.87) --
	(117.53,311.86) --
	(117.60,311.86) --
	(117.67,311.85) --
	(117.73,311.85) --
	(117.80,311.85) --
	(117.87,311.84) --
	(117.93,311.84) --
	(118.00,311.84) --
	(118.07,311.83) --
	(118.13,311.83) --
	(118.20,311.83) --
	(118.27,311.82) --
	(118.35,311.82) --
	(118.42,311.81) --
	(118.49,311.81) --
	(118.55,311.81) --
	(118.62,311.80) --
	(118.69,311.80) --
	(118.76,311.80) --
	(118.82,311.79) --
	(118.89,311.79) --
	(118.96,311.79) --
	(119.02,311.78) --
	(119.09,311.78) --
	(119.16,311.78) --
	(119.22,311.77) --
	(119.29,311.77) --
	(119.36,311.77) --
	(119.43,311.76) --
	(119.49,311.76) --
	(119.56,311.76) --
	(119.63,311.75) --
	(119.69,311.75) --
	(119.76,311.75) --
	(119.83,311.75) --
	(119.89,311.74) --
	(119.96,311.74) --
	(120.03,311.74) --
	(120.09,311.73) --
	(120.16,311.73) --
	(120.23,311.73) --
	(120.29,311.72) --
	(120.36,311.72) --
	(120.43,311.72) --
	(120.49,311.71) --
	(120.56,311.71) --
	(120.63,311.71) --
	(120.69,311.70) --
	(120.76,311.70) --
	(120.83,311.70) --
	(120.89,311.69) --
	(120.96,311.69) --
	(121.03,311.69) --
	(121.09,311.68) --
	(121.16,311.68) --
	(121.22,311.68) --
	(121.29,311.68) --
	(121.36,311.67) --
	(121.43,311.67) --
	(121.49,311.67) --
	(121.56,311.66) --
	(121.63,311.66) --
	(121.69,311.66) --
	(121.76,311.65) --
	(121.83,311.65) --
	(121.89,311.65) --
	(121.96,311.65) --
	(122.03,311.64) --
	(122.10,311.64) --
	(122.17,311.64) --
	(122.23,311.63) --
	(122.30,311.63) --
	(122.37,311.63) --
	(122.43,311.62) --
	(122.50,311.62) --
	(122.57,311.62) --
	(122.63,311.62) --
	(122.70,311.61) --
	(122.77,311.61) --
	(122.83,311.61) --
	(122.90,311.60) --
	(122.97,311.60) --
	(123.03,311.60) --
	(123.10,311.60) --
	(123.17,311.59) --
	(123.23,311.59) --
	(123.30,311.59) --
	(123.37,311.59) --
	(123.43,311.58) --
	(123.51,311.58) --
	(123.57,311.58) --
	(123.64,311.57) --
	(123.71,311.57) --
	(123.78,311.57) --
	(123.84,311.57) --
	(123.91,311.56) --
	(123.98,311.56) --
	(124.04,311.56) --
	(124.11,311.56) --
	(124.18,311.55) --
	(124.25,311.55) --
	(124.31,311.55) --
	(124.38,311.54) --
	(124.44,311.54) --
	(124.51,311.54) --
	(124.58,311.54) --
	(124.64,311.53) --
	(124.71,311.53) --
	(124.78,311.53) --
	(124.85,311.52) --
	(124.92,311.52) --
	(124.99,311.52) --
	(125.06,311.52) --
	(125.13,311.51) --
	(125.20,311.51) --
	(125.27,311.51) --
	(125.34,311.50) --
	(125.41,311.50) --
	(125.48,311.50) --
	(125.55,311.49) --
	(125.64,311.49) --
	(125.73,311.49) --
	(125.79,311.49) --
	(125.86,311.48) --
	(125.93,311.48) --
	(125.99,311.48) --
	(126.06,311.48) --
	(126.13,311.47) --
	(126.19,311.47) --
	(126.26,311.47) --
	(126.33,311.46) --
	(126.39,311.46) --
	(126.46,311.46) --
	(126.52,311.46) --
	(126.59,311.45) --
	(126.66,311.45) --
	(126.72,311.45) --
	(126.79,311.44) --
	(126.86,311.44) --
	(126.92,311.44) --
	(126.99,311.44) --
	(127.05,311.43) --
	(127.12,311.43) --
	(127.19,311.43) --
	(127.26,311.43) --
	(127.32,311.42) --
	(127.39,311.42) --
	(127.46,311.42) --
	(127.52,311.41) --
	(127.59,311.41) --
	(127.66,311.41) --
	(127.73,311.41) --
	(127.79,311.40) --
	(127.86,311.40) --
	(127.93,311.40) --
	(127.99,311.40) --
	(128.06,311.39) --
	(128.13,311.39) --
	(128.19,311.39) --
	(128.26,311.39) --
	(128.32,311.38) --
	(128.39,311.38) --
	(128.46,311.38) --
	(128.52,311.38) --
	(128.59,311.37) --
	(128.65,311.37) --
	(128.72,311.37) --
	(128.79,311.36) --
	(128.85,311.36) --
	(128.92,311.36) --
	(128.99,311.36) --
	(129.05,311.35) --
	(129.12,311.35) --
	(129.19,311.35) --
	(129.25,311.35) --
	(129.32,311.34) --
	(129.39,311.34) --
	(129.45,311.34) --
	(129.52,311.34) --
	(129.58,311.33) --
	(129.65,311.33) --
	(129.72,311.33) --
	(129.79,311.33) --
	(129.85,311.32) --
	(129.92,311.32) --
	(129.99,311.32) --
	(130.05,311.32) --
	(130.12,311.31) --
	(130.19,311.31) --
	(130.25,311.31) --
	(130.32,311.31) --
	(130.39,311.30) --
	(130.45,311.30) --
	(130.52,311.30) --
	(130.58,311.30) --
	(130.65,311.29) --
	(130.72,311.29) --
	(130.78,311.29) --
	(130.85,311.29) --
	(130.91,311.28) --
	(130.98,311.28) --
	(131.05,311.28) --
	(131.11,311.28) --
	(131.18,311.27) --
	(131.24,311.27) --
	(131.31,311.27) --
	(131.38,311.27) --
	(131.44,311.26) --
	(131.51,311.26) --
	(131.58,311.26) --
	(131.64,311.25) --
	(131.71,311.25) --
	(131.78,311.25) --
	(131.85,311.25) --
	(131.92,311.24) --
	(131.98,311.24) --
	(132.05,311.24) --
	(132.12,311.24) --
	(132.18,311.23) --
	(132.25,311.23) --
	(132.32,311.23) --
	(132.38,311.23) --
	(132.45,311.22) --
	(132.52,311.22) --
	(132.58,311.22) --
	(132.65,311.22) --
	(132.72,311.21) --
	(132.78,311.21) --
	(132.85,311.21) --
	(132.92,311.21) --
	(132.99,311.20) --
	(133.06,311.20) --
	(133.12,311.20) --
	(133.19,311.20) --
	(133.25,311.19) --
	(133.32,311.19) --
	(133.39,311.19) --
	(133.45,311.19) --
	(133.52,311.19) --
	(133.59,311.18) --
	(133.66,311.18) --
	(133.72,311.18) --
	(133.79,311.18) --
	(133.85,311.17) --
	(133.92,311.17) --
	(133.99,311.17) --
	(134.06,311.17) --
	(134.13,311.16) --
	(134.19,311.16) --
	(134.26,311.16) --
	(134.33,311.16) --
	(134.41,311.15) --
	(134.48,311.15) --
	(134.55,311.15) --
	(134.62,311.15) --
	(134.68,311.14) --
	(134.75,311.14) --
	(134.82,311.14) --
	(134.89,311.14) --
	(134.96,311.14) --
	(135.03,311.13) --
	(135.10,311.13) --
	(135.17,311.13) --
	(135.24,311.13) --
	(135.31,311.12) --
	(135.38,311.12) --
	(135.45,311.12) --
	(135.52,311.12) --
	(135.59,311.11) --
	(135.66,311.11) --
	(135.73,311.11) --
	(135.81,311.11) --
	(135.88,311.11) --
	(135.95,311.10) --
	(136.02,311.10) --
	(136.10,311.10) --
	(136.17,311.10) --
	(136.24,311.09) --
	(136.31,311.09) --
	(136.38,311.09) --
	(136.45,311.09) --
	(136.52,311.09) --
	(136.59,311.08) --
	(136.66,311.08) --
	(136.72,311.08) --
	(136.79,311.08) --
	(136.85,311.07) --
	(136.92,311.07) --
	(136.99,311.07) --
	(137.05,311.07) --
	(137.12,311.07) --
	(137.19,311.06) --
	(137.25,311.06) --
	(137.32,311.06) --
	(137.39,311.06) --
	(137.45,311.05) --
	(137.52,311.05) --
	(137.59,311.05) --
	(137.65,311.05) --
	(137.72,311.04) --
	(137.79,311.04) --
	(137.85,311.04) --
	(137.92,311.04) --
	(137.99,311.04) --
	(138.06,311.03) --
	(138.12,311.03) --
	(138.19,311.03) --
	(138.26,311.03) --
	(138.33,311.02) --
	(138.40,311.02) --
	(138.46,311.02) --
	(138.53,311.02) --
	(138.60,311.01) --
	(138.67,311.01) --
	(138.73,311.01) --
	(138.80,311.01) --
	(138.86,311.01) --
	(138.93,311.00) --
	(139.00,311.00) --
	(139.07,311.00) --
	(139.13,311.00) --
	(139.20,310.99) --
	(139.27,310.99) --
	(139.33,310.99) --
	(139.40,310.99) --
	(139.47,310.99) --
	(139.54,310.98) --
	(139.61,310.98) --
	(139.68,310.98) --
	(139.75,310.98) --
	(139.82,310.98) --
	(139.88,310.97) --
	(139.95,310.97) --
	(140.02,310.97) --
	(140.08,310.97) --
	(140.15,310.96) --
	(140.22,310.96) --
	(140.29,310.96) --
	(140.35,310.96) --
	(140.42,310.96) --
	(140.49,310.95) --
	(140.55,310.95) --
	(140.62,310.95) --
	(140.68,310.95) --
	(140.75,310.95) --
	(140.82,310.94) --
	(140.89,310.94) --
	(140.95,310.94) --
	(141.02,310.94) --
	(141.08,310.93) --
	(141.15,310.93) --
	(141.22,310.93) --
	(141.29,310.93) --
	(141.35,310.93) --
	(141.42,310.92) --
	(141.49,310.92) --
	(141.55,310.92) --
	(141.62,310.92) --
	(141.69,310.92) --
	(141.77,310.91) --
	(141.84,310.91) --
	(141.91,310.91) --
	(141.97,310.91) --
	(142.04,310.91) --
	(142.11,310.90) --
	(142.17,310.90) --
	(142.24,310.90) --
	(142.31,310.90) --
	(142.38,310.90) --
	(142.44,310.89) --
	(142.51,310.89) --
	(142.58,310.89) --
	(142.64,310.89) --
	(142.71,310.88) --
	(142.78,310.88) --
	(142.85,310.88) --
	(142.91,310.88) --
	(142.98,310.88) --
	(143.05,310.87) --
	(143.12,310.87) --
	(143.18,310.87) --
	(143.25,310.87) --
	(143.32,310.87) --
	(143.38,310.86) --
	(143.45,310.86) --
	(143.52,310.86) --
	(143.59,310.86) --
	(143.65,310.86) --
	(143.72,310.85) --
	(143.79,310.85) --
	(143.85,310.85) --
	(143.92,310.85) --
	(143.99,310.85) --
	(144.05,310.84) --
	(144.12,310.84) --
	(144.19,310.84) --
	(144.26,310.84) --
	(144.32,310.84) --
	(144.39,310.83) --
	(144.46,310.83) --
	(144.53,310.83) --
	(144.60,310.83) --
	(144.66,310.83) --
	(144.73,310.82) --
	(144.80,310.82) --
	(144.87,310.82) --
	(144.94,310.82) --
	(145.01,310.82) --
	(145.08,310.81) --
	(145.14,310.81) --
	(145.21,310.81) --
	(145.28,310.81) --
	(145.35,310.81) --
	(145.42,310.80) --
	(145.49,310.80) --
	(145.56,310.80) --
	(145.63,310.80) --
	(145.70,310.80) --
	(145.77,310.80) --
	(145.84,310.79) --
	(145.91,310.79) --
	(145.98,310.79) --
	(146.05,310.79) --
	(146.12,310.79) --
	(146.19,310.78) --
	(146.26,310.78) --
	(146.34,310.78) --
	(146.40,310.78) --
	(146.47,310.78) --
	(146.55,310.77) --
	(146.63,310.77) --
	(146.72,310.77) --
	(146.80,310.77) --
	(146.87,310.77) --
	(146.93,310.76) --
	(147.00,310.76) --
	(147.07,310.76) --
	(147.13,310.76) --
	(147.20,310.76) --
	(147.27,310.75) --
	(147.33,310.75) --
	(147.40,310.75) --
	(147.47,310.75) --
	(147.53,310.75) --
	(147.60,310.75) --
	(147.67,310.74) --
	(147.73,310.74) --
	(147.80,310.74) --
	(147.86,310.74) --
	(147.93,310.74) --
	(148.00,310.73) --
	(148.06,310.73) --
	(148.13,310.73) --
	(148.19,310.73) --
	(148.26,310.72) --
	(148.33,310.72) --
	(148.39,310.72) --
	(148.46,310.72) --
	(148.53,310.72) --
	(148.59,310.71) --
	(148.66,310.71) --
	(148.73,310.71) --
	(148.80,310.71) --
	(148.86,310.70) --
	(148.93,310.70) --
	(149.00,310.70) --
	(149.06,310.70) --
	(149.13,310.70) --
	(149.20,310.69) --
	(149.26,310.69) --
	(149.33,310.69) --
	(149.40,310.69) --
	(149.47,310.69) --
	(149.53,310.68) --
	(149.60,310.68) --
	(149.67,310.68) --
	(149.73,310.68) --
	(149.80,310.68) --
	(149.86,310.67) --
	(149.93,310.67) --
	(150.00,310.67) --
	(150.06,310.67) --
	(150.13,310.67) --
	(150.20,310.66) --
	(150.26,310.66) --
	(150.33,310.66) --
	(150.40,310.66) --
	(150.47,310.65) --
	(150.53,310.65) --
	(150.60,310.65) --
	(150.67,310.65) --
	(150.74,310.65) --
	(150.80,310.64) --
	(150.87,310.64) --
	(150.94,310.64) --
	(151.00,310.64) --
	(151.07,310.64) --
	(151.14,310.63) --
	(151.20,310.63) --
	(151.27,310.63) --
	(151.34,310.63) --
	(151.40,310.63) --
	(151.47,310.62) --
	(151.54,310.62) --
	(151.60,310.62) --
	(151.67,310.62) --
	(151.74,310.61) --
	(151.80,310.61) --
	(151.87,310.61) --
	(151.94,310.61) --
	(152.00,310.61) --
	(152.07,310.60) --
	(152.14,310.60) --
	(152.20,310.60) --
	(152.27,310.60) --
	(152.34,310.60) --
	(152.40,310.59) --
	(152.47,310.59) --
	(152.54,310.59) --
	(152.60,310.59) --
	(152.67,310.59) --
	(152.74,310.58) --
	(152.81,310.58) --
	(152.87,310.58) --
	(152.94,310.58) --
	(153.01,310.58) --
	(153.08,310.57) --
	(153.14,310.57) --
	(153.21,310.57) --
	(153.28,310.57) --
	(153.36,310.57) --
	(153.43,310.57) --
	(153.50,310.56) --
	(153.56,310.56) --
	(153.63,310.56) --
	(153.70,310.56) --
	(153.76,310.56) --
	(153.83,310.55) --
	(153.90,310.55) --
	(153.96,310.55) --
	(154.03,310.55) --
	(154.10,310.55) --
	(154.16,310.54) --
	(154.23,310.54) --
	(154.29,310.54) --
	(154.36,310.54) --
	(154.43,310.54) --
	(154.50,310.53) --
	(154.56,310.53) --
	(154.63,310.53) --
	(154.70,310.53) --
	(154.77,310.52) --
	(154.84,310.52) --
	(154.91,310.52) --
	(154.98,310.52) --
	(155.04,310.52) --
	(155.11,310.51) --
	(155.18,310.51) --
	(155.25,310.51) --
	(155.32,310.51) --
	(155.39,310.51) --
	(155.46,310.50) --
	(155.53,310.50) --
	(155.60,310.50) --
	(155.67,310.50) --
	(155.74,310.50) --
	(155.81,310.49) --
	(155.88,310.49) --
	(155.95,310.49) --
	(156.02,310.49) --
	(156.10,310.49) --
	(156.17,310.48) --
	(156.24,310.48) --
	(156.31,310.48) --
	(156.38,310.48) --
	(156.45,310.48) --
	(156.52,310.47) --
	(156.59,310.47) --
	(156.66,310.47) --
	(156.73,310.47) --
	(156.80,310.47) --
	(156.87,310.46) --
	(156.95,310.46) --
	(157.02,310.46) --
	(157.09,310.46) --
	(157.16,310.46) --
	(157.23,310.45) --
	(157.30,310.45) --
	(157.37,310.45) --
	(157.44,310.45) --
	(157.51,310.44) --
	(157.57,310.44) --
	(157.64,310.44) --
	(157.71,310.44) --
	(157.77,310.44) --
	(157.84,310.43) --
	(157.91,310.43) --
	(157.97,310.43) --
	(158.04,310.43) --
	(158.11,310.43) --
	(158.17,310.42) --
	(158.24,310.42) --
	(158.31,310.42) --
	(158.37,310.42) --
	(158.44,310.42) --
	(158.50,310.42) --
	(158.57,310.41) --
	(158.64,310.41) --
	(158.70,310.41) --
	(158.77,310.41) --
	(158.84,310.41) --
	(158.91,310.40) --
	(158.97,310.40) --
	(159.04,310.40) --
	(159.11,310.40) --
	(159.18,310.40) --
	(159.24,310.39) --
	(159.31,310.39) --
	(159.38,310.39) --
	(159.44,310.39) --
	(159.51,310.39) --
	(159.57,310.39) --
	(159.64,310.38) --
	(159.71,310.38) --
	(159.77,310.38) --
	(159.84,310.38) --
	(159.91,310.38) --
	(159.97,310.38) --
	(160.04,310.37) --
	(160.11,310.37) --
	(160.18,310.37) --
	(160.24,310.37) --
	(160.32,310.37) --
	(160.38,310.36) --
	(160.45,310.36) --
	(160.52,310.36) --
	(160.58,310.36) --
	(160.65,310.36) --
	(160.72,310.36) --
	(160.78,310.35) --
	(160.85,310.35) --
	(160.92,310.35) --
	(160.99,310.35) --
	(161.05,310.35) --
	(161.12,310.35) --
	(161.19,310.34) --
	(161.26,310.34) --
	(161.33,310.34) --
	(161.39,310.34) --
	(161.46,310.34) --
	(161.53,310.34) --
	(161.59,310.33) --
	(161.66,310.33) --
	(161.73,310.33) --
	(161.80,310.33) --
	(161.86,310.33) --
	(161.93,310.33) --
	(162.00,310.32) --
	(162.06,310.32) --
	(162.13,310.32) --
	(162.20,310.32) --
	(162.26,310.32) --
	(162.33,310.32) --
	(162.40,310.32) --
	(162.46,310.31) --
	(162.53,310.31) --
	(162.59,310.31) --
	(162.66,310.31) --
	(162.73,310.31) --
	(162.79,310.31) --
	(162.86,310.30) --
	(162.93,310.30) --
	(162.99,310.30) --
	(163.06,310.30) --
	(163.13,310.30) --
	(163.20,310.30) --
	(163.26,310.29) --
	(163.34,310.29) --
	(163.41,310.29) --
	(163.47,310.29) --
	(163.54,310.29) --
	(163.61,310.29) --
	(163.67,310.29) --
	(163.74,310.28) --
	(163.81,310.28) --
	(163.87,310.28) --
	(163.94,310.28) --
	(164.01,310.28) --
	(164.07,310.28) --
	(164.14,310.27) --
	(164.21,310.27) --
	(164.28,310.27) --
	(164.34,310.27) --
	(164.41,310.27) --
	(164.47,310.27) --
	(164.54,310.27) --
	(164.61,310.26) --
	(164.67,310.26) --
	(164.74,310.26) --
	(164.81,310.26) --
	(164.88,310.26) --
	(164.94,310.26) --
	(165.01,310.25) --
	(165.08,310.25) --
	(165.14,310.25) --
	(165.21,310.25) --
	(165.28,310.25) --
	(165.34,310.25) --
	(165.41,310.25) --
	(165.48,310.24) --
	(165.55,310.24) --
	(165.61,310.24) --
	(165.68,310.24) --
	(165.75,310.24) --
	(165.81,310.24) --
	(165.88,310.24) --
	(165.95,310.23) --
	(166.02,310.23) --
	(166.09,310.23) --
	(166.16,310.23) --
	(166.22,310.23) --
	(166.30,310.23) --
	(166.37,310.22) --
	(166.43,310.22) --
	(166.50,310.22) --
	(166.57,310.22) --
	(166.64,310.22) --
	(166.71,310.22) --
	(166.77,310.21) --
	(166.84,310.21) --
	(166.91,310.21) --
	(166.98,310.21) --
	(167.05,310.21) --
	(167.11,310.21) --
	(167.18,310.21) --
	(167.25,310.20) --
	(167.31,310.20) --
	(167.38,310.20) --
	(167.45,310.20) --
	(167.52,310.20) --
	(167.59,310.20) --
	(167.66,310.20) --
	(167.72,310.19) --
	(167.79,310.19) --
	(167.86,310.19) --
	(167.92,310.19) --
	(167.99,310.19) --
	(168.06,310.19) --
	(168.12,310.18) --
	(168.19,310.18) --
	(168.26,310.18) --
	(168.32,310.18) --
	(168.39,310.18) --
	(168.46,310.18) --
	(168.55,310.18) --
	(168.63,310.17) --
	(168.70,310.17) --
	(168.76,310.17) --
	(168.83,310.17) --
	(168.90,310.17) --
	(168.96,310.17) --
	(169.03,310.17) --
	(169.10,310.16) --
	(169.16,310.16) --
	(169.23,310.16) --
	(169.30,310.16) --
	(169.37,310.16) --
	(169.43,310.16) --
	(169.50,310.16) --
	(169.57,310.15) --
	(169.64,310.15) --
	(169.71,310.15) --
	(169.77,310.15) --
	(169.84,310.15) --
	(169.91,310.15) --
	(169.97,310.15) --
	(170.04,310.15) --
	(170.11,310.14) --
	(170.17,310.14) --
	(170.24,310.14) --
	(170.31,310.14) --
	(170.37,310.14) --
	(170.44,310.14) --
	(170.51,310.14) --
	(170.57,310.13) --
	(170.64,310.13) --
	(170.71,310.13) --
	(170.77,310.13) --
	(170.84,310.13) --
	(170.90,310.13) --
	(170.97,310.13) --
	(171.04,310.12) --
	(171.10,310.12) --
	(171.17,310.12) --
	(171.24,310.12) --
	(171.30,310.12) --
	(171.37,310.12) --
	(171.44,310.11) --
	(171.50,310.11) --
	(171.57,310.11) --
	(171.63,310.11) --
	(171.70,310.11) --
	(171.77,310.11) --
	(171.84,310.10) --
	(171.91,310.10) --
	(171.97,310.10) --
	(172.04,310.10) --
	(172.11,310.10) --
	(172.17,310.10) --
	(172.24,310.10) --
	(172.31,310.09) --
	(172.37,310.09) --
	(172.44,310.09) --
	(172.51,310.09) --
	(172.58,310.09) --
	(172.64,310.09) --
	(172.71,310.09) --
	(172.78,310.08) --
	(172.84,310.08) --
	(172.91,310.08) --
	(172.98,310.08) --
	(173.04,310.08) --
	(173.11,310.08) --
	(173.17,310.07) --
	(173.24,310.07) --
	(173.31,310.07) --
	(173.38,310.07) --
	(173.44,310.07) --
	(173.51,310.07) --
	(173.58,310.07) --
	(173.64,310.06) --
	(173.71,310.06) --
	(173.78,310.06) --
	(173.84,310.06) --
	(173.91,310.06) --
	(173.98,310.06) --
	(174.05,310.06) --
	(174.11,310.05) --
	(174.18,310.05) --
	(174.25,310.05) --
	(174.31,310.05) --
	(174.38,310.05) --
	(174.45,310.05) --
	(174.52,310.05) --
	(174.58,310.04) --
	(174.65,310.04) --
	(174.72,310.04) --
	(174.78,310.04) --
	(174.85,310.04) --
	(174.92,310.04) --
	(174.98,310.04) --
	(175.05,310.03) --
	(175.12,310.03) --
	(175.18,310.03) --
	(175.25,310.03) --
	(175.32,310.03) --
	(175.38,310.03) --
	(175.45,310.02) --
	(175.52,310.02) --
	(175.59,310.02) --
	(175.66,310.02) --
	(175.73,310.02) --
	(175.80,310.02) --
	(175.87,310.02) --
	(175.94,310.01) --
	(176.01,310.01) --
	(176.08,310.01) --
	(176.14,310.01) --
	(176.21,310.01) --
	(176.28,310.01) --
	(176.35,310.00) --
	(176.42,310.00) --
	(176.48,310.00) --
	(176.55,310.00) --
	(176.62,310.00) --
	(176.70,310.00) --
	(176.76,309.99) --
	(176.83,309.99) --
	(176.90,309.99) --
	(176.97,309.99) --
	(177.04,309.99) --
	(177.10,309.99) --
	(177.17,309.98) --
	(177.24,309.98) --
	(177.31,309.98) --
	(177.38,309.98) --
	(177.45,309.98) --
	(177.51,309.98) --
	(177.58,309.97) --
	(177.65,309.97) --
	(177.72,309.97) --
	(177.79,309.97) --
	(177.87,309.97) --
	(177.94,309.97) --
	(178.01,309.96) --
	(178.08,309.96) --
	(178.15,309.96) --
	(178.21,309.96) --
	(178.28,309.96) --
	(178.35,309.96) --
	(178.41,309.96) --
	(178.48,309.95) --
	(178.54,309.95) --
	(178.61,309.95) --
	(178.68,309.95) --
	(178.74,309.95) --
	(178.81,309.95) --
	(178.88,309.94) --
	(178.94,309.94) --
	(179.01,309.94) --
	(179.07,309.94) --
	(179.14,309.94) --
	(179.21,309.94) --
	(179.27,309.94) --
	(179.34,309.93) --
	(179.41,309.93) --
	(179.47,309.93) --
	(179.55,309.93) --
	(179.62,309.93) --
	(179.69,309.93) --
	(179.75,309.93) --
	(179.82,309.92) --
	(179.89,309.92) --
	(179.95,309.92) --
	(180.02,309.92) --
	(180.09,309.92) --
	(180.16,309.92) --
	(180.22,309.92) --
	(180.29,309.91) --
	(180.36,309.91) --
	(180.42,309.91) --
	(180.49,309.91) --
	(180.56,309.91) --
	(180.62,309.91) --
	(180.69,309.91) --
	(180.76,309.90) --
	(180.83,309.90) --
	(180.89,309.90) --
	(180.96,309.90) --
	(181.03,309.90) --
	(181.10,309.90) --
	(181.16,309.89) --
	(181.23,309.89) --
	(181.30,309.89) --
	(181.36,309.89) --
	(181.43,309.89) --
	(181.50,309.89) --
	(181.56,309.89) --
	(181.63,309.88) --
	(181.69,309.88) --
	(181.76,309.88) --
	(181.83,309.88) --
	(181.89,309.88) --
	(181.96,309.88) --
	(182.03,309.87) --
	(182.10,309.87) --
	(182.17,309.87) --
	(182.24,309.87) --
	(182.30,309.87) --
	(182.37,309.87) --
	(182.44,309.87) --
	(182.51,309.86) --
	(182.57,309.86) --
	(182.64,309.86) --
	(182.71,309.86) --
	(182.78,309.86) --
	(182.84,309.86) --
	(182.91,309.86) --
	(182.98,309.85) --
	(183.04,309.85) --
	(183.11,309.85) --
	(183.18,309.85) --
	(183.25,309.85) --
	(183.31,309.85) --
	(183.38,309.84) --
	(183.45,309.84) --
	(183.52,309.84) --
	(183.59,309.84) --
	(183.66,309.84) --
	(183.73,309.84) --
	(183.79,309.84) --
	(183.86,309.83) --
	(183.93,309.83) --
	(183.99,309.83) --
	(184.06,309.83) --
	(184.13,309.83) --
	(184.20,309.83) --
	(184.27,309.83) --
	(184.33,309.82) --
	(184.40,309.82) --
	(184.47,309.82) --
	(184.53,309.82) --
	(184.60,309.82) --
	(184.67,309.82) --
	(184.73,309.82) --
	(184.80,309.81) --
	(184.87,309.81) --
	(184.94,309.81) --
	(185.00,309.81) --
	(185.07,309.81) --
	(185.14,309.81) --
	(185.20,309.81) --
	(185.27,309.81) --
	(185.34,309.80) --
	(185.40,309.80) --
	(185.47,309.80) --
	(185.54,309.80) --
	(185.60,309.80) --
	(185.67,309.80) --
	(185.74,309.80) --
	(185.81,309.79) --
	(185.88,309.79) --
	(185.95,309.79) --
	(186.02,309.79) --
	(186.08,309.79) --
	(186.15,309.79) --
	(186.22,309.79) --
	(186.29,309.78) --
	(186.36,309.78) --
	(186.42,309.78) --
	(186.49,309.78) --
	(186.56,309.78) --
	(186.62,309.78) --
	(186.69,309.78) --
	(186.76,309.77) --
	(186.82,309.77) --
	(186.89,309.77) --
	(186.96,309.77) --
	(187.03,309.77) --
	(187.10,309.77) --
	(187.17,309.77) --
	(187.24,309.77) --
	(187.31,309.76) --
	(187.38,309.76) --
	(187.45,309.76) --
	(187.52,309.76) --
	(187.59,309.76) --
	(187.67,309.76) --
	(187.74,309.76) --
	(187.81,309.75) --
	(187.88,309.75) --
	(187.95,309.75) --
	(188.02,309.75) --
	(188.09,309.75) --
	(188.16,309.75) --
	(188.23,309.75) --
	(188.30,309.75) --
	(188.37,309.74) --
	(188.44,309.74) --
	(188.51,309.74) --
	(188.58,309.74) --
	(188.66,309.74) --
	(188.72,309.74) --
	(188.79,309.74) --
	(188.86,309.74) --
	(188.93,309.73) --
	(189.00,309.73) --
	(189.07,309.73) --
	(189.13,309.73) --
	(189.20,309.73) --
	(189.27,309.73) --
	(189.34,309.73) --
	(189.40,309.73) --
	(189.47,309.72) --
	(189.54,309.72) --
	(189.60,309.72) --
	(189.67,309.72) --
	(189.74,309.72) --
	(189.80,309.72) --
	(189.87,309.72) --
	(189.93,309.72) --
	(190.00,309.71) --
	(190.07,309.71) --
	(190.13,309.71) --
	(190.20,309.71) --
	(190.27,309.71) --
	(190.33,309.71) --
	(190.40,309.71) --
	(190.47,309.71) --
	(190.54,309.70) --
	(190.60,309.70) --
	(190.67,309.70) --
	(190.74,309.70) --
	(190.81,309.70) --
	(190.87,309.70) --
	(190.94,309.70) --
	(191.01,309.70) --
	(191.07,309.70) --
	(191.14,309.69) --
	(191.21,309.69) --
	(191.27,309.69) --
	(191.34,309.69) --
	(191.41,309.69) --
	(191.47,309.69) --
	(191.54,309.69) --
	(191.61,309.69) --
	(191.67,309.68) --
	(191.74,309.68) --
	(191.81,309.68) --
	(191.87,309.68) --
	(191.94,309.68) --
	(192.00,309.68) --
	(192.07,309.68) --
	(192.14,309.68) --
	(192.21,309.68) --
	(192.27,309.67) --
	(192.34,309.67) --
	(192.41,309.67) --
	(192.47,309.67) --
	(192.54,309.67) --
	(192.61,309.67) --
	(192.68,309.67) --
	(192.74,309.67) --
	(192.81,309.67) --
	(192.88,309.66) --
	(192.95,309.66) --
	(193.02,309.66) --
	(193.08,309.66) --
	(193.15,309.66) --
	(193.21,309.66) --
	(193.31,309.66) --
	(193.39,309.66) --
	(193.45,309.66) --
	(193.52,309.65) --
	(193.59,309.65) --
	(193.66,309.65) --
	(193.72,309.65) --
	(193.79,309.65) --
	(193.86,309.65) --
	(193.92,309.65) --
	(193.99,309.65) --
	(194.06,309.65) --
	(194.12,309.64) --
	(194.19,309.64) --
	(194.26,309.64) --
	(194.32,309.64) --
	(194.39,309.64) --
	(194.46,309.64) --
	(194.53,309.64) --
	(194.60,309.64) --
	(194.67,309.63) --
	(194.73,309.63) --
	(194.80,309.63) --
	(194.87,309.63) --
	(194.94,309.63) --
	(195.01,309.63) --
	(195.08,309.63) --
	(195.14,309.63) --
	(195.21,309.63) --
	(195.28,309.62) --
	(195.35,309.62) --
	(195.41,309.62) --
	(195.48,309.62) --
	(195.54,309.62) --
	(195.61,309.62) --
	(195.68,309.62) --
	(195.74,309.62) --
	(195.81,309.61) --
	(195.88,309.61) --
	(195.94,309.61) --
	(196.01,309.61) --
	(196.08,309.61) --
	(196.14,309.61) --
	(196.21,309.61) --
	(196.28,309.61) --
	(196.35,309.61) --
	(196.41,309.60) --
	(196.48,309.60) --
	(196.54,309.60) --
	(196.61,309.60) --
	(196.68,309.60) --
	(196.74,309.60) --
	(196.81,309.60) --
	(196.88,309.60) --
	(196.95,309.60) --
	(197.02,309.59) --
	(197.08,309.59) --
	(197.15,309.59) --
	(197.22,309.59) --
	(197.29,309.59) --
	(197.36,309.59) --
	(197.43,309.59) --
	(197.50,309.59) --
	(197.57,309.59) --
	(197.63,309.58) --
	(197.70,309.58) --
	(197.77,309.58) --
	(197.85,309.58) --
	(197.92,309.58) --
	(197.99,309.58) --
	(198.06,309.58) --
	(198.13,309.58) --
	(198.20,309.58) --
	(198.27,309.57) --
	(198.34,309.57) --
	(198.41,309.57) --
	(198.48,309.57) --
	(198.55,309.57) --
	(198.62,309.57) --
	(198.69,309.57) --
	(198.76,309.57) --
	(198.83,309.57) --
	(198.91,309.56) --
	(198.98,309.56) --
	(199.06,309.56) --
	(199.12,309.56) --
	(199.19,309.56) --
	(199.26,309.56) --
	(199.33,309.56) --
	(199.40,309.56) --
	(199.47,309.55) --
	(199.54,309.55) --
	(199.61,309.55) --
	(199.68,309.55) --
	(199.74,309.55) --
	(199.81,309.55) --
	(199.88,309.55) --
	(199.95,309.55) --
	(200.01,309.55) --
	(200.08,309.54) --
	(200.15,309.54) --
	(200.21,309.54) --
	(200.28,309.54) --
	(200.35,309.54) --
	(200.41,309.54) --
	(200.48,309.54) --
	(200.55,309.54) --
	(200.61,309.53) --
	(200.68,309.53) --
	(200.74,309.53) --
	(200.81,309.53) --
	(200.88,309.53) --
	(200.94,309.53) --
	(201.01,309.53) --
	(201.08,309.53) --
	(201.15,309.53) --
	(201.21,309.52) --
	(201.28,309.52) --
	(201.35,309.52) --
	(201.41,309.52) --
	(201.48,309.52) --
	(201.55,309.52) --
	(201.62,309.52) --
	(201.68,309.52) --
	(201.75,309.52) --
	(201.81,309.51) --
	(201.88,309.51) --
	(201.95,309.51) --
	(202.01,309.51) --
	(202.08,309.51) --
	(202.15,309.51) --
	(202.21,309.51) --
	(202.28,309.51) --
	(202.34,309.51) --
	(202.41,309.50) --
	(202.48,309.50) --
	(202.54,309.50) --
	(202.61,309.50) --
	(202.68,309.50) --
	(202.74,309.50) --
	(202.81,309.50) --
	(202.87,309.50) --
	(202.94,309.50) --
	(203.01,309.50) --
	(203.08,309.49) --
	(203.15,309.49) --
	(203.21,309.49) --
	(203.28,309.49) --
	(203.35,309.49) --
	(203.41,309.49) --
	(203.48,309.49) --
	(203.55,309.49) --
	(203.61,309.49) --
	(203.68,309.48) --
	(203.75,309.48) --
	(203.82,309.48) --
	(203.88,309.48) --
	(203.96,309.48) --
	(204.02,309.48) --
	(204.09,309.48) --
	(204.16,309.48) --
	(204.22,309.48) --
	(204.29,309.48) --
	(204.35,309.47) --
	(204.42,309.47) --
	(204.49,309.47) --
	(204.56,309.47) --
	(204.63,309.47) --
	(204.69,309.47) --
	(204.76,309.47) --
	(204.82,309.47) --
	(204.89,309.47) --
	(204.96,309.46) --
	(205.02,309.46) --
	(205.09,309.46) --
	(205.16,309.46) --
	(205.23,309.46) --
	(205.29,309.46) --
	(205.36,309.46) --
	(205.43,309.46) --
	(205.49,309.46) --
	(205.56,309.46) --
	(205.63,309.45) --
	(205.70,309.45) --
	(205.77,309.45) --
	(205.84,309.45) --
	(205.91,309.45) --
	(205.97,309.45) --
	(206.04,309.45) --
	(206.11,309.45) --
	(206.17,309.45) --
	(206.24,309.45) --
	(206.31,309.44) --
	(206.37,309.44) --
	(206.44,309.44) --
	(206.51,309.44) --
	(206.57,309.44) --
	(206.64,309.44) --
	(206.71,309.44) --
	(206.77,309.44) --
	(206.84,309.44) --
	(206.90,309.44) --
	(206.97,309.43) --
	(207.04,309.43) --
	(207.10,309.43) --
	(207.17,309.43) --
	(207.24,309.43) --
	(207.30,309.43) --
	(207.37,309.43) --
	(207.44,309.43) --
	(207.51,309.43) --
	(207.58,309.42) --
	(207.64,309.42) --
	(207.71,309.42) --
	(207.78,309.42) --
	(207.85,309.42) --
	(207.92,309.42) --
	(207.99,309.42) --
	(208.06,309.42) --
	(208.12,309.42) --
	(208.19,309.41) --
	(208.26,309.41) --
	(208.33,309.41) --
	(208.40,309.41) --
	(208.47,309.41) --
	(208.54,309.41) --
	(208.61,309.41) --
	(208.68,309.41) --
	(208.75,309.41) --
	(208.82,309.41) --
	(208.88,309.40) --
	(208.95,309.40) --
	(209.02,309.40) --
	(209.09,309.40) --
	(209.15,309.40) --
	(209.22,309.40) --
	(209.29,309.40) --
	(209.36,309.40) --
	(209.42,309.40) --
	(209.49,309.40) --
	(209.56,309.39) --
	(209.62,309.39) --
	(209.69,309.39) --
	(209.76,309.39) --
	(209.82,309.39) --
	(209.89,309.39) --
	(209.96,309.39) --
	(210.02,309.39) --
	(210.09,309.39) --
	(210.16,309.38) --
	(210.22,309.38) --
	(210.29,309.38) --
	(210.36,309.38) --
	(210.42,309.38) --
	(210.49,309.38) --
	(210.55,309.38) --
	(210.62,309.38) --
	(210.69,309.38) --
	(210.75,309.38) --
	(210.82,309.37) --
	(210.89,309.37) --
	(210.95,309.37) --
	(211.02,309.37) --
	(211.09,309.37) --
	(211.15,309.37) --
	(211.22,309.37) --
	(211.28,309.37) --
	(211.35,309.37) --
	(211.42,309.37) --
	(211.48,309.36) --
	(211.56,309.36) --
	(211.62,309.36) --
	(211.69,309.36) --
	(211.76,309.36) --
	(211.82,309.36) --
	(211.89,309.36) --
	(211.96,309.36) --
	(212.02,309.36) --
	(212.09,309.35) --
	(212.16,309.35) --
	(212.22,309.35) --
	(212.29,309.35) --
	(212.36,309.35) --
	(212.43,309.35) --
	(212.49,309.35) --
	(212.56,309.35) --
	(212.62,309.35) --
	(212.69,309.35) --
	(212.76,309.35) --
	(212.82,309.34) --
	(212.89,309.34) --
	(212.96,309.34) --
	(213.02,309.34) --
	(213.09,309.34) --
	(213.16,309.34) --
	(213.22,309.34) --
	(213.29,309.34) --
	(213.35,309.34) --
	(213.42,309.33) --
	(213.49,309.33) --
	(213.55,309.33) --
	(213.62,309.33) --
	(213.69,309.33) --
	(213.76,309.33) --
	(213.82,309.33) --
	(213.89,309.33) --
	(213.96,309.33) --
	(214.02,309.33) --
	(214.09,309.32) --
	(214.16,309.32) --
	(214.23,309.32) --
	(214.29,309.32) --
	(214.36,309.32) --
	(214.43,309.32) --
	(214.52,309.32) --
	(214.60,309.32) --
	(214.67,309.32) --
	(214.73,309.32) --
	(214.80,309.31) --
	(214.87,309.31) --
	(214.93,309.31) --
	(215.00,309.31) --
	(215.07,309.31) --
	(215.13,309.31) --
	(215.20,309.31) --
	(215.26,309.31) --
	(215.33,309.31) --
	(215.40,309.31) --
	(215.46,309.30) --
	(215.53,309.30) --
	(215.60,309.30) --
	(215.67,309.30) --
	(215.73,309.30) --
	(215.80,309.30) --
	(215.87,309.30) --
	(215.93,309.30) --
	(216.00,309.30) --
	(216.07,309.30) --
	(216.13,309.29) --
	(216.20,309.29) --
	(216.27,309.29) --
	(216.33,309.29) --
	(216.40,309.29) --
	(216.47,309.29) --
	(216.53,309.29) --
	(216.60,309.29) --
	(216.67,309.29) --
	(216.73,309.29) --
	(216.80,309.29) --
	(216.87,309.28) --
	(216.93,309.28) --
	(217.00,309.28) --
	(217.07,309.28) --
	(217.14,309.28) --
	(217.21,309.28) --
	(217.27,309.28) --
	(217.34,309.28) --
	(217.41,309.28) --
	(217.47,309.28) --
	(217.54,309.27) --
	(217.61,309.27) --
	(217.67,309.27) --
	(217.74,309.27) --
	(217.81,309.27) --
	(217.88,309.27) --
	(217.94,309.27) --
	(218.01,309.27) --
	(218.08,309.27) --
	(218.15,309.27) --
	(218.22,309.26) --
	(218.29,309.26) --
	(218.35,309.26) --
	(218.42,309.26) --
	(218.49,309.26) --
	(218.56,309.26) --
	(218.63,309.26) --
	(218.69,309.26) --
	(218.76,309.26) --
	(218.83,309.26) --
	(218.90,309.26) --
	(218.97,309.25) --
	(219.03,309.25) --
	(219.10,309.25) --
	(219.18,309.25) --
	(219.25,309.25) --
	(219.32,309.25) --
	(219.39,309.25) --
	(219.46,309.25) --
	(219.52,309.25) --
	(219.59,309.25) --
	(219.66,309.24) --
	(219.73,309.24) --
	(219.80,309.24) --
	(219.87,309.24) --
	(219.95,309.24) --
	(220.02,309.24) --
	(220.08,309.24) --
	(220.15,309.24) --
	(220.22,309.24) --
	(220.28,309.24) --
	(220.36,309.24) --
	(220.42,309.23) --
	(220.49,309.23) --
	(220.56,309.23) --
	(220.62,309.23) --
	(220.69,309.23) --
	(220.76,309.23) --
	(220.82,309.23) --
	(220.89,309.23) --
	(220.96,309.23) --
	(221.02,309.23) --
	(221.09,309.23) --
	(221.16,309.22) --
	(221.22,309.22) --
	(221.29,309.22) --
	(221.36,309.22) --
	(221.42,309.22) --
	(221.49,309.22) --
	(221.55,309.22) --
	(221.62,309.22) --
	(221.69,309.22) --
	(221.75,309.22) --
	(221.82,309.22) --
	(221.89,309.21) --
	(221.95,309.21) --
	(222.02,309.21) --
	(222.09,309.21) --
	(222.16,309.21) --
	(222.22,309.21) --
	(222.29,309.21) --
	(222.36,309.21) --
	(222.42,309.21) --
	(222.49,309.21) --
	(222.56,309.21) --
	(222.62,309.20) --
	(222.69,309.20) --
	(222.76,309.20) --
	(222.82,309.20) --
	(222.89,309.20) --
	(222.96,309.20) --
	(223.02,309.20) --
	(223.09,309.20) --
	(223.16,309.20) --
	(223.22,309.20) --
	(223.29,309.20) --
	(223.35,309.19) --
	(223.42,309.19) --
	(223.49,309.19) --
	(223.55,309.19) --
	(223.62,309.19) --
	(223.69,309.19) --
	(223.75,309.19) --
	(223.82,309.19) --
	(223.88,309.19) --
	(223.95,309.19) --
	(224.02,309.19) --
	(224.08,309.19) --
	(224.15,309.18) --
	(224.22,309.18) --
	(224.29,309.18) --
	(224.35,309.18) --
	(224.42,309.18) --
	(224.49,309.18) --
	(224.55,309.18) --
	(224.62,309.18) --
	(224.69,309.18) --
	(224.75,309.18) --
	(224.82,309.18) --
	(224.89,309.17) --
	(224.95,309.17) --
	(225.02,309.17) --
	(225.08,309.17) --
	(225.15,309.17) --
	(225.22,309.17) --
	(225.29,309.17) --
	(225.35,309.17) --
	(225.42,309.17) --
	(225.49,309.17) --
	(225.55,309.17) --
	(225.62,309.16) --
	(225.68,309.16) --
	(225.75,309.16) --
	(225.83,309.16) --
	(225.89,309.16) --
	(225.96,309.16) --
	(226.03,309.16) --
	(226.09,309.16) --
	(226.16,309.16) --
	(226.23,309.16) --
	(226.30,309.16) --
	(226.37,309.16) --
	(226.43,309.15) --
	(226.50,309.15) --
	(226.57,309.15) --
	(226.63,309.15) --
	(226.70,309.15) --
	(226.77,309.15) --
	(226.83,309.15) --
	(226.90,309.15) --
	(226.97,309.15) --
	(227.04,309.15) --
	(227.10,309.15) --
	(227.17,309.15) --
	(227.24,309.14) --
	(227.30,309.14) --
	(227.37,309.14) --
	(227.44,309.14) --
	(227.50,309.14) --
	(227.57,309.14) --
	(227.63,309.14) --
	(227.70,309.14) --
	(227.77,309.14) --
	(227.83,309.14) --
	(227.90,309.14) --
	(227.97,309.14) --
	(228.03,309.13) --
	(228.10,309.13) --
	(228.16,309.13) --
	(228.23,309.13) --
	(228.30,309.13) --
	(228.37,309.13) --
	(228.43,309.13) --
	(228.50,309.13) --
	(228.57,309.13) --
	(228.63,309.13) --
	(228.70,309.13) --
	(228.77,309.13) --
	(228.84,309.12) --
	(228.90,309.12) --
	(228.97,309.12) --
	(229.04,309.12) --
	(229.10,309.12) --
	(229.17,309.12) --
	(229.24,309.12) --
	(229.30,309.12) --
	(229.37,309.12) --
	(229.44,309.12) --
	(229.51,309.12) --
	(229.58,309.12) --
	(229.64,309.11) --
	(229.71,309.11) --
	(229.78,309.11) --
	(229.84,309.11) --
	(229.91,309.11) --
	(229.98,309.11) --
	(230.04,309.11) --
	(230.11,309.11) --
	(230.18,309.11) --
	(230.24,309.11) --
	(230.31,309.11) --
	(230.38,309.10) --
	(230.44,309.10) --
	(230.51,309.10) --
	(230.58,309.10) --
	(230.64,309.10) --
	(230.71,309.10) --
	(230.78,309.10) --
	(230.85,309.10) --
	(230.92,309.10) --
	(230.98,309.10) --
	(231.05,309.10) --
	(231.12,309.10) --
	(231.19,309.09) --
	(231.26,309.09) --
	(231.32,309.09) --
	(231.39,309.09) --
	(231.46,309.09) --
	(231.53,309.09) --
	(231.60,309.09) --
	(231.66,309.09) --
	(231.73,309.09) --
	(231.80,309.09) --
	(231.87,309.09) --
	(231.94,309.09) --
	(232.00,309.08) --
	(232.07,309.08) --
	(232.14,309.08) --
	(232.20,309.08) --
	(232.27,309.08) --
	(232.33,309.08) --
	(232.40,309.08) --
	(232.47,309.08) --
	(232.54,309.08) --
	(232.61,309.08) --
	(232.68,309.08) --
	(232.74,309.08) --
	(232.81,309.07) --
	(232.88,309.07) --
	(232.94,309.07) --
	(233.01,309.07) --
	(233.08,309.07) --
	(233.14,309.07) --
	(233.21,309.07) --
	(233.28,309.07) --
	(233.34,309.07) --
	(233.41,309.07) --
	(233.48,309.07) --
	(233.54,309.07) --
	(233.61,309.06) --
	(233.68,309.06) --
	(233.74,309.06) --
	(233.81,309.06) --
	(233.88,309.06) --
	(233.94,309.06) --
	(234.01,309.06) --
	(234.08,309.06) --
	(234.14,309.06) --
	(234.21,309.06) --
	(234.27,309.06) --
	(234.34,309.06) --
	(234.41,309.06) --
	(234.47,309.05) --
	(234.54,309.05) --
	(234.61,309.05) --
	(234.68,309.05) --
	(234.75,309.05) --
	(234.83,309.05) --
	(234.92,309.05) --
	(234.98,309.05) --
	(235.05,309.05) --
	(235.12,309.05) --
	(235.18,309.05) --
	(235.25,309.05) --
	(235.31,309.04) --
	(235.38,309.04) --
	(235.45,309.04) --
	(235.51,309.04) --
	(235.58,309.04) --
	(235.65,309.04) --
	(235.71,309.04) --
	(235.78,309.04) --
	(235.85,309.04) --
	(235.92,309.04) --
	(235.98,309.04) --
	(236.05,309.04) --
	(236.12,309.04) --
	(236.18,309.03) --
	(236.25,309.03) --
	(236.32,309.03) --
	(236.38,309.03) --
	(236.45,309.03) --
	(236.52,309.03) --
	(236.58,309.03) --
	(236.65,309.03) --
	(236.72,309.03) --
	(236.78,309.03) --
	(236.85,309.03) --
	(236.92,309.03) --
	(236.98,309.02) --
	(237.05,309.02) --
	(237.12,309.02) --
	(237.18,309.02) --
	(237.25,309.02) --
	(237.32,309.02) --
	(237.39,309.02) --
	(237.45,309.02) --
	(237.52,309.02) --
	(237.59,309.02) --
	(237.66,309.02) --
	(237.74,309.02) --
	(237.80,309.01) --
	(237.87,309.01) --
	(237.94,309.01) --
	(238.00,309.01) --
	(238.07,309.01) --
	(238.14,309.01) --
	(238.20,309.01) --
	(238.27,309.01) --
	(238.34,309.01) --
	(238.40,309.01) --
	(238.47,309.01) --
	(238.54,309.01) --
	(238.60,309.01) --
	(238.67,309.00) --
	(238.74,309.00) --
	(238.81,309.00) --
	(238.88,309.00) --
	(238.95,309.00) --
	(239.02,309.00) --
	(239.09,309.00) --
	(239.16,309.00) --
	(239.23,309.00) --
	(239.30,309.00) --
	(239.37,309.00) --
	(239.44,309.00) --
	(239.51,308.99) --
	(239.58,308.99) --
	(239.65,308.99) --
	(239.72,308.99) --
	(239.79,308.99) --
	(239.86,308.99) --
	(239.93,308.99) --
	(240.00,308.99) --
	(240.07,308.99) --
	(240.15,308.99) --
	(240.22,308.99) --
	(240.28,308.99) --
	(240.35,308.99) --
	(240.42,308.98) --
	(240.49,308.98) --
	(240.56,308.98) --
	(240.63,308.98) --
	(240.70,308.98) --
	(240.77,308.98) --
	(240.84,308.98) --
	(240.91,308.98) --
	(240.99,308.98) --
	(241.05,308.98) --
	(241.12,308.98) --
	(241.19,308.98) --
	(241.26,308.98) --
	(241.33,308.97) --
	(241.40,308.97) --
	(241.46,308.97) --
	(241.53,308.97) --
	(241.60,308.97) --
	(241.67,308.97) --
	(241.74,308.97) --
	(241.81,308.97) --
	(241.88,308.97) --
	(241.94,308.97) --
	(242.01,308.97) --
	(242.08,308.97) --
	(242.15,308.97) --
	(242.22,308.96) --
	(242.29,308.96) --
	(242.36,308.96) --
	(242.42,308.96) --
	(242.49,308.96) --
	(242.55,308.96) --
	(242.62,308.96) --
	(242.69,308.96) --
	(242.75,308.96) --
	(242.82,308.96) --
	(242.89,308.96) --
	(242.96,308.96) --
	(243.02,308.96) --
	(243.09,308.95) --
	(243.16,308.95) --
	(243.23,308.95) --
	(243.29,308.95) --
	(243.36,308.95) --
	(243.43,308.95) --
	(243.49,308.95) --
	(243.56,308.95) --
	(243.63,308.95) --
	(243.70,308.95) --
	(243.76,308.95) --
	(243.83,308.95) --
	(243.90,308.95) --
	(243.96,308.94) --
	(244.03,308.94) --
	(244.10,308.94) --
	(244.17,308.94) --
	(244.23,308.94) --
	(244.30,308.94) --
	(244.37,308.94) --
	(244.43,308.94) --
	(244.50,308.94) --
	(244.57,308.94) --
	(244.63,308.94) --
	(244.70,308.94) --
	(244.77,308.94) --
	(244.83,308.93) --
	(244.90,308.93) --
	(244.97,308.93) --
	(245.03,308.93) --
	(245.10,308.93) --
	(245.17,308.93) --
	(245.24,308.93) --
	(245.30,308.93) --
	(245.37,308.93) --
	(245.44,308.93) --
	(245.50,308.93) --
	(245.57,308.93) --
	(245.64,308.93) --
	(245.71,308.92) --
	(245.77,308.92) --
	(245.84,308.92) --
	(245.91,308.92) --
	(245.97,308.92) --
	(246.04,308.92) --
	(246.11,308.92) --
	(246.17,308.92) --
	(246.24,308.92) --
	(246.31,308.92) --
	(246.37,308.92) --
	(246.44,308.92) --
	(246.50,308.92) --
	(246.57,308.92) --
	(246.64,308.91) --
	(246.70,308.91) --
	(246.77,308.91) --
	(246.84,308.91) --
	(246.90,308.91) --
	(246.97,308.91) --
	(247.03,308.91) --
	(247.10,308.91) --
	(247.17,308.91) --
	(247.24,308.91) --
	(247.30,308.91) --
	(247.37,308.91) --
	(247.44,308.91) --
	(247.51,308.90) --
	(247.57,308.90) --
	(247.65,308.90) --
	(247.72,308.90) --
	(247.79,308.90) --
	(247.86,308.90) --
	(247.93,308.90) --
	(248.00,308.90) --
	(248.06,308.90) --
	(248.13,308.90) --
	(248.20,308.90) --
	(248.27,308.90) --
	(248.33,308.90) --
	(248.40,308.90) --
	(248.47,308.89) --
	(248.53,308.89) --
	(248.60,308.89) --
	(248.67,308.89) --
	(248.73,308.89) --
	(248.80,308.89) --
	(248.86,308.89) --
	(248.93,308.89) --
	(249.00,308.89) --
	(249.06,308.89) --
	(249.13,308.89) --
	(249.20,308.89) --
	(249.26,308.89) --
	(249.33,308.89) --
	(249.40,308.88) --
	(249.47,308.88) --
	(249.53,308.88) --
	(249.60,308.88) --
	(249.67,308.88) --
	(249.74,308.88) --
	(249.81,308.88) --
	(249.88,308.88) --
	(249.94,308.88) --
	(250.01,308.88) --
	(250.08,308.88) --
	(250.15,308.88) --
	(250.22,308.88) --
	(250.29,308.88) --
	(250.36,308.87) --
	(250.43,308.87) --
	(250.49,308.87) --
	(250.56,308.87) --
	(250.63,308.87) --
	(250.70,308.87) --
	(250.77,308.87) --
	(250.84,308.87) --
	(250.91,308.87) --
	(250.98,308.87) --
	(251.05,308.87) --
	(251.12,308.87) --
	(251.19,308.87) --
	(251.26,308.87) --
	(251.33,308.86) --
	(251.40,308.86) --
	(251.47,308.86) --
	(251.54,308.86) --
	(251.61,308.86) --
	(251.68,308.86) --
	(251.75,308.86) --
	(251.81,308.86) --
	(251.88,308.86) --
	(251.95,308.86) --
	(252.02,308.86) --
	(252.09,308.86) --
	(252.16,308.86) --
	(252.23,308.86) --
	(252.29,308.85) --
	(252.36,308.85) --
	(252.43,308.85) --
	(252.51,308.85) --
	(252.57,308.85) --
	(252.64,308.85) --
	(252.71,308.85) --
	(252.78,308.85) --
	(252.85,308.85) --
	(252.91,308.85) --
	(252.98,308.85) --
	(253.05,308.85) --
	(253.11,308.85) --
	(253.18,308.85) --
	(253.24,308.84) --
	(253.31,308.84) --
	(253.38,308.84) --
	(253.45,308.84) --
	(253.51,308.84) --
	(253.58,308.84) --
	(253.65,308.84) --
	(253.72,308.84) --
	(253.79,308.84) --
	(253.85,308.84) --
	(253.92,308.84) --
	(254.01,308.84) --
	(254.09,308.84) --
	(254.17,308.84) --
	(254.24,308.83) --
	(254.31,308.83) --
	(254.37,308.83) --
	(254.44,308.83) --
	(254.52,308.83) --
	(254.59,308.83) --
	(254.65,308.83) --
	(254.72,308.83) --
	(254.79,308.83) --
	(254.85,308.83) --
	(254.92,308.83) --
	(254.99,308.83) --
	(255.05,308.83) --
	(255.12,308.83) --
	(255.19,308.82) --
	(255.25,308.82) --
	(255.32,308.82) --
	(255.39,308.82) --
	(255.45,308.82) --
	(255.52,308.82) --
	(255.59,308.82) --
	(255.65,308.82) --
	(255.72,308.82) --
	(255.79,308.82) --
	(255.86,308.82) --
	(255.92,308.82) --
	(255.99,308.82) --
	(256.06,308.82) --
	(256.12,308.82) --
	(256.19,308.81) --
	(256.26,308.81) --
	(256.33,308.81) --
	(256.40,308.81) --
	(256.47,308.81) --
	(256.54,308.81) --
	(256.61,308.81) --
	(256.68,308.81) --
	(256.75,308.81) --
	(256.81,308.81) --
	(256.88,308.81) --
	(256.95,308.81) --
	(257.01,308.81) --
	(257.08,308.81) --
	(257.15,308.80) --
	(257.21,308.80) --
	(257.28,308.80) --
	(257.35,308.80) --
	(257.42,308.80) --
	(257.48,308.80) --
	(257.55,308.80) --
	(257.62,308.80) --
	(257.69,308.80) --
	(257.75,308.80) --
	(257.82,308.80) --
	(257.89,308.80) --
	(257.95,308.80) --
	(258.02,308.80) --
	(258.09,308.80) --
	(258.15,308.79) --
	(258.22,308.79) --
	(258.29,308.79) --
	(258.35,308.79) --
	(258.42,308.79) --
	(258.49,308.79) --
	(258.56,308.79) --
	(258.62,308.79) --
	(258.69,308.79) --
	(258.76,308.79) --
	(258.82,308.79) --
	(258.89,308.79) --
	(258.96,308.79) --
	(259.02,308.79) --
	(259.09,308.78) --
	(259.16,308.78) --
	(259.23,308.78) --
	(259.29,308.78) --
	(259.36,308.78) --
	(259.43,308.78) --
	(259.49,308.78) --
	(259.56,308.78) --
	(259.62,308.78) --
	(259.69,308.78) --
	(259.76,308.78) --
	(259.83,308.78) --
	(259.90,308.78) --
	(259.97,308.78) --
	(260.04,308.78) --
	(260.11,308.77) --
	(260.18,308.77) --
	(260.25,308.77) --
	(260.32,308.77) --
	(260.39,308.77) --
	(260.45,308.77) --
	(260.52,308.77) --
	(260.59,308.77) --
	(260.66,308.77) --
	(260.73,308.77) --
	(260.79,308.77) --
	(260.86,308.77) --
	(260.93,308.77) --
	(261.00,308.77) --
	(261.07,308.77) --
	(261.14,308.76) --
	(261.21,308.76) --
	(261.28,308.76) --
	(261.35,308.76) --
	(261.42,308.76) --
	(261.49,308.76) --
	(261.56,308.76) --
	(261.63,308.76) --
	(261.70,308.76) --
	(261.77,308.76) --
	(261.84,308.76) --
	(261.91,308.76) --
	(261.98,308.76) --
	(262.05,308.76) --
	(262.12,308.75) --
	(262.19,308.75) --
	(262.25,308.75) --
	(262.32,308.75) --
	(262.39,308.75) --
	(262.46,308.75) --
	(262.53,308.75) --
	(262.60,308.75) --
	(262.67,308.75) --
	(262.74,308.75) --
	(262.81,308.75) --
	(262.87,308.75) --
	(262.94,308.75) --
	(263.01,308.75) --
	(263.08,308.75) --
	(263.15,308.74) --
	(263.22,308.74) --
	(263.29,308.74) --
	(263.36,308.74) --
	(263.42,308.74) --
	(263.49,308.74) --
	(263.55,308.74) --
	(263.62,308.74) --
	(263.69,308.74) --
	(263.75,308.74) --
	(263.82,308.74) --
	(263.89,308.74) --
	(263.96,308.74) --
	(264.03,308.74) --
	(264.10,308.74) --
	(264.17,308.73) --
	(264.23,308.73) --
	(264.30,308.73) --
	(264.37,308.73) --
	(264.43,308.73) --
	(264.50,308.73) --
	(264.57,308.73) --
	(264.64,308.73) --
	(264.70,308.73) --
	(264.77,308.73) --
	(264.83,308.73) --
	(264.90,308.73) --
	(264.97,308.73) --
	(265.03,308.73) --
	(265.10,308.73) --
	(265.17,308.72) --
	(265.24,308.72) --
	(265.30,308.72) --
	(265.37,308.72) --
	(265.44,308.72) --
	(265.50,308.72) --
	(265.57,308.72) --
	(265.63,308.72) --
	(265.70,308.72) --
	(265.77,308.72) --
	(265.83,308.72) --
	(265.90,308.72) --
	(265.97,308.72) --
	(266.03,308.72) --
	(266.10,308.72) --
	(266.17,308.71) --
	(266.24,308.71) --
	(266.30,308.71) --
	(266.37,308.71) --
	(266.43,308.71) --
	(266.50,308.71) --
	(266.57,308.71) --
	(266.63,308.71) --
	(266.70,308.71) --
	(266.76,308.71) --
	(266.83,308.71) --
	(266.90,308.71) --
	(266.96,308.71) --
	(267.03,308.71) --
	(267.10,308.71) --
	(267.16,308.70) --
	(267.23,308.70) --
	(267.30,308.70) --
	(267.36,308.70) --
	(267.43,308.70) --
	(267.50,308.70) --
	(267.56,308.70) --
	(267.63,308.70) --
	(267.70,308.70) --
	(267.76,308.70) --
	(267.83,308.70) --
	(267.90,308.70) --
	(267.96,308.70) --
	(268.03,308.70) --
	(268.10,308.70) --
	(268.16,308.70) --
	(268.23,308.69) --
	(268.30,308.69) --
	(268.37,308.69) --
	(268.43,308.69) --
	(268.50,308.69) --
	(268.56,308.69) --
	(268.63,308.69) --
	(268.70,308.69) --
	(268.77,308.69) --
	(268.83,308.69) --
	(268.90,308.69) --
	(268.98,308.69) --
	(269.05,308.69) --
	(269.12,308.69) --
	(269.19,308.69) --
	(269.26,308.68) --
	(269.32,308.68) --
	(269.39,308.68) --
	(269.46,308.68) --
	(269.53,308.68) --
	(269.60,308.68) --
	(269.66,308.68) --
	(269.73,308.68) --
	(269.80,308.68) --
	(269.86,308.68) --
	(269.93,308.68) --
	(270.00,308.68) --
	(270.06,308.68) --
	(270.13,308.68) --
	(270.20,308.68) --
	(270.27,308.68) --
	(270.34,308.67) --
	(270.40,308.67) --
	(270.47,308.67) --
	(270.53,308.67) --
	(270.60,308.67) --
	(270.67,308.67) --
	(270.74,308.67) --
	(270.80,308.67) --
	(270.88,308.67) --
	(270.97,308.67) --
	(271.05,308.67) --
	(271.11,308.67) --
	(271.18,308.67) --
	(271.25,308.67) --
	(271.32,308.67) --
	(271.39,308.66) --
	(271.45,308.66) --
	(271.52,308.66) --
	(271.59,308.66) --
	(271.66,308.66) --
	(271.73,308.66) --
	(271.80,308.66) --
	(271.87,308.66) --
	(271.94,308.66) --
	(272.01,308.66) --
	(272.08,308.66) --
	(272.15,308.66) --
	(272.22,308.66) --
	(272.29,308.66) --
	(272.36,308.66) --
	(272.43,308.66) --
	(272.49,308.65) --
	(272.56,308.65) --
	(272.63,308.65) --
	(272.70,308.65) --
	(272.77,308.65) --
	(272.84,308.65) --
	(272.91,308.65) --
	(272.98,308.65) --
	(273.05,308.65) --
	(273.12,308.65) --
	(273.19,308.65) --
	(273.26,308.65) --
	(273.33,308.65) --
	(273.40,308.65) --
	(273.47,308.65) --
	(273.54,308.65) --
	(273.61,308.64) --
	(273.68,308.64) --
	(273.75,308.64) --
	(273.81,308.64) --
	(273.88,308.64) --
	(273.95,308.64) --
	(274.02,308.64) --
	(274.08,308.64) --
	(274.15,308.64) --
	(274.22,308.64) --
	(274.28,308.64) --
	(274.35,308.64) --
	(274.42,308.64) --
	(274.49,308.64) --
	(274.56,308.64) --
	(274.63,308.63) --
	(274.69,308.63) --
	(274.76,308.63) --
	(274.83,308.63) --
	(274.89,308.63) --
	(274.96,308.63) --
	(275.03,308.63) --
	(275.09,308.63) --
	(275.16,308.63) --
	(275.23,308.63) --
	(275.30,308.63) --
	(275.36,308.63) --
	(275.43,308.63) --
	(275.50,308.63) --
	(275.56,308.63) --
	(275.63,308.63) --
	(275.70,308.62) --
	(275.76,308.62) --
	(275.83,308.62) --
	(275.90,308.62) --
	(275.97,308.62) --
	(276.03,308.62) --
	(276.10,308.62) --
	(276.17,308.62) --
	(276.23,308.62) --
	(276.30,308.62) --
	(276.37,308.62) --
	(276.43,308.62) --
	(276.50,308.62) --
	(276.57,308.62) --
	(276.64,308.62) --
	(276.70,308.62) --
	(276.77,308.61) --
	(276.84,308.61) --
	(276.90,308.61) --
	(276.97,308.61) --
	(277.04,308.61) --
	(277.11,308.61) --
	(277.17,308.61) --
	(277.24,308.61) --
	(277.31,308.61) --
	(277.38,308.61) --
	(277.45,308.61) --
	(277.51,308.61) --
	(277.58,308.61) --
	(277.65,308.61) --
	(277.71,308.61) --
	(277.78,308.61) --
	(277.85,308.60) --
	(277.91,308.60) --
	(277.98,308.60) --
	(278.05,308.60) --
	(278.11,308.60) --
	(278.18,308.60) --
	(278.25,308.60) --
	(278.31,308.60) --
	(278.38,308.60) --
	(278.44,308.60) --
	(278.51,308.60) --
	(278.58,308.60) --
	(278.65,308.60) --
	(278.71,308.60) --
	(278.78,308.60) --
	(278.85,308.60) --
	(278.91,308.59) --
	(278.98,308.59) --
	(279.05,308.59) --
	(279.11,308.59) --
	(279.18,308.59) --
	(279.24,308.59) --
	(279.31,308.59) --
	(279.38,308.59) --
	(279.44,308.59) --
	(279.51,308.59) --
	(279.58,308.59) --
	(279.64,308.59) --
	(279.71,308.59) --
	(279.78,308.59) --
	(279.84,308.59) --
	(279.91,308.59) --
	(279.98,308.58) --
	(280.05,308.58) --
	(280.11,308.58) --
	(280.18,308.58) --
	(280.25,308.58) --
	(280.31,308.58) --
	(280.38,308.58) --
	(280.45,308.58) --
	(280.52,308.58) --
	(280.59,308.58) --
	(280.65,308.58) --
	(280.72,308.58) --
	(280.79,308.58) --
	(280.86,308.58) --
	(280.93,308.58) --
	(281.00,308.58) --
	(281.08,308.58) --
	(281.14,308.57) --
	(281.21,308.57) --
	(281.28,308.57) --
	(281.35,308.57) --
	(281.42,308.57) --
	(281.49,308.57) --
	(281.55,308.57) --
	(281.62,308.57) --
	(281.69,308.57) --
	(281.76,308.57) --
	(281.83,308.57) --
	(281.89,308.57) --
	(281.96,308.57) --
	(282.03,308.57) --
	(282.10,308.57) --
	(282.17,308.57) --
	(282.24,308.56) --
	(282.30,308.56) --
	(282.37,308.56) --
	(282.44,308.56) --
	(282.50,308.56) --
	(282.57,308.56) --
	(282.64,308.56) --
	(282.71,308.56) --
	(282.78,308.56) --
	(282.85,308.56) --
	(282.92,308.56) --
	(282.98,308.56) --
	(283.05,308.56) --
	(283.12,308.56) --
	(283.18,308.56) --
	(283.25,308.55) --
	(283.32,308.55) --
	(283.38,308.55) --
	(283.45,308.55) --
	(283.51,308.55) --
	(283.58,308.55) --
	(283.65,308.55) --
	(283.72,308.55) --
	(283.80,308.55) --
	(283.87,308.55) --
	(283.94,308.55) --
	(284.01,308.55) --
	(284.08,308.55) --
	(284.15,308.55) --
	(284.21,308.55) --
	(284.28,308.55) --
	(284.35,308.54) --
	(284.41,308.54) --
	(284.48,308.54) --
	(284.55,308.54) --
	(284.61,308.54) --
	(284.68,308.54) --
	(284.74,308.54) --
	(284.81,308.54) --
	(284.88,308.54) --
	(284.95,308.54) --
	(285.02,308.54) --
	(285.09,308.54) --
	(285.15,308.54) --
	(285.22,308.54) --
	(285.29,308.54) --
	(285.35,308.54) --
	(285.42,308.53) --
	(285.49,308.53) --
	(285.55,308.53) --
	(285.62,308.53) --
	(285.69,308.53) --
	(285.75,308.53) --
	(285.82,308.53) --
	(285.89,308.53) --
	(285.96,308.53) --
	(286.03,308.53) --
	(286.09,308.53) --
	(286.16,308.53) --
	(286.23,308.53) --
	(286.29,308.53) --
	(286.36,308.53) --
	(286.43,308.53) --
	(286.50,308.52) --
	(286.56,308.52) --
	(286.63,308.52) --
	(286.70,308.52) --
	(286.77,308.52) --
	(286.84,308.52) --
	(286.91,308.52) --
	(286.97,308.52) --
	(287.04,308.52) --
	(287.11,308.52) --
	(287.18,308.52) --
	(287.24,308.52) --
	(287.31,308.52) --
	(287.38,308.52) --
	(287.44,308.52) --
	(287.51,308.52) --
	(287.58,308.51) --
	(287.65,308.51) --
	(287.71,308.51) --
	(287.78,308.51) --
	(287.85,308.51) --
	(287.91,308.51) --
	(287.98,308.51) --
	(288.05,308.51) --
	(288.11,308.51) --
	(288.18,308.51) --
	(288.25,308.51) --
	(288.32,308.51) --
	(288.38,308.51) --
	(288.45,308.51) --
	(288.52,308.51) --
	(288.58,308.51) --
	(288.65,308.50) --
	(288.72,308.50) --
	(288.79,308.50) --
	(288.85,308.50) --
	(288.92,308.50) --
	(288.98,308.50) --
	(289.05,308.50) --
	(289.12,308.50) --
	(289.19,308.50) --
	(289.25,308.50) --
	(289.32,308.50) --
	(289.39,308.50) --
	(289.45,308.50) --
	(289.52,308.50) --
	(289.59,308.50) --
	(289.66,308.50) --
	(289.72,308.49) --
	(289.79,308.49) --
	(289.86,308.49) --
	(289.92,308.49) --
	(289.99,308.49) --
	(290.06,308.49) --
	(290.12,308.49) --
	(290.19,308.49) --
	(290.26,308.49) --
	(290.32,308.49) --
	(290.39,308.49) --
	(290.46,308.49) --
	(290.52,308.49) --
	(290.59,308.49) --
	(290.66,308.49) --
	(290.72,308.48) --
	(290.79,308.48) --
	(290.86,308.48) --
	(290.92,308.48) --
	(290.99,308.48) --
	(291.06,308.48) --
	(291.13,308.48) --
	(291.20,308.48) --
	(291.26,308.48) --
	(291.33,308.48) --
	(291.40,308.48) --
	(291.47,308.48) --
	(291.54,308.48) --
	(291.61,308.48) --
	(291.68,308.48) --
	(291.74,308.47) --
	(291.81,308.47) --
	(291.88,308.47) --
	(291.97,308.47) --
	(292.06,308.47) --
	(292.13,308.47) --
	(292.19,308.47) --
	(292.26,308.47) --
	(292.33,308.47) --
	(292.40,308.47) --
	(292.46,308.47) --
	(292.53,308.47) --
	(292.60,308.47) --
	(292.66,308.47) --
	(292.73,308.47) --
	(292.80,308.46) --
	(292.87,308.46) --
	(292.94,308.46) --
	(293.01,308.46) --
	(293.08,308.46) --
	(293.15,308.46) --
	(293.22,308.46) --
	(293.29,308.46) --
	(293.36,308.46) --
	(293.43,308.46) --
	(293.50,308.46) --
	(293.56,308.46) --
	(293.63,308.46) --
	(293.70,308.46) --
	(293.77,308.46) --
	(293.84,308.45) --
	(293.91,308.45) --
	(293.98,308.45) --
	(294.05,308.45) --
	(294.12,308.45) --
	(294.19,308.45) --
	(294.26,308.45) --
	(294.33,308.45) --
	(294.40,308.45) --
	(294.47,308.45) --
	(294.54,308.45) --
	(294.60,308.45) --
	(294.67,308.45) --
	(294.74,308.45) --
	(294.81,308.45) --
	(294.88,308.45) --
	(294.95,308.44) --
	(295.01,308.44) --
	(295.08,308.44) --
	(295.15,308.44) --
	(295.22,308.44) --
	(295.28,308.44) --
	(295.35,308.44) --
	(295.42,308.44) --
	(295.49,308.44) --
	(295.55,308.44) --
	(295.62,308.44) --
	(295.69,308.44) --
	(295.76,308.44) --
	(295.82,308.44) --
	(295.89,308.44) --
	(295.95,308.43) --
	(296.02,308.43) --
	(296.09,308.43) --
	(296.15,308.43) --
	(296.22,308.43) --
	(296.29,308.43) --
	(296.35,308.43) --
	(296.42,308.43) --
	(296.49,308.43) --
	(296.55,308.43) --
	(296.62,308.43) --
	(296.69,308.43) --
	(296.76,308.43) --
	(296.82,308.43) --
	(296.89,308.43) --
	(296.96,308.43) --
	(297.02,308.42) --
	(297.09,308.42) --
	(297.16,308.42) --
	(297.22,308.42) --
	(297.29,308.42) --
	(297.36,308.42) --
	(297.42,308.42) --
	(297.49,308.42) --
	(297.56,308.42) --
	(297.63,308.42) --
	(297.69,308.42) --
	(297.76,308.42) --
	(297.83,308.42) --
	(297.89,308.42) --
	(297.96,308.42) --
	(298.03,308.41) --
	(298.09,308.41) --
	(298.16,308.41) --
	(298.22,308.41) --
	(298.29,308.41) --
	(298.36,308.41) --
	(298.42,308.41) --
	(298.49,308.41) --
	(298.56,308.41) --
	(298.62,308.41) --
	(298.69,308.41) --
	(298.75,308.41) --
	(298.82,308.41) --
	(298.89,308.41) --
	(298.95,308.41) --
	(299.02,308.41) --
	(299.09,308.40) --
	(299.15,308.40) --
	(299.22,308.40) --
	(299.29,308.40) --
	(299.35,308.40) --
	(299.42,308.40) --
	(299.49,308.40) --
	(299.55,308.40) --
	(299.62,308.40) --
	(299.69,308.40) --
	(299.75,308.40) --
	(299.82,308.40) --
	(299.89,308.40) --
	(299.96,308.40) --
	(300.02,308.40) --
	(300.09,308.39) --
	(300.16,308.39) --
	(300.22,308.39) --
	(300.29,308.39) --
	(300.36,308.39) --
	(300.43,308.39) --
	(300.49,308.39) --
	(300.56,308.39) --
	(300.63,308.39) --
	(300.69,308.39) --
	(300.76,308.39) --
	(300.83,308.39) --
	(300.89,308.39) --
	(300.96,308.39) --
	(301.03,308.39) --
	(301.09,308.39) --
	(301.16,308.38) --
	(301.23,308.38) --
	(301.29,308.38) --
	(301.36,308.38) --
	(301.43,308.38) --
	(301.50,308.38) --
	(301.56,308.38) --
	(301.63,308.38) --
	(301.70,308.38) --
	(301.77,308.38) --
	(301.84,308.38) --
	(301.91,308.38) --
	(301.98,308.38) --
	(302.05,308.38) --
	(302.12,308.38) --
	(302.19,308.38) --
	(302.25,308.37) --
	(302.32,308.37) --
	(302.39,308.37) --
	(302.46,308.37) --
	(302.53,308.37) --
	(302.60,308.37) --
	(302.67,308.37) --
	(302.74,308.37) --
	(302.81,308.37) --
	(302.88,308.37) --
	(302.95,308.37) --
	(303.02,308.37) --
	(303.09,308.37) --
	(303.16,308.37) --
	(303.22,308.37) --
	(303.29,308.37) --
	(303.36,308.36) --
	(303.42,308.36) --
	(303.49,308.36) --
	(303.57,308.36) --
	(303.64,308.36) --
	(303.71,308.36) --
	(303.78,308.36) --
	(303.85,308.36) --
	(303.92,308.36) --
	(303.99,308.36) --
	(304.06,308.36) --
	(304.13,308.36) --
	(304.20,308.36) --
	(304.26,308.36) --
	(304.33,308.36) --
	(304.40,308.36) --
	(304.47,308.35) --
	(304.54,308.35) --
	(304.61,308.35) --
	(304.68,308.35) --
	(304.74,308.35) --
	(304.81,308.35) --
	(304.88,308.35) --
	(304.95,308.35) --
	(305.02,308.35) --
	(305.09,308.35) --
	(305.15,308.35) --
	(305.22,308.35) --
	(305.29,308.35) --
	(305.36,308.35) --
	(305.43,308.35) --
	(305.50,308.35) --
	(305.57,308.34) --
	(305.63,308.34) --
	(305.70,308.34) --
	(305.77,308.34) --
	(305.83,308.34) --
	(305.90,308.34) --
	(305.97,308.34) --
	(306.04,308.34) --
	(306.10,308.34) --
	(306.17,308.34) --
	(306.23,308.34) --
	(306.30,308.34) --
	(306.37,308.34) --
	(306.44,308.34) --
	(306.50,308.34) --
	(306.57,308.34) --
	(306.64,308.33) --
	(306.70,308.33) --
	(306.77,308.33) --
	(306.84,308.33) --
	(306.90,308.33) --
	(306.97,308.33) --
	(307.04,308.33) --
	(307.10,308.33) --
	(307.17,308.33) --
	(307.24,308.33) --
	(307.30,308.33) --
	(307.37,308.33) --
	(307.44,308.33) --
	(307.50,308.33) --
	(307.57,308.33) --
	(307.64,308.33) --
	(307.71,308.32) --
	(307.77,308.32) --
	(307.85,308.32) --
	(307.91,308.32) --
	(307.98,308.32) --
	(308.05,308.32) --
	(308.12,308.32) --
	(308.18,308.32) --
	(308.25,308.32) --
	(308.32,308.32) --
	(308.39,308.32) --
	(308.45,308.32) --
	(308.52,308.32) --
	(308.59,308.32) --
	(308.65,308.32) --
	(308.72,308.32) --
	(308.79,308.31) --
	(308.85,308.31) --
	(308.92,308.31) --
	(308.99,308.31) --
	(309.05,308.31) --
	(309.12,308.31) --
	(309.19,308.31) --
	(309.25,308.31) --
	(309.32,308.31) --
	(309.39,308.31) --
	(309.45,308.31) --
	(309.52,308.31) --
	(309.59,308.31) --
	(309.65,308.31) --
	(309.72,308.31) --
	(309.79,308.31) --
	(309.85,308.31) --
	(309.92,308.30) --
	(309.99,308.30) --
	(310.05,308.30) --
	(310.12,308.30) --
	(310.19,308.30) --
	(310.26,308.30) --
	(310.32,308.30) --
	(310.39,308.30) --
	(310.46,308.30) --
	(310.52,308.30) --
	(310.59,308.30) --
	(310.66,308.30) --
	(310.73,308.30) --
	(310.79,308.30) --
	(310.86,308.30) --
	(310.92,308.30) --
	(311.00,308.29) --
	(311.08,308.29) --
	(311.16,308.29) --
	(311.23,308.29) --
	(311.30,308.29) --
	(311.36,308.29) --
	(311.43,308.29) --
	(311.50,308.29) --
	(311.56,308.29) --
	(311.63,308.29) --
	(311.69,308.29) --
	(311.76,308.29) --
	(311.83,308.29) --
	(311.90,308.29) --
	(311.97,308.29) --
	(312.04,308.29) --
	(312.10,308.29) --
	(312.17,308.28) --
	(312.24,308.28) --
	(312.31,308.28) --
	(312.38,308.28) --
	(312.45,308.28) --
	(312.52,308.28) --
	(312.59,308.28) --
	(312.66,308.28) --
	(312.72,308.28) --
	(312.79,308.28) --
	(312.86,308.28) --
	(312.92,308.28) --
	(312.99,308.28) --
	(313.06,308.28) --
	(313.12,308.28) --
	(313.19,308.28) --
	(313.26,308.27) --
	(313.33,308.27) --
	(313.40,308.27) --
	(313.46,308.27) --
	(313.53,308.27) --
	(313.60,308.27) --
	(313.66,308.27) --
	(313.73,308.27) --
	(313.80,308.27) --
	(313.86,308.27) --
	(313.93,308.27) --
	(314.00,308.27) --
	(314.07,308.27) --
	(314.14,308.27) --
	(314.21,308.27) --
	(314.28,308.27) --
	(314.34,308.27) --
	(314.41,308.26) --
	(314.48,308.26) --
	(314.54,308.26) --
	(314.61,308.26) --
	(314.68,308.26) --
	(314.75,308.26) --
	(314.81,308.26) --
	(314.88,308.26) --
	(314.95,308.26) --
	(315.02,308.26) --
	(315.09,308.26) --
	(315.15,308.26) --
	(315.22,308.26) --
	(315.29,308.26) --
	(315.35,308.26) --
	(315.42,308.26) --
	(315.49,308.25) --
	(315.55,308.25) --
	(315.62,308.25) --
	(315.69,308.25) --
	(315.75,308.25) --
	(315.82,308.25) --
	(315.89,308.25) --
	(315.96,308.25) --
	(316.02,308.25) --
	(316.09,308.25) --
	(316.16,308.25) --
	(316.22,308.25) --
	(316.29,308.25) --
	(316.36,308.25) --
	(316.43,308.25) --
	(316.50,308.25) --
	(316.57,308.25) --
	(316.64,308.24) --
	(316.71,308.24) --
	(316.78,308.24) --
	(316.86,308.24) --
	(316.93,308.24) --
	(317.00,308.24) --
	(317.08,308.24) --
	(317.15,308.24) --
	(317.22,308.24) --
	(317.29,308.24) --
	(317.36,308.24) --
	(317.43,308.24) --
	(317.50,308.24) --
	(317.56,308.24) --
	(317.63,308.24) --
	(317.70,308.24) --
	(317.77,308.23) --
	(317.84,308.23) --
	(317.91,308.23) --
	(317.98,308.23) --
	(318.05,308.23) --
	(318.12,308.23) --
	(318.20,308.23) --
	(318.27,308.23) --
	(318.34,308.23) --
	(318.41,308.23) --
	(318.48,308.23) --
	(318.55,308.23) --
	(318.61,308.23) --
	(318.68,308.23) --
	(318.75,308.23) --
	(318.82,308.23) --
	(318.89,308.23) --
	(318.96,308.22) --
	(319.02,308.22) --
	(319.10,308.22) --
	(319.17,308.22) --
	(319.25,308.22) --
	(319.31,308.22) --
	(319.39,308.22) --
	(319.46,308.22) --
	(319.53,308.22) --
	(319.59,308.22) --
	(319.66,308.22) --
	(319.73,308.22) --
	(319.80,308.22) --
	(319.87,308.22) --
	(319.94,308.22) --
	(320.01,308.22) --
	(320.08,308.21) --
	(320.15,308.21) --
	(320.23,308.21) --
	(320.30,308.21) --
	(320.37,308.21) --
	(320.44,308.21) --
	(320.51,308.21) --
	(320.58,308.21) --
	(320.65,308.21) --
	(320.72,308.21) --
	(320.79,308.21) --
	(320.86,308.21) --
	(320.93,308.21) --
	(321.00,308.21) --
	(321.07,308.21) --
	(321.14,308.21) --
	(321.21,308.21) --
	(321.28,308.20) --
	(321.36,308.20) --
	(321.42,308.20) --
	(321.50,308.20) --
	(321.57,308.20) --
	(321.64,308.20) --
	(321.71,308.20) --
	(321.78,308.20) --
	(321.85,308.20) --
	(321.92,308.20) --
	(321.99,308.20) --
	(322.06,308.20) --
	(322.13,308.20) --
	(322.20,308.20) --
	(322.27,308.20) --
	(322.34,308.20) --
	(322.41,308.20) --
	(322.47,308.19) --
	(322.54,308.19) --
	(322.61,308.19) --
	(322.69,308.19) --
	(322.76,308.19) --
	(322.83,308.19) --
	(322.91,308.19) --
	(322.98,308.19) --
	(323.05,308.19) --
	(323.12,308.19) --
	(323.20,308.19) --
	(323.27,308.19) --
	(323.34,308.19) --
	(323.41,308.19) --
	(323.48,308.19) --
	(323.55,308.19) --
	(323.62,308.19) --
	(323.69,308.18) --
	(323.75,308.18) --
	(323.82,308.18) --
	(323.89,308.18) --
	(323.96,308.18) --
	(324.02,308.18) --
	(324.09,308.18) --
	(324.17,308.18) --
	(324.24,308.18) --
	(324.31,308.18) --
	(324.38,308.18) --
	(324.45,308.18) --
	(324.52,308.18) --
	(324.59,308.18) --
	(324.66,308.18) --
	(324.74,308.18) --
	(324.81,308.18) --
	(324.88,308.17) --
	(324.95,308.17) --
	(325.01,308.17) --
	(325.08,308.17) --
	(325.15,308.17) --
	(325.22,308.17) --
	(325.29,308.17) --
	(325.36,308.17) --
	(325.43,308.17) --
	(325.50,308.17) --
	(325.57,308.17) --
	(325.64,308.17) --
	(325.71,308.17) --
	(325.78,308.17) --
	(325.85,308.17) --
	(325.92,308.17) --
	(325.99,308.17) --
	(326.06,308.16) --
	(326.13,308.16) --
	(326.20,308.16) --
	(326.27,308.16) --
	(326.34,308.16) --
	(326.41,308.16) --
	(326.48,308.16) --
	(326.55,308.16) --
	(326.62,308.16) --
	(326.69,308.16) --
	(326.75,308.16) --
	(326.82,308.16) --
	(326.89,308.16) --
	(326.96,308.16) --
	(327.02,308.16) --
	(327.09,308.16) --
	(327.15,308.16) --
	(327.22,308.15) --
	(327.29,308.15) --
	(327.35,308.15) --
	(327.42,308.15) --
	(327.49,308.15) --
	(327.55,308.15) --
	(327.64,308.15) --
	(327.73,308.15) --
	(327.79,308.15) --
	(327.86,308.15) --
	(327.93,308.15) --
	(327.99,308.15) --
	(328.06,308.15) --
	(328.13,308.15) --
	(328.19,308.15) --
	(328.26,308.15) --
	(328.33,308.15) --
	(328.40,308.15) --
	(328.47,308.14) --
	(328.54,308.14) --
	(328.61,308.14) --
	(328.68,308.14) --
	(328.75,308.14) --
	(328.81,308.14) --
	(328.88,308.14) --
	(328.95,308.14) --
	(329.02,308.14) --
	(329.09,308.14) --
	(329.15,308.14) --
	(329.22,308.14) --
	(329.28,308.14) --
	(329.35,308.14) --
	(329.42,308.14) --
	(329.49,308.14) --
	(329.55,308.14) --
	(329.62,308.13) --
	(329.69,308.13) --
	(329.76,308.13) --
	(329.83,308.13) --
	(329.89,308.13) --
	(329.96,308.13) --
	(330.03,308.13) --
	(330.10,308.13) --
	(330.17,308.13) --
	(330.24,308.13) --
	(330.31,308.13) --
	(330.39,308.13) --
	(330.46,308.13) --
	(330.53,308.13) --
	(330.60,308.13) --
	(330.67,308.13) --
	(330.74,308.13) --
	(330.81,308.12) --
	(330.87,308.12) --
	(330.94,308.12) --
	(331.01,308.12) --
	(331.08,308.12) --
	(331.15,308.12) --
	(331.21,308.12) --
	(331.28,308.12) --
	(331.35,308.12) --
	(331.41,308.12) --
	(331.48,308.12) --
	(331.55,308.12) --
	(331.62,308.12) --
	(331.69,308.12) --
	(331.76,308.12) --
	(331.82,308.12) --
	(331.89,308.12) --
	(331.96,308.12) --
	(332.03,308.11) --
	(332.09,308.11) --
	(332.16,308.11) --
	(332.23,308.11) --
	(332.29,308.11) --
	(332.36,308.11) --
	(332.43,308.11) --
	(332.50,308.11) --
	(332.57,308.11) --
	(332.64,308.11) --
	(332.70,308.11) --
	(332.77,308.11) --
	(332.84,308.11) --
	(332.91,308.11) --
	(332.97,308.11) --
	(333.04,308.11) --
	(333.11,308.11) --
	(333.18,308.11) --
	(333.24,308.10) --
	(333.31,308.10) --
	(333.38,308.10) --
	(333.44,308.10) --
	(333.51,308.10) --
	(333.58,308.10) --
	(333.64,308.10) --
	(333.72,308.10) --
	(333.78,308.10) --
	(333.85,308.10) --
	(333.92,308.10) --
	(333.99,308.10) --
	(334.06,308.10) --
	(334.12,308.10) --
	(334.19,308.10) --
	(334.27,308.10) --
	(334.34,308.10) --
	(334.41,308.09) --
	(334.48,308.09) --
	(334.55,308.09) --
	(334.62,308.09) --
	(334.68,308.09) --
	(334.75,308.09) --
	(334.82,308.09) --
	(334.89,308.09) --
	(334.96,308.09) --
	(335.03,308.09) --
	(335.10,308.09) --
	(335.17,308.09) --
	(335.24,308.09) --
	(335.31,308.09) --
	(335.38,308.09) --
	(335.44,308.09) --
	(335.51,308.08) --
	(335.58,308.08) --
	(335.65,308.08) --
	(335.71,308.08) --
	(335.78,308.08) --
	(335.85,308.08) --
	(335.92,308.08) --
	(335.98,308.08) --
	(336.05,308.08) --
	(336.12,308.08) --
	(336.19,308.08) --
	(336.26,308.08) --
	(336.32,308.08) --
	(336.39,308.08) --
	(336.46,308.08) --
	(336.53,308.08) --
	(336.60,308.08) --
	(336.67,308.07) --
	(336.74,308.07) --
	(336.81,308.07) --
	(336.88,308.07) --
	(336.95,308.07) --
	(337.02,308.07) --
	(337.09,308.07) --
	(337.16,308.07) --
	(337.23,308.07) --
	(337.30,308.07) --
	(337.37,308.07) --
	(337.44,308.07) --
	(337.51,308.07) --
	(337.58,308.07) --
	(337.65,308.07) --
	(337.71,308.07) --
	(337.78,308.06) --
	(337.85,308.06) --
	(337.92,308.06) --
	(337.99,308.06) --
	(338.07,308.06) --
	(338.14,308.06) --
	(338.21,308.06) --
	(338.28,308.06) --
	(338.35,308.06) --
	(338.42,308.06) --
	(338.49,308.06) --
	(338.55,308.06) --
	(338.62,308.06) --
	(338.69,308.06) --
	(338.76,308.06) --
	(338.83,308.06) --
	(338.90,308.06) --
	(338.97,308.05) --
	(339.04,308.05) --
	(339.11,308.05) --
	(339.18,308.05) --
	(339.26,308.05) --
	(339.33,308.05) --
	(339.41,308.05) --
	(339.48,308.05) --
	(339.55,308.05) --
	(339.62,308.05) --
	(339.69,308.05) --
	(339.76,308.05) --
	(339.83,308.05) --
	(339.89,308.05) --
	(339.96,308.05) --
	(340.03,308.05) --
	(340.10,308.05) --
	(340.16,308.04) --
	(340.24,308.04) --
	(340.31,308.04) --
	(340.38,308.04) --
	(340.45,308.04) --
	(340.52,308.04) --
	(340.59,308.04) --
	(340.65,308.04) --
	(340.72,308.04) --
	(340.79,308.04) --
	(340.85,308.04) --
	(340.92,308.04) --
	(340.98,308.04) --
	(341.05,308.04) --
	(341.12,308.04) --
	(341.19,308.04) --
	(341.25,308.04) --
	(341.32,308.03) --
	(341.39,308.03) --
	(341.45,308.03) --
	(341.52,308.03) --
	(341.59,308.03) --
	(341.66,308.03) --
	(341.73,308.03) --
	(341.79,308.03) --
	(341.86,308.03) --
	(341.93,308.03) --
	(342.00,308.03) --
	(342.06,308.03) --
	(342.13,308.03) --
	(342.20,308.03) --
	(342.27,308.03);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 71.77,341.32) --
	( 88.26,319.48) --
	(104.78,303.88) --
	(121.31,299.27) --
	(137.90,292.91) --
	(154.44,285.64) --
	(171.03,277.68) --
	(187.63,269.83) --
	(204.20,262.00) --
	(221.00,254.20) --
	(237.86,246.41) --
	(254.55,238.62) --
	(271.24,230.84) --
	(287.89,223.06) --
	(304.58,215.28) --
	(321.32,207.51) --
	(337.68,207.50);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 71.77,341.32) --
	( 88.97,329.33) --
	(106.16,322.76) --
	(123.28,318.37) --
	(140.44,317.46) --
	(157.61,314.87) --
	(174.76,313.20) --
	(191.93,311.17) --
	(209.10,304.44) --
	(226.23,299.63) --
	(243.41,292.64) --
	(260.54,287.94) --
	(277.67,225.95) --
	(294.86,127.64) --
	(312.00, 50.71);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 71.77,341.32) --
	( 72.81,329.33) --
	( 73.86,322.81) --
	( 74.88,321.56) --
	( 75.94,316.57) --
	( 76.98,313.33) --
	( 78.04,311.00) --
	( 79.07,309.25) --
	( 80.11,298.89) --
	( 81.14,269.82) --
	( 82.17,255.69) --
	( 83.21,235.11) --
	( 84.26,224.67) --
	( 85.30,202.95) --
	( 86.33,185.00) --
	( 87.37,167.40) --
	( 88.41,151.78);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77,341.32) --
	( 72.27,329.72) --
	( 72.77,323.71) --
	( 73.28,326.90) --
	( 73.80,323.11) --
	( 74.31,318.80) --
	( 74.80,317.32) --
	( 75.29,314.13) --
	( 75.81,308.26) --
	( 76.31,307.10) --
	( 76.78,301.25) --
	( 77.27,272.08) --
	( 77.76,259.49) --
	( 78.25,239.62) --
	( 78.73,227.26) --
	( 79.21,205.29) --
	( 79.71,182.62) --
	( 80.19,165.30) --
	( 80.67,148.86) --
	( 81.16,128.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,105.09) {1e-12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,181.53) {1e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,257.97) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.29,334.41) {1e+00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,109.22) --
	( 58.24,109.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,185.66) --
	( 58.24,185.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,262.10) --
	( 58.24,262.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49,338.54) --
	( 58.24,338.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.77, 33.43) --
	( 71.77, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.83, 33.43) --
	(175.83, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.89, 33.43) --
	(279.89, 36.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 71.77, 22.97) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (175.83, 22.97) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (279.89, 22.97) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (207.05,  8.22) {\bfseries time[s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.16,196.02) {\bfseries $\|F_1(x^{(k)})\|_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.16, 36.18) rectangle (355.85,124.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 99.50) rectangle (279.12,113.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (266.11,106.72) -- (277.67,106.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 85.04) rectangle (279.12, 99.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.11, 92.27) -- (277.67, 92.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 70.59) rectangle (279.12, 85.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (266.11, 77.82) -- (277.67, 77.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 56.13) rectangle (279.12, 70.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (266.11, 63.36) -- (277.67, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (264.66, 41.68) rectangle (279.12, 56.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (266.11, 48.91) -- (277.67, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62,102.59) {HLQN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 88.14) {HLQN-GCR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 73.68) {LN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 59.23) {PG};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (284.62, 44.78) {PN};
\end{scope}
\end{tikzpicture}

